Khovanov homology is a skew Howe 2-representation of categorified quantum sl(m)

We show that Khovanov homology (and its sl(3) variant) can be understood in the context of higher representation theory. Specifically, we show that the combinatorially defined foam constructions of these theories arise as a family of 2-representations of categorified quantum sl(m) via categorical skew Howe duality. Utilizing Cautis-Rozansky categorified clasps we also obtain a unified construction of foam-based categorifications of Jones-Wenzl projectors and their sl(3) analogs purely from the higher representation theory of categorified quantum groups. In the sl(2) case, this work reveals the importance of a modified class of foams introduced by Christian Blanchet which in turn suggest a similar modified version of the sl(3) foam category introduced here.

==> (inline-0) <==
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw[very thick, postaction={decorate}] (1,0) -- (0,0);
\draw [double, postaction={decorate}] (3,1) -- (2,1);
\draw[very thick, postaction={decorate}] (2,1) -- (0,1);
\draw [very thick, postaction={decorate}] (2,1) -- (1,0);
%% draw labels
\node at (3.5,0) {$0$};
\node at (3.5,1) {$2$};
\node at (-.5,0) {$1$};
\node at (-.5,1) {$1$};
\end{tikzpicture}};
\endxy
\]
where
$ \; \;
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
\draw[very thick, postaction={decorate}] (0,0) -- (0,1);
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
\draw[double, postaction={decorate}] (0,0) -- (0,1);
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% top web
\draw[very thick, postaction={decorate}] (6,3) -- (9,3);
\draw[very thick, postaction={decorate}] (6,3) -- (1,3);
\draw[very thick, postaction={decorate}] (0,3) -- (1,3);
\draw[very thick, postaction={decorate}] (6,3) -- (5,2);
\draw[very thick, postaction={decorate}] (2,2) -- (1,3);
%% top middle web
\draw[very thick, postaction={decorate}] (9,2) -- (5,2);
\draw[very thick, postaction={decorate}] (4,2) -- (5,2);
\draw[very thick, postaction={decorate}] (4,2) -- (2,2);
\draw[very thick, postaction={decorate}] (4,2) -- (3,1);
%% bottom middle web
\draw[very thick, postaction={decorate}] (9,1) -- (8,1);
\draw[very thick, postaction={decorate}] (3,1) -- (0,1);
\draw[very thick, postaction={decorate}] (8,1) -- (7,0);
%% bottom web
\draw[very thick, postaction={decorate}] (7,0) -- (9,0);
%% draw labels
\node at (9.5,3) {$2$};
\node at (9.5,2) {$1$};
\node at (9.5,1) {$1$};
\node at (9.5,0) {$2$};
\node at (-.5,3) {$2$};
\node at (-.5,2) {$0$};
\node at (-.5,1) {$1$};
\node at (-.5,0) {$3$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (.75,1) -- (0,1);
\draw [very thick, postaction={decorate}] (0,0) -- (1.25,0);
\draw [very thick, postaction={decorate}] (1.25,0) -- (.75,1);
%% draw labels
\node at (1.7,1) {\tiny $0$};
\node at (1.7,0) {\tiny $3$};
\node at (-.5,1) {\tiny $1$};
\node at (-.5,0) {\tiny $2$};
\end{tikzpicture}};
\endxy
}
& &(2,1) \ar@/^1pc/[rr]^{
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (2,1) -- (.75,1);
\draw [very thick, postaction={decorate}] (0,1) -- (.75,1);
\draw [very thick, postaction={decorate}] (1.25,0) -- (2,0);
\draw [very thick, postaction={decorate}] (1.25,0) -- (0,0);
\draw [very thick, postaction={decorate}] (1.25,0) -- (.75,1);
%% draw labels
\node at (2.5,1) {\tiny $1$};
\node at (2.5,0) {\tiny $2$};
\node at (-.5,1) {\tiny $2$};
\node at (-.5,0) {\tiny $1$};
\end{tikzpicture}};
\endxy
}
\ar@/^1pc/[ll]^{
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (2,1) -- (1.25,1);
\draw [very thick, postaction={decorate}] (.75,0) -- (2,0);
\draw [very thick, postaction={decorate}] (1.25,1) -- (.75,0);
%% draw labels
\node at (2.5,1) {\tiny $1$};
\node at (2.5,0) {\tiny $2$};
\node at (.3,1) {\tiny $0$};
\node at (.3,0) {\tiny $3$};
\end{tikzpicture}};
\endxy
}
& & (1,2)\ar@/^1pc/[rr]^{
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (.75,1) -- (2,1);
\draw [very thick, postaction={decorate}] (2,0) -- (1.25,0);
\draw [very thick, postaction={decorate}] (1.25,0) -- (.75,1);
%% draw labels
\node at (2.5,1) {\tiny $2$};
\node at (2.5,0) {\tiny $1$};
\node at (.3,1) {\tiny $3$};
\node at (.3,0) {\tiny $0$};
\end{tikzpicture}};
\endxy
}
\ar@/^1pc/[ll]^{
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (1.25,1) -- (2,1);
\draw [very thick, postaction={decorate}] (2,0) -- (.75,0);
\draw [very thick, postaction={decorate}] (1.25,1) -- (.75,0);
\draw [very thick, postaction={decorate}] (1.25,1) -- (0,1);
\draw [very thick, postaction={decorate}] (0,0) -- (.75,0);
%% draw labels
\node at (2.5,1) {\tiny $2$};
\node at (2.5,0) {\tiny $1$};
\node at (-.5,1) {\tiny $1$};
\node at (-.5,0) {\tiny $2$};
\end{tikzpicture}};
\endxy
}
& & (0,3) \ar@/^1pc/[ll]^{
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (1.25,1) -- (.75,0);
\draw [very thick, postaction={decorate}] (0,1) -- (1.25,1);
\draw [very thick, postaction={decorate}] (.75,0) -- (0,0);
%% draw labels
\node at (1.7,1) {\tiny $3$};
\node at (1.7,0) {\tiny $0$};
\node at (-.5,1) {\tiny $2$};
\node at (-.5,0) {\tiny $1$};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (1.25,1) -- (.75,0);
\draw [very thick, postaction={decorate}] (-.5,1) -- (1.25,1);
\draw [very thick, postaction={decorate}] (.75,0) -- (0,0);
\draw [very thick, postaction={decorate}] (0,0) -- (-.5,1);
\end{tikzpicture}};
\endxy
= [3]
\]
and the ``square'' relation:
\[
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (1.25,1) -- (2,1);
\draw [very thick, postaction={decorate}] (2,0) -- (.75,0);
\draw [very thick, postaction={decorate}] (1.25,1) -- (.75,0);
\draw [very thick, postaction={decorate}] (1.25,1) -- (-.5,1);
\draw [very thick, postaction={decorate}] (0,0) -- (.75,0);
\draw [very thick, postaction={decorate}] (0,0) -- (-.5,1);
\draw [very thick, postaction={decorate}] (0,0) -- (-1.25,0);
\draw [very thick, postaction={decorate}] (-1.25,1) -- (-.5,1);
\end{tikzpicture}};
\endxy \; \; = \; \;
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (.75,1) -- (2,1);
\draw [very thick, postaction={decorate}] (2,0) -- (1.25,0);
\draw [very thick, postaction={decorate}] (1.25,0) -- (.75,1);
\draw [very thick, postaction={decorate}] (-.5,0) -- (0,1);
\draw [very thick, postaction={decorate}] (-.5,0) -- (-1.25,0);
\draw [very thick, postaction={decorate}] (-1.25,1) -- (0,1);
\end{tikzpicture}};
\endxy \; \; + \; \;
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (2,0) -- (0,0);
\draw [very thick, postaction={decorate}] (0,1) -- (2,1);
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (2,1) -- (.75,1);
\draw [very thick, postaction={decorate}] (-.5,1) -- (.75,1);
\draw [very thick, postaction={decorate}] (1.25,0) -- (2,0);
\draw [very thick, postaction={decorate}] (1.25,0) -- (0,0);
\draw [very thick, postaction={decorate}] (0,0) -- (-.5,1);
\draw [very thick, postaction={decorate}] (1.25,0) -- (.75,1);
\end{tikzpicture}};
\endxy = [2] \; \;
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (2,1) -- (.75,1);
\draw [very thick, postaction={decorate}] (1.25,0) -- (2,0);
\draw [very thick, postaction={decorate}] (.75,1) -- (1.25,0);
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (.75,1) -- (0,1);
\draw [very thick, postaction={decorate}] (1.25,0) -- (0,0);
\draw [very thick, postaction={decorate}] (1.25,0) -- (.75,1);
\draw[very thick, postaction={decorate}] (1.25,0) -- (2,0);
%% draw labels
\node at (2.5,1) {\tiny $0$};
\node at (2.5,0) {\tiny $2$};
\node at (-.5,1) {\tiny $1$};
\node at (-.5,0) {\tiny $1$};
\end{tikzpicture}};
\endxy
}
& & (1,1) \ar@/^1pc/[rr]^{
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (0,1) -- (.75,1);
\draw [very thick, postaction={decorate}] (1.25,0) -- (.75,1);
\draw[very thick, postaction={decorate}] (2,1) -- (.75,1);
\draw[very thick, postaction={decorate}] (2,0) -- (1.25,0);
%% draw labels
\node at (2.5,1) {\tiny $1$};
\node at (2.5,0) {\tiny $1$};
\node at (-.5,1) {\tiny $2$};
\node at (-.5,0) {\tiny $0$};
\end{tikzpicture}};
\endxy
}
\ar@/^1pc/[ll]^{
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (1.25,1) -- (.75,0);
\draw [very thick, postaction={decorate}] (0,0) -- (.75,0);
\draw[very thick, postaction={decorate}] (2,1) -- (1.25,1);
\draw[very thick, postaction={decorate}] (2,0) -- (.75,0);
%% draw labels
\node at (2.5,1) {\tiny $1$};
\node at (2.5,0) {\tiny $1$};
\node at (-.5,1) {\tiny $0$};
\node at (-.5,0) {\tiny $2$};
\end{tikzpicture}};
\endxy
}
& & (0,2) \ar@/^1pc/[ll]^{
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (1.25,1) -- (.75,0);
\draw [very thick, postaction={decorate}] (1.25,1) -- (0,1);
\draw [very thick, postaction={decorate}] (.75,0) -- (0,0);
\draw[very thick, postaction={decorate}] (1.25,1) -- (2,1);
%% draw labels
\node at (2.5,1) {\tiny $2$};
\node at (2.5,0) {\tiny $0$};
\node at (-.5,1) {\tiny $1$};
\node at (-.5,0) {\tiny $1$};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (2,0) -- (0,1);
\draw [very thick] (2,1) -- (1.2, .6);
\draw [very thick, postaction={decorate}] (.8,.4) -- (0,0);
%% draw labels
\node at (2.3,1) {\tiny $1$};
\node at (2.3,0) {\tiny $1$};
\node at (-.3,1) {\tiny $1$};
\node at (-.3,0) {\tiny $1$};
\end{tikzpicture}};
\endxy \; \;
= \;\;
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (2,1) -- (0,1);
\draw [very thick, postaction={decorate}] (2,0) -- (0,0);
%% draw labels
\node at (2.3,1) {\tiny $1$};
\node at (2.3,0) {\tiny $1$};
\node at (-.3,1) {\tiny $1$};
\node at (-.3,0) {\tiny $1$};
\end{tikzpicture}};
\endxy \; \; - \; \; q
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (2.25,1) -- (1.25,1);
\draw [very thick, postaction={decorate}] (.75,1) -- (1.25,1);
\draw [very thick, postaction={decorate}] (.75,1) -- (-.25,1);
\draw [very thick, postaction={decorate}] (2.25,0) -- (1.75,0);
\draw [very thick, postaction={decorate}] (1.75,0) -- (1.25,1);
\draw [very thick, postaction={decorate}] (.75,1) -- (.25,0);
\draw [very thick, postaction={decorate}] (.25,0) -- (-.25,0);
%% draw labels
\node at (2.55,1) {\tiny $1$};
\node at (2.55,0) {\tiny $1$};
\node at (-.55,1) {\tiny $1$};
\node at (-.55,0) {\tiny $1$};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture} [scale=0.6,fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }]
	% draw cylinder and shade ellipses...some approximation with bezier curves...
	\draw [fill=yellow , fill opacity=0.3] (0,4) ellipse (1 and 0.5);
	\path [fill=yellow , fill opacity=0.3] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (1,4) -- (1,0);
	\draw (-1,4) -- (-1,0);
	% shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
	\path[fill=yellow, opacity=.3] (-1,4) .. controls (-1,3.34) and (1,3.34) .. (1,4) --
		(1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) -- cycle;
\end{tikzpicture}};
\endxy
\quad = \quad - \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=0.6,fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }]
	% draw cup...some approximation with bezier curves...
	\draw [fill=yellow , fill opacity=0.3] (0,4) ellipse (1 and 0.5);
	\draw (-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	\path [fill=yellow, opacity=.3] (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4) --
		(-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	%draw the cap
	\path [fill=yellow , fill opacity=0.3] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (-1,0) .. controls (-1,2) and (1,2) .. (1,0);
	\path [fill=yellow, opacity=.3] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) --
		(-1,0) .. controls (-1,2) and (1,2) .. (1,0);
\end{tikzpicture}};
\endxy
\end{equation}

\begin{equation}\label{2labeledsphere}
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.3, scale=.65]
	% draw outer circle
	\draw [fill=yellow , fill opacity=0.3] (0,0) circle (1);
 %\shade [ball color=red] (0,0) circle (1);
	%approximate perspective ellipse: \draw [dotted] (0,0) ellipse (1 and 0.25); with bezier curves
	\draw (-1,0) .. controls (-1,-.4) and (1,-.4) .. (1,0);
	\draw[dashed] (-1,0) .. controls (-1,.4) and (1,.4) .. (1,0);
\end{tikzpicture}};
\endxy \quad =\quad -1
\end{equation}

\begin{equation}\label{sl2thetafoam_enh}
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }, scale=.65]
	% draw outer circle
	\filldraw [fill=red] (0,0) circle (1);
	% singular seams approximate boundary ellipse with bezier curves
	\path [fill=yellow , fill opacity=0.3] (0,0) ellipse (1 and 0.3); 	
	\draw [very thick, red, postaction={decorate}] (-1,0) .. controls (-1,-.4) and (1,-.4) .. (1,0);
	%to switch arrow direction use (-1,0) .. controls (-1,-.4) and (1,-.4) .. (1,0); above
	\draw[very thick, red, dashed] (-1,0) .. controls (-1,.4) and (1,.4) .. (1,0);
	%draw dot
	\node [opacity=1]  at (0,0.7) {$\bullet$};
	\node [opacity=1]  at (0,-0.7) {$\bullet$};
	%draw the number of dots
	\node [opacity=1] at (-0.3,0.7) {$\alpha$};
	\node [opacity=1] at (-0.3,-0.7) {$\beta$};
\end{tikzpicture}};
\endxy \quad = \quad
\left\{
	\begin{array}{rl}
	1 & \text{ if } (\alpha, \beta) = (1,0) \\
	-1 & \text{ if } (\alpha, \beta) = (0,1) \\
	0 & \text{ if } (\alpha, \beta) = (0,0) \text{ or } (1,1)
	\end{array}
\right.
\end{equation}

% Figure 5 Blanchet

\begin{equation} \label{sl2Fig5Blanchet_1}
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
	% draw the bottom web
	\draw[very thick, postaction={decorate}] (.75,0) -- (2,0);
	\draw[very thick, postaction={decorate}] (-2,0) -- (-.75,0);
	\draw[very thick, postaction={decorate}] (.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	\draw[dashed, double, postaction={decorate}] (-.75,0) .. controls (-.5,.5) and (.5,.5) .. (.75,0);
	% draw and color the vertical sheets
	\draw (-2,0) -- (-2,4);
	\draw (2,0) -- (2,4);
	\path [fill=red] (-2,4) -- (-.75,4) -- (-.75,0) -- (-2,0) -- cycle;
	\path [fill=red] (2,4) -- (.75,4) -- (.75,0) -- (2,0) -- cycle;
	% color the tube sheets
	\path [fill=yellow , fill opacity=0.3] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
		(.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	\path [fill=red] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
		(.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	%draw the seams
	\draw [very thick, red, postaction={decorate}] (-.75,4) -- (-.75,0);
	\draw [very thick, red, postaction={decorate}] (.75, 0) -- (.75,4);
	% draw the top web
	\draw[very thick, postaction={decorate}] (.75,4) -- (2,4);
	\draw[very thick, postaction={decorate}] (-2,4) -- (-.75,4);
	\draw[very thick, postaction={decorate}] (.75,4) .. controls (.5,3.5) and (-.5,3.5) .. (-.75,4);
	\draw[double, postaction={decorate}] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4);
\end{tikzpicture}
};
\endxy
\quad = \quad - \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
	% draw the bottom web
	\draw[very thick, postaction={decorate}] (.75,0) -- (2,0);
	\draw[very thick, postaction={decorate}] (-2,0) -- (-.75,0);
	\draw[very thick, postaction={decorate}] (.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	\draw[dashed, double, postaction={decorate}] (-.75,0) .. controls (-.5,.5) and (.5,.5) .. (.75,0);
	% draw and color the vertical sheets
	\draw (-2,0) -- (-2,4);
	\draw (2,0) -- (2,4);
	\path [fill=red] (-2,4) -- (-.75,4) -- (-.75,0) -- (-2,0) -- cycle;
	\path [fill=red] (2,4) -- (.75,4) -- (.75,0) -- (2,0) -- cycle;
	\path [fill=red] (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4) --
			(.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0);
	% blue caps and cups
	\path [fill=yellow , fill opacity=0.3] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=red] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=red] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	\path [fill=yellow , fill opacity=0.3] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	%draw the seams
	\draw [very thick, red, postaction={decorate}] (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4);
	\draw [very thick, red, postaction={decorate}] (.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0);
	% draw the top web
	\draw[very thick, postaction={decorate}] (.75,4) -- (2,4);
	\draw[very thick, postaction={decorate}] (-2,4) -- (-.75,4);
	\draw[very thick, postaction={decorate}] (.75,4) .. controls (.5,3.5) and (-.5,3.5) .. (-.75,4);
	\draw[double, postaction={decorate}] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4);
\end{tikzpicture}};
\endxy
\end{equation}

\begin{equation} \label{sl2Fig5Blanchet_2}
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
	% draw the bottom web
	\draw[very thick, postaction={decorate}] (2,0) -- (.75,0);
	\draw[very thick, postaction={decorate}] (-.75,0) -- (-2,0);
	\draw[very thick, postaction={decorate}] (-.75,0) .. controls (-.5,-.5) and (.5,-.5) .. (.75,0);
	\draw[dashed, double, postaction={decorate}] (.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	% draw and color the vertical sheets
	\draw (-2,0) -- (-2,4);
	\draw (2,0) -- (2,4);
	\path [fill=red] (-2,4) -- (-.75,4) -- (-.75,0) -- (-2,0) -- cycle;
	\path [fill=red] (2,4) -- (.75,4) -- (.75,0) -- (2,0) -- cycle;
	% color the tube sheets
	\path [fill=yellow , fill opacity=0.3] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
		(.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	\path [fill=red] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
		(.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	%draw the seams
	\draw [very thick, red, postaction={decorate}] (-.75,0) -- (-.75,4);
	% to reverse arrows use (-.75,4) -- (-.75,0); above
	\draw [very thick, red, postaction={decorate}] (.75, 4) -- (.75,0);
	%to reverse arrow use (.75, 0) -- (.75,4); above
	% draw the top web
	\draw[very thick, postaction={decorate}] (2,4) -- (.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) -- (-2,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4);
	\draw[double, postaction={decorate}] (.75,4) .. controls (.5,4.5) and (-.5,4.5) .. (-.75,4);
\end{tikzpicture}
};
\endxy
\quad = \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
	% draw the bottom web
	\draw[very thick, postaction={decorate}] (2,0) -- (.75,0);
	\draw[very thick, postaction={decorate}] (-.75,0) -- (-2,0);
	\draw[very thick, postaction={decorate}] (-.75,0) .. controls (-.5,-.5) and (.5,-.5) .. (.75,0);
	\draw[dashed, double, postaction={decorate}] (.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	% draw and color the vertical sheets
	\draw (-2,0) -- (-2,4);
	\draw (2,0) -- (2,4);
	\path [fill=red] (-2,4) -- (-.75,4) -- (-.75,0) -- (-2,0) -- cycle;
	\path [fill=red] (2,4) -- (.75,4) -- (.75,0) -- (2,0) -- cycle;
	\path [fill=red] (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4) --
			(.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0);
	% blue caps and cups
	\path [fill=yellow , fill opacity=0.3] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=red] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=red] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	\path [fill=yellow , fill opacity=0.3] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	%draw the seams
	\draw [very thick, red, postaction={decorate}] (.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	% to reverse use (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4); above
	\draw [very thick, red, postaction={decorate}] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0);
	% to reverse use (.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0); above
	% draw the top web
	\draw[very thick, postaction={decorate}] (2,4) -- (.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) -- (-2,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4);
	\draw[double, postaction={decorate}] (.75,4) .. controls (.5,4.5) and (-.5,4.5) .. (-.75,4);
\end{tikzpicture}};
\endxy
\end{equation}

%% NilHecke Blanchet

\begin{equation} \label{sl2NH_enh}
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
	% draw the bottom web
	\draw[double, postaction={decorate}] (.75,0) -- (2,0);
	\draw[double, postaction={decorate}] (-2,0) -- (-.75,0);
	\draw[very thick, postaction={decorate}] (-.75,0) .. controls (-.5,-.5) and (.5,-.5) .. (.75,0);
	\draw[very thick, dashed, postaction={decorate}] (-.75,0) .. controls (-.5,.5) and (.5,.5) .. (.75,0);
	% draw and color the vertical sheets
	\draw (-2,0) -- (-2,4);
	\draw (2,0) -- (2,4);
	\path [fill=yellow, opacity=.3] (-2,4) -- (-.75,4) -- (-.75,0) -- (-2,0) -- cycle;
	\path [fill=yellow, opacity=.3] (2,4) -- (.75,4) -- (.75,0) -- (2,0) -- cycle;
	% color the tube sheets
	\path [fill=red] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
		(.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	\path [fill=red] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
		(.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	%draw the seams
	\draw [very thick, red, postaction={decorate}] (-.75,0) -- (-.75,4);
	% to reverse arrows use (-.75,4) -- (-.75,0); above
	\draw [very thick, red, postaction={decorate}] (.75, 4) -- (.75,0);
	%to reverse arrow use (.75, 0) -- (.75,4); above
	% draw the top web
	\draw[double, postaction={decorate}] (.75,4) -- (2,4);
	\draw[double, postaction={decorate}] (-2,4) -- (-.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4);
\end{tikzpicture}
};
\endxy
\quad = \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
	% draw the bottom web
	\draw[double, postaction={decorate}] (.75,0) -- (2,0);
	\draw[double, postaction={decorate}] (-2,0) -- (-.75,0);
	\draw[very thick, postaction={decorate}] (-.75,0) .. controls (-.5,-.5) and (.5,-.5) .. (.75,0);
	\draw[very thick, dashed, postaction={decorate}] (-.75,0) .. controls (-.5,.5) and (.5,.5) .. (.75,0);
	% draw and color the vertical sheets
	\draw (-2,0) -- (-2,4);
	\draw (2,0) -- (2,4);
	\path [fill=yellow,opacity=.3] (-2,4) -- (-.75,4) -- (-.75,0) -- (-2,0) -- cycle;
	\path [fill=yellow, opacity=.3] (2,4) -- (.75,4) -- (.75,0) -- (2,0) -- cycle;
	\path [fill=yellow, opacity=.3] (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4) --
			(.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0);
	% blue caps and cups
	\path [fill=red] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=red] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=red] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	\path [fill=red] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	%draw the seams
	\draw [very thick, red, postaction={decorate}] (.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	% to reverse use (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4); above
	\draw [very thick, red, postaction={decorate}] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0);
	% to reverse use (.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0); above
	% draw the top web
	\draw[double, postaction={decorate}] (.75,4) -- (2,4);
	\draw[double, postaction={decorate}] (-2,4) -- (-.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4);
	%% Dot
	\node [opacity=1] at (0,4) {$\bullet$};
\end{tikzpicture}};
\endxy
\quad - \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
	% draw the bottom web
	\draw[double, postaction={decorate}] (.75,0) -- (2,0);
	\draw[double, postaction={decorate}] (-2,0) -- (-.75,0);
	\draw[very thick, postaction={decorate}] (-.75,0) .. controls (-.5,-.5) and (.5,-.5) .. (.75,0);
	\draw[very thick, dashed, postaction={decorate}] (-.75,0) .. controls (-.5,.5) and (.5,.5) .. (.75,0);
	% draw and color the vertical sheets
	\draw (-2,0) -- (-2,4);
	\draw (2,0) -- (2,4);
	\path [fill=yellow,opacity=.3] (-2,4) -- (-.75,4) -- (-.75,0) -- (-2,0) -- cycle;
	\path [fill=yellow, opacity=.3] (2,4) -- (.75,4) -- (.75,0) -- (2,0) -- cycle;
	\path [fill=yellow, opacity=.3] (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4) --
			(.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0);
	% blue caps and cups
	\path [fill=red] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=red] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=red] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	\path [fill=red] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	%draw the seams
	\draw [very thick, red, postaction={decorate}] (.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	% to reverse use (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4); above
	\draw [very thick, red, postaction={decorate}] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0);
	% to reverse use (.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0); above
	% draw the top web
	\draw[double, postaction={decorate}] (.75,4) -- (2,4);
	\draw[double, postaction={decorate}] (-2,4) -- (-.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4);
	%% Dot
	\node [opacity=1] at (0,0) {$\bullet$};
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
%%draw the bottom of the bubble
\fill [fill=yellow , fill opacity=0.3] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\fill [fill=yellow , fill opacity=0.3] (1.5,1) .. controls (1.5,.5) and (3,.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\draw[dashed] (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
%%draw the sheet
\draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
\fill [fill=red] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0) -- (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls
	(3,0.5) and (1.5,0.5) .. (1.5,1);
\draw [very thick, red, postaction={decorate}] (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw [very thick, red, dashed] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1);
%%draw the top of the bubble
\fill [fill=red] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,1.5) and (1.5,1.5) .. (1.5,1);
\fill [fill=red] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw (3,1) .. controls (3,2.15) and (1.5,2.15) .. (1.5,1);
\end{tikzpicture}
};
\endxy
\;\;=\;\;
 \xy
 {0,0}*{
 \begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
 \draw [fill=red] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
 \end{tikzpicture}
 };
 \endxy
\;\;=\;\;-\;\;
\xy
{0,0}*{
\begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
%%draw the bottom of the bubble
\fill [fill=yellow , fill opacity=0.3] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\fill [fill=yellow , fill opacity=0.3] (1.5,1) .. controls (1.5,.5) and (3,.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\draw[dashed] (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
%%draw the sheet
\draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
\fill [fill=red] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0) -- (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls
	(3,0.5) and (1.5,0.5) .. (1.5,1);
\draw [very thick, red, postaction={decorate}] (1.5,1) .. controls (1.5,.5) and (3,.5) .. (3,1);
\draw [very thick, red, dashed] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1);
%%draw the top of the bubble
\fill [fill=red] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,1.5) and (1.5,1.5) .. (1.5,1);
\fill [fill=red] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw (3,1) .. controls (3,2.15) and (1.5,2.15) .. (1.5,1);
\end{tikzpicture}
};
\endxy
\end{equation}

\begin{equation} \label{sl2bubble11nodot}
\xy
{0,0}*{
\begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
%%draw the bottom of the bubble
\fill [fill=red] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\fill [fill=red] (1.5,1) .. controls (1.5,.5) and (3,.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\draw[dashed] (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
%%draw the sheet
\draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
\fill [fill=yellow , fill opacity=0.3] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0) -- (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls
	(3,0.5) and (1.5,0.5) .. (1.5,1);
\draw [very thick, red, postaction={decorate}] (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw [very thick, red, dashed] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1);
%%draw the top of the bubble
\fill [fill=red] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,1.5) and (1.5,1.5) .. (1.5,1);
\fill [fill=red] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw (3,1) .. controls (3,2.15) and (1.5,2.15) .. (1.5,1);
\end{tikzpicture}
};
\endxy
 \;\; = \; \; 0 \; \; = \: \:
\xy
{0,0}*{
\begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
%%draw the bottom of the bubble
\fill [fill=red] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\fill [fill=red] (1.5,1) .. controls (1.5,.5) and (3,.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\draw[dashed] (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\node[opacity=1] at (2.25,.35) {$\bullet$};
%%draw the sheet
\draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
\fill [fill=yellow , fill opacity=0.3] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0) -- (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls
	(3,0.5) and (1.5,0.5) .. (1.5,1);
\draw [very thick, red, postaction={decorate}] (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw [very thick, red, dashed] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1);
%%draw the top of the bubble
\fill [fill=red] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,1.5) and (1.5,1.5) .. (1.5,1);
\fill [fill=red] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw (3,1) .. controls (3,2.15) and (1.5,2.15) .. (1.5,1);
\node[opacity=1] at (2.25,1.65) {$\bullet$};
\end{tikzpicture}
};
\endxy
\end{equation}

\begin{equation} \label{sl2bubble11dot}
\xy
{0,0}*{
\begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
%%draw the bottom of the bubble
\fill [fill=red] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\fill [fill=red] (1.5,1) .. controls (1.5,.5) and (3,.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\draw[dashed] (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\node[opacity=1] at (2.25,.35) {$\bullet$};
%%draw the sheet
\draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
\fill [fill=yellow , fill opacity=0.3] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0) -- (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls
	(3,0.5) and (1.5,0.5) .. (1.5,1);
\draw [very thick, red, postaction={decorate}] (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw [very thick, red, dashed] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1);
%%draw the top of the bubble
\fill [fill=red] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,1.5) and (1.5,1.5) .. (1.5,1);
\fill [fill=red] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw (3,1) .. controls (3,2.15) and (1.5,2.15) .. (1.5,1);
\end{tikzpicture}
};
\endxy
 \;\;=\;\;
 \xy
 {0,0}*{
 \begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
 \draw[fill=yellow , fill opacity=0.3] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
 \end{tikzpicture}
 };
 \endxy
\;\; = \;\; -\;\;
\xy
{0,0}*{
\begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
%%draw the bottom of the bubble
\fill [fill=red] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\fill [fill=red] (1.5,1) .. controls (1.5,.5) and (3,.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\draw[dashed] (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
%%draw the sheet
\draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
\fill [fill=yellow , fill opacity=0.3] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0) -- (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls
	(3,0.5) and (1.5,0.5) .. (1.5,1);
\draw [very thick, red, postaction={decorate}] (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw [very thick, red, dashed] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1);
%%draw the top of the bubble
\fill [fill=red] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,1.5) and (1.5,1.5) .. (1.5,1);
\fill [fill=red] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw (3,1) .. controls (3,2.15) and (1.5,2.15) .. (1.5,1);
\node[opacity=1] at (2.25,1.65) {$\bullet$};
\end{tikzpicture}
};
\endxy
\end{equation}

% Tube relations : Figure 6

\begin{equation} \label{sl2Tube_1}
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.6]
	% draw cylinder and shade ellipses...some approximation with bezier curves...
	\draw [fill=red] (0,4) ellipse (1 and 0.5);
	\path (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (1,4) -- (1,0);
	\draw (-1,4) -- (-1,0);
	% shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
	\path[fill=red] (-1,4) .. controls (-1,3.34) and (1,3.34) .. (1,4) --
		(1,2.75) .. controls (1,2.09) and (-1,2.09) .. (-1,2.75) -- cycle;
	\path[fill=red] (-1,4) .. controls (-1,3.34) and (1,3.34) .. (1,4) --
		(1,2.75) .. controls (1,3.41) and (-1,3.41) .. (-1,2.75) -- cycle;
	\path[fill=yellow , fill opacity=0.3] (1,2.75) .. controls (1,3.41) and (-1,3.41) .. (-1,2.75) --
		(-1,1.25) .. controls (-1,1.91) and (1,1.91) .. (1,1.25);
	\path[fill=yellow , fill opacity=0.3] (1,2.75) .. controls (1,2.09) and (-1,2.09) .. (-1,2.75) --
		(-1,1.25) .. controls (-1,.59) and (1,.59) .. (1,1.25);
	\path[fill=red] (-1,1.25) .. controls (-1,.59) and (1,.59) .. (1,1.25) --
		(1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\path[fill=red] (-1,1.25) .. controls (-1,1.91) and (1,1.91) .. (1,1.25) --
		(1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	%draw and shade the airlock disks
	\draw [ultra thick, red, postaction={decorate}] (-1,1.25) .. controls (-1,.59) and (1,.59) .. (1,1.25);
	\draw[ultra thick, dashed, red] (1,1.25) .. controls (1,1.91) and (-1,1.91) .. (-1,1.25);
	\path [fill=red] (0,1.25) ellipse (1 and 0.5);
	\draw [ultra thick, red, postaction={decorate}] (1,2.75) .. controls (1,2.09) and (-1,2.09) .. (-1,2.75);
	\draw[ultra thick, dashed, red] (1,2.75) .. controls (1,3.41) and (-1,3.41) .. (-1,2.75);
	\path [fill=red] (0,2.75) ellipse (1 and 0.5);
\end{tikzpicture}};
\endxy
\quad = \quad - \quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.6]
	% draw cup...some approximation with bezier curves...
	\draw [fill=red] (0,4) ellipse (1 and 0.5);
	\draw (-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	\path [fill=red, opacity=.3] (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4) --
		(-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	%draw the cap
	\path [fill=red] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (-1,0) .. controls (-1,2) and (1,2) .. (1,0);
	\path [fill=red, opacity=.3] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) --
		(-1,0) .. controls (-1,2) and (1,2) .. (1,0);
\end{tikzpicture}};
\endxy
\end{equation}

\begin{equation} \label{sl2Tube_2}
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.6]
	% draw cylinder and shade ellipses...some approximation with bezier curves...
	\draw [fill=yellow , fill opacity=0.3] (0,4) ellipse (1 and 0.5);
	\path (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (1,4) -- (1,0);
	\draw (-1,4) -- (-1,0);
	% shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
	\path[fill=yellow,fill opacity=0.3] (-1,4) .. controls (-1,3.34) and (1,3.34) .. (1,4) --
		(1,2.75) .. controls (1,2.09) and (-1,2.09) .. (-1,2.75) -- cycle;
	\path[fill=yellow,fill opacity=0.3] (-1,4) .. controls (-1,3.34) and (1,3.34) .. (1,4) --
		(1,2.75) .. controls (1,3.41) and (-1,3.41) .. (-1,2.75) -- cycle;
	\path[fill=red] (1,2.75) .. controls (1,3.41) and (-1,3.41) .. (-1,2.75) --
		(-1,1.25) .. controls (-1,1.91) and (1,1.91) .. (1,1.25);
	\path[fill=red] (1,2.75) .. controls (1,2.09) and (-1,2.09) .. (-1,2.75) --
		(-1,1.25) .. controls (-1,.59) and (1,.59) .. (1,1.25);
	\path[fill=red] (-1,1.25) .. controls (-1,.59) and (1,.59) .. (1,1.25) --
		(1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\path[fill=red] (-1,1.25) .. controls (-1,1.91) and (1,1.91) .. (1,1.25) --
		(1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	%draw and shade the airlock disks
	\draw [ultra thick, red, postaction={decorate}] (-1,1.25) .. controls (-1,.59) and (1,.59) .. (1,1.25);
	\draw[ultra thick, dashed, red] (1,1.25) .. controls (1,1.91) and (-1,1.91) .. (-1,1.25);
	\path [fill=yellow,fill opacity=0.3] (0,1.25) ellipse (1 and 0.5);
	\draw [ultra thick, red, postaction={decorate}] (1,2.75) .. controls (1,2.09) and (-1,2.09) .. (-1,2.75);
	\draw[ultra thick, dashed, red] (1,2.75) .. controls (1,3.41) and (-1,3.41) .. (-1,2.75);
	\path [fill=red] (0,2.75) ellipse (1 and 0.5);
\end{tikzpicture}};
\endxy
\quad = \quad - \quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.6]
	% draw cup...some approximation with bezier curves...
	\draw [fill=yellow,fill opacity=0.3] (0,4) ellipse (1 and 0.5);
	\draw (-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	\path [fill=yellow, opacity=.3] (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4) --
		(-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	%draw the cap
	\path [fill=red] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (-1,0) .. controls (-1,2) and (1,2) .. (1,0);
	\path [fill=red, opacity=.3] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) --
		(-1,0) .. controls (-1,2) and (1,2) .. (1,0);
\end{tikzpicture}};
\endxy
\end{equation}

\begin{equation}\label{sl2sq1}
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
    	%% draw back sheet
     	\filldraw [fill=red] (2,2) rectangle (-2,-1);
      	\draw[ultra thick, red, postaction={decorate}] (-.75,-1) -- (-.75,2);
	% to reverse use (-.75,2) -- (-.75,-1); above
	\draw[ultra thick, red, postaction={decorate}] (.75,2) -- (.75,-1);
	% to reverse use (.75,-1) -- (.75,2); above
	%% draw the middle sheets
	\path [fill=yellow,fill opacity=0.3] (-.75,2) -- (.25,1) -- (.25,-2) -- (-.75,-1) -- cycle;
	\path [fill=yellow,fill opacity=0.3] (.75,2) -- (1.75,1) -- (1.75,-2) -- (.75,-1) -- cycle;
	%%draw the bottom web
	\draw[double, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[double, postaction={decorate}] (.75,-1) -- (1.75,-2);
	\draw[very thick, postaction={decorate}] (-1,-2) --(.25,-2);
	\draw[very thick, postaction={decorate}] (1.75,-2) --(3,-2);
	\draw[very thick, postaction={decorate}] (1.75,-2) --(.25,-2);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (-2,-1);
	\draw[very thick, postaction={decorate}] (2,-1) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.75,-1);
    	%% draw the front sheet
     	\filldraw [fill=red] (-1,-2) rectangle (3,1);
     	\draw[ultra thick, red, postaction={decorate}] (.25,1) -- (.25,-2);
	% to reverse use (.25,-2) -- (.25,1); above
	\draw[ultra thick, red, postaction={decorate}] (1.75,-2) -- (1.75,1);
	% to reverse use (1.75,1) -- (1.75,-2); above
    	%% Draw the top web
	\draw[double, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[double, postaction={decorate}] (.75,2) -- (1.75,1);
	\draw[very thick, postaction={decorate}] (-1,1) --(.25,1);
	\draw[very thick, postaction={decorate}] (1.75,1) --(3,1);
	\draw[very thick, postaction={decorate}] (1.75,1) --(.25,1);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (-2,2);
	\draw[very thick, postaction={decorate}] (2,2) -- (.75,2);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (.75,2);
\end{tikzpicture}};
\endxy \quad = \quad - \quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
    	%% draw back sheet
     	\filldraw [fill=red] (2,2) rectangle (-2,-1);
      	\draw[ultra thick, red, postaction={decorate}] (.25,1) arc (180:360:.75);
	% to reverse use (1.75,1) arc (360:180:.75); above
     	\draw[ultra thick, red, postaction={decorate}] (.75,2) arc (360:180:.75);
	% to reverse use (-.75,2) arc (180:360:.75); above
	%% draw the cap sheet
	\path [fill=yellow,fill opacity=0.3] (1.75,-2) arc (0:60:0.75) -- (0.375,-0.35) arc (60:0:0.75);
      	\path [fill=yellow,fill opacity=0.3] (0.375,-0.35) arc (60:180:0.75) -- (0.25,-2) arc (180:60:0.75);
	%%draw the bottom web
	\draw[double, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[double, postaction={decorate}] (.75,-1) -- (1.75,-2);
	\draw[very thick, postaction={decorate}] (-1,-2) --(.25,-2);
	\draw[very thick, postaction={decorate}] (1.75,-2) --(3,-2);
	\draw[very thick, postaction={decorate}] (1.75,-2) --(.25,-2);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (-2,-1);
	\draw[very thick, postaction={decorate}] (2,-1) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.75,-1);
     	%% draw the cup sheet
	\path [fill=yellow,fill opacity=0.3] (.25,1) arc (180:240:0.75) -- (-0.375,1.35) arc (240:180:0.75);
	\path [fill=yellow,fill opacity=0.3] (0.625,0.35) arc (240:360:0.75) -- (.75,2) arc (0:-120:0.75);
    	%% draw the front sheet
     	\filldraw [fill=red] (-1,-2) rectangle (3,1);
     	\draw[ultra thick, red, postaction={decorate}] (1.75,-2) arc (0:180:.75);
	% to reverse use (.25,-2) arc (180:0:.75); above
	\draw[ultra thick, red, postaction={decorate}] (-.75,-1) arc (180:0:.75);
	% to reverse use (.75,-1) arc (0:180:.75); above
    	%% Draw the top web
	\draw[double, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[double, postaction={decorate}] (.75,2) -- (1.75,1);
	\draw[very thick, postaction={decorate}] (-1,1) --(.25,1);
	\draw[very thick, postaction={decorate}] (1.75,1) --(3,1);
	\draw[very thick, postaction={decorate}] (1.75,1) --(.25,1);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (-2,2);
	\draw[very thick, postaction={decorate}] (2,2) -- (.75,2);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (.75,2);
\end{tikzpicture}};
\endxy
\end{equation}

\begin{equation}\label{sl2sq2}
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
    	%% draw back sheet
     	\fill [fill=red] (2,2) rectangle (.75,-1);
     	\fill [fill=yellow,fill opacity=0.3] (.75,2) rectangle (-.75,-1);
     	\fill [fill=red] (-.75,2) rectangle (-2,-1);
     	\draw (2,2) -- (2,-1);
     	\draw (-2,2) -- (-2,-1);
      	\draw[ultra thick, red, postaction={decorate}] (-.75,-1) -- (-.75,2);
	% to reverse use (-.75,2) -- (-.75,-1); above
	\draw[ultra thick, red, postaction={decorate}] (.75,2) -- (.75,-1);
	% to reverse use (.75,-1) -- (.75,2); above
	%% draw the middle sheets
	\path [fill=red] (-.75,2) -- (.25,1) -- (.25,-2) -- (-.75,-1) -- cycle;
	\path [fill=red] (.75,2) -- (1.75,1) -- (1.75,-2) -- (.75,-1) -- cycle;
	%%draw the bottom web
 	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.25,-2);
      	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
 	\draw[double, postaction={decorate}] (.25,-2) --(-1,-2);
 	\draw[double, postaction={decorate}] (3,-2) -- (1.75,-2);
 	\draw[very thick, postaction={decorate}] (1.75,-2) --(.25,-2);
 	\draw[very thick, postaction={decorate}] (-.75,-1) -- (-2,-1);
 	\draw[very thick, postaction={decorate}] (2,-1) -- (.75,-1);
 	\draw[double, postaction={decorate}] (.75,-1) -- (-.75,-1);
    	%% draw the front sheet
     	\fill [fill=yellow,fill opacity=0.3] (1.75,-2) rectangle (3,1);
	\fill [fill=red] (.25,-2) rectangle (1.75,1);
	\fill [fill=yellow,fill opacity=0.3] (-1,-2) rectangle (.25,1);     	 
	\draw (3,1) -- (3,-2);
	\draw (-1,1) -- (-1,-2);
     	\draw[ultra thick, red, postaction={decorate}] (.25,1) -- (.25,-2);
	% to reverse use (.25,-2) -- (.25,1); above
	\draw[ultra thick, red, postaction={decorate}] (1.75,-2) -- (1.75,1);
	% to reverse use (1.75,1) -- (1.75,-2); above
    	%% Draw the top web
	\draw[very thick, postaction={decorate}] (-.75,2) -- (.25,1);
      	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
 	\draw[double, postaction={decorate}] (.25,1) --(-1,1);
 	\draw[double, postaction={decorate}] (3,1) -- (1.75,1);
 	\draw[very thick, postaction={decorate}] (1.75,1) --(.25,1);
 	\draw[very thick, postaction={decorate}] (-.75,2) -- (-2,2);
 	\draw[very thick, postaction={decorate}] (2,2) -- (.75,2);
 	\draw[double, postaction={decorate}] (.75,2) -- (-.75,2);
\end{tikzpicture}};
\endxy \quad = \quad - \quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
    	%% draw back sheet
     	\fill [fill=red] (2,2) -- (.75,2) -- (.75,2) arc (360:180:.75) -- (-2,2) --  (-2,-1) -- (-.75,-1) -- (-.75,-1) arc (180:0:.75) -- (2,-1) -- (2,2);
     	\draw (2,2) -- (2,-1);
     	\draw (-2,2) -- (-2,-1);
     	\fill [fill=yellow,fill opacity=0.3] (.75,2) arc (360:180:.75);
     	\fill [fill=yellow,fill opacity=0.3] (-.75,-1) arc (180:0:.75);
      	\draw[ultra thick, red, postaction={decorate}] (.25,1) arc (180:360:.75);
	% to reverse use (1.75,1) arc (360:180:.75); above
     	\draw[ultra thick, red, postaction={decorate}] (.75,2) arc (360:180:.75);
	% to reverse use (-.75,2) arc (180:360:.75); above
	%% draw the cap sheet
	\path [fill=red] (1.75,-2) arc (0:60:0.75) -- (0.375,-0.35) arc (60:0:0.75);
      	\path [fill=red] (0.375,-0.35) arc (60:180:0.75) -- (0.25,-2) arc (180:60:0.75);
	%%draw the bottom web
 	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.25,-2);
      	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
 	\draw[double, postaction={decorate}] (.25,-2) --(-1,-2);
 	\draw[double, postaction={decorate}] (3,-2) -- (1.75,-2);
 	\draw[very thick, postaction={decorate}] (1.75,-2) --(.25,-2);
 	\draw[very thick, postaction={decorate}] (-.75,-1) -- (-2,-1);
 	\draw[very thick, postaction={decorate}] (2,-1) -- (.75,-1);
 	\draw[double, postaction={decorate}] (.75,-1) -- (-.75,-1);
     	%% draw the cup sheet
	\path [fill=red] (.25,1) arc (180:240:0.75) -- (-0.375,1.35) arc (240:180:0.75);
	\path [fill=red] (0.625,0.35) arc (240:360:0.75) -- (.75,2) arc (0:-120:0.75);
    	%% draw the front sheet
     	\fill [fill=yellow,fill opacity=0.3] (-1,-2) -- (-1,1) -- (.25,1) -- (.25,1) arc (180:360:.75) -- (3,1) -- (3,-2) -- (1.75,-2) -- (1.75,-2) arc(0:180:.75) -- (-1,-2);
     	\draw (-1,-2) -- (-1,1);
     	\draw (3,-2) -- (3,1);
     	\fill [fill=red] (.25,1) arc (180:360:.75);
     	\fill [fill=red] (1.75,-2) arc(0:180:.75);
     	\draw[ultra thick, red, postaction={decorate}] (1.75,-2) arc (0:180:.75);
	% to reverse use (.25,-2) arc (180:0:.75); above
	\draw[ultra thick, red, postaction={decorate}] (-.75,-1) arc (180:0:.75);
	% to reverse use (.75,-1) arc (0:180:.75); above
    	%% Draw the top web
	\draw[very thick, postaction={decorate}] (-.75,2) -- (.25,1);
      	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
 	\draw[double, postaction={decorate}] (.25,1) --(-1,1);
 	\draw[double, postaction={decorate}] (3,1) -- (1.75,1);
 	\draw[very thick, postaction={decorate}] (1.75,1) --(.25,1);
 	\draw[very thick, postaction={decorate}] (-.75,2) -- (-2,2);
 	\draw[very thick, postaction={decorate}] (2,2) -- (.75,2);
 	\draw[double, postaction={decorate}] (.75,2) -- (-.75,2);
\end{tikzpicture}};
\endxy
\end{equation}

\begin{equation}\label{sl2sq3}
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
    	%% draw back sheet
     	\fill [fill=yellow,fill opacity=0.3] (2,2) rectangle (.75,-1);
     	\fill [fill=red] (.75,2) rectangle (-.75,-1);
     	\fill [fill=yellow,fill opacity=0.3] (-.75,2) rectangle (-2,-1);
     	\draw (2,2) -- (2,-1);
     	\draw (-2,2) -- (-2,-1);
      	\draw[ultra thick, red, postaction={decorate}] (-.75,-1) -- (-.75,2);
	% to reverse use (-.75,2) -- (-.75,-1); above
	\draw[ultra thick, red, postaction={decorate}] (.75,2) -- (.75,-1);
	% to reverse use (.75,-1) -- (.75,2); above
	%% draw the middle sheets
	\path [fill=red] (-.75,2) -- (.25,1) -- (.25,-2) -- (-.75,-1) -- cycle;
	\path [fill=red] (.75,2) -- (1.75,1) -- (1.75,-2) -- (.75,-1) -- cycle;
	%%draw the bottom web
 	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.25,-2);
      	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
 	\draw[double, postaction={decorate}] (.25,-2) --(-1,-2);
 	\draw[double, postaction={decorate}] (3,-2) -- (1.75,-2);
 	\draw[very thick, postaction={decorate}] (1.75,-2) --(.25,-2);
 	\draw[double, postaction={decorate}] (-2,-1) -- (-.75,-1);
 	\draw[double, postaction={decorate}]  (.75,-1) -- (2,-1);
 	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.75,-1);
    	%% draw the front sheet
     	\fill [fill=yellow,fill opacity=0.3] (1.75,-2) rectangle (3,1);
	\fill [fill=red] (.25,-2) rectangle (1.75,1);
	\fill [fill=yellow,fill opacity=0.3] (-1,-2) rectangle (.25,1);     	 
	\draw (3,1) -- (3,-2);
	\draw (-1,1) -- (-1,-2);
     	\draw[ultra thick, red, postaction={decorate}] (.25,1) -- (.25,-2);
	% to reverse use (.25,-2) -- (.25,1); above
	\draw[ultra thick, red, postaction={decorate}] (1.75,-2) -- (1.75,1);
	% to reverse use (1.75,1) -- (1.75,-2); above
    	%% Draw the top web
	\draw[very thick, postaction={decorate}] (-.75,2) -- (.25,1);
      	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
 	\draw[double, postaction={decorate}] (.25,1) --(-1,1);
 	\draw[double, postaction={decorate}] (3,1) -- (1.75,1);
 	\draw[very thick, postaction={decorate}] (1.75,1) --(.25,1);
 	\draw[double, postaction={decorate}] (-2,2) -- (-.75,2);
 	\draw[double, postaction={decorate}] (.75,2) -- (2,2);
 	\draw[very thick, postaction={decorate}] (-.75,2) -- (.75,2);
\end{tikzpicture}};
\endxy \quad = \quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
    	%% draw back sheet
     	\fill [fill=yellow,fill opacity=0.3] (2,2) -- (.75,2) -- (.75,2) arc (360:180:.75) -- (-2,2) --  (-2,-1) -- (-.75,-1) -- (-.75,-1) arc (180:0:.75) -- (2,-1) -- (2,2);
     	\draw (2,2) -- (2,-1);
     	\draw (-2,2) -- (-2,-1);
     	\fill [fill=red] (.75,2) arc (360:180:.75);
     	\fill [fill=red] (-.75,-1) arc (180:0:.75);
      	\draw[ultra thick, red, postaction={decorate}] (.25,1) arc (180:360:.75);
	% to reverse use (1.75,1) arc (360:180:.75); above
     	\draw[ultra thick, red, postaction={decorate}] (.75,2) arc (360:180:.75);
	% to reverse use (-.75,2) arc (180:360:.75); above
	%% draw the cap sheet
	\path [fill=red] (1.75,-2) arc (0:60:0.75) -- (0.375,-0.35) arc (60:0:0.75);
      	\path [fill=red] (0.375,-0.35) arc (60:180:0.75) -- (0.25,-2) arc (180:60:0.75);
	%%draw the bottom web
 	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.25,-2);
      	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
 	\draw[double, postaction={decorate}] (.25,-2) --(-1,-2);
 	\draw[double, postaction={decorate}] (3,-2) -- (1.75,-2);
 	\draw[very thick, postaction={decorate}] (1.75,-2) --(.25,-2);
 	\draw[double, postaction={decorate}] (-2,-1) -- (-.75,-1);
 	\draw[double, postaction={decorate}]  (.75,-1) -- (2,-1);
 	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.75,-1);
     	%% draw the cup sheet
	\path [fill=red] (.25,1) arc (180:240:0.75) -- (-0.375,1.35) arc (240:180:0.75);
	\path [fill=red] (0.625,0.35) arc (240:360:0.75) -- (.75,2) arc (0:-120:0.75);
    	%% draw the front sheet
     	\fill [fill=yellow,fill opacity=0.3] (-1,-2) -- (-1,1) -- (.25,1) -- (.25,1) arc (180:360:.75) -- (3,1) -- (3,-2) -- (1.75,-2) -- (1.75,-2) arc(0:180:.75) -- (-1,-2);
     	\draw (-1,-2) -- (-1,1);
     	\draw (3,-2) -- (3,1);
     	\fill [fill=red] (.25,1) arc (180:360:.75);
     	\fill [fill=red] (1.75,-2) arc(0:180:.75);
     	\draw[ultra thick, red, postaction={decorate}] (1.75,-2) arc (0:180:.75);
	% to reverse use (.25,-2) arc (180:0:.75); above
	\draw[ultra thick, red, postaction={decorate}] (-.75,-1) arc (180:0:.75);
	% to reverse use (.75,-1) arc (0:180:.75); above
    	%% Draw the top web
	\draw[very thick, postaction={decorate}] (-.75,2) -- (.25,1);
      	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
 	\draw[double, postaction={decorate}] (.25,1) --(-1,1);
 	\draw[double, postaction={decorate}] (3,1) -- (1.75,1);
 	\draw[very thick, postaction={decorate}] (1.75,1) --(.25,1);
 	\draw[double, postaction={decorate}] (-2,2) -- (-.75,2);
 	\draw[double, postaction={decorate}] (.75,2) -- (2,2);
 	\draw[very thick, postaction={decorate}] (-.75,2) -- (.75,2);
 	%% bullet
 	\node [opacity=1] at (.6,1.25) {$\bullet$};
\end{tikzpicture}};
\endxy
\quad + \quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
    	%% draw back sheet
     	\fill [fill=yellow,fill opacity=0.3] (2,2) -- (.75,2) -- (.75,2) arc (360:180:.75) -- (-2,2) --  (-2,-1) -- (-.75,-1) -- (-.75,-1) arc (180:0:.75) -- (2,-1) -- (2,2);
     	\draw (2,2) -- (2,-1);
     	\draw (-2,2) -- (-2,-1);
     	\fill [fill=red] (.75,2) arc (360:180:.75);
     	\fill [fill=red] (-.75,-1) arc (180:0:.75);
      	\draw[ultra thick, red, postaction={decorate}] (.25,1) arc (180:360:.75);
	% to reverse use (1.75,1) arc (360:180:.75); above
     	\draw[ultra thick, red, postaction={decorate}] (.75,2) arc (360:180:.75);
	% to reverse use (-.75,2) arc (180:360:.75); above
	%% draw the cap sheet
	\path [fill=red] (1.75,-2) arc (0:60:0.75) -- (0.375,-0.35) arc (60:0:0.75);
      	\path [fill=red] (0.375,-0.35) arc (60:180:0.75) -- (0.25,-2) arc (180:60:0.75);
      	%% bullet
 	\node [opacity=1] at (.6,-1.15) {$\bullet$};
	%%draw the bottom web
 	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.25,-2);
      	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
 	\draw[double, postaction={decorate}] (.25,-2) --(-1,-2);
 	\draw[double, postaction={decorate}] (3,-2) -- (1.75,-2);
 	\draw[very thick, postaction={decorate}] (1.75,-2) --(.25,-2);
 	\draw[double, postaction={decorate}] (-2,-1) -- (-.75,-1);
 	\draw[double, postaction={decorate}]  (.75,-1) -- (2,-1);
 	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.75,-1);
     	%% draw the cup sheet
	\path [fill=red] (.25,1) arc (180:240:0.75) -- (-0.375,1.35) arc (240:180:0.75);
	\path [fill=red] (0.625,0.35) arc (240:360:0.75) -- (.75,2) arc (0:-120:0.75);
    	%% draw the front sheet
     	\fill [fill=yellow, fill opacity=0.3] (-1,-2) -- (-1,1) -- (.25,1) -- (.25,1) arc (180:360:.75) -- (3,1) -- (3,-2) -- (1.75,-2) -- (1.75,-2) arc(0:180:.75) -- (-1,-2);
     	\draw (-1,-2) -- (-1,1);
     	\draw (3,-2) -- (3,1);
     	\fill [fill=red] (.25,1) arc (180:360:.75);
     	\fill [fill=red] (1.75,-2) arc(0:180:.75);
     	\draw[ultra thick, red, postaction={decorate}] (1.75,-2) arc (0:180:.75);
	% to reverse use (.25,-2) arc (180:0:.75); above
	\draw[ultra thick, red, postaction={decorate}] (-.75,-1) arc (180:0:.75);
	% to reverse use (.75,-1) arc (0:180:.75); above
    	%% Draw the top web
	\draw[very thick, postaction={decorate}] (-.75,2) -- (.25,1);
      	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
 	\draw[double, postaction={decorate}] (.25,1) --(-1,1);
 	\draw[double, postaction={decorate}] (3,1) -- (1.75,1);
 	\draw[very thick, postaction={decorate}] (1.75,1) --(.25,1);
 	\draw[double, postaction={decorate}] (-2,2) -- (-.75,2);
 	\draw[double, postaction={decorate}] (.75,2) -- (2,2);
 	\draw[very thick, postaction={decorate}] (-.75,2) -- (.75,2);
\end{tikzpicture}};
\endxy
\end{equation}

\begin{equation} \label{sl2DotSliding}
\xy
(0,0)*{
\begin{tikzpicture} [scale=.8,fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
	%% Draw the bottom web
	\draw [double] (-1.5,-2) -- (0,-2);
	\draw [very thick] (0,-2) -- (1.8,-1);
	\draw [very thick] (0,-2) -- (1.5,-3);
% 	\draw [double, postaction={decorate}] (-1.5,-2) -- (0,-2);
% 	\draw [very thick, postaction={decorate}] (0,-2) -- (1.8,-1);
% 	\draw [very thick, postaction={decorate}] (0,-2) -- (1.5,-3);
	%% Draw the back sheet
	\filldraw [fill=red] (0,0) -- (1.8,1) -- (1.8,-1) -- (0,-2) -- cycle;
	%% Draw the left sheet
	\path[fill=yellow, fill opacity=0.3] (-1.5,0) -- (0,0) -- (0,-2) -- (-1.5,-2) -- cycle;
	\draw (-1.5,0) -- (-1.5,-2);
	%% Draw the front sheet
	\filldraw [fill=red] (0,0) -- (1.5,-1) -- (1.5,-3) -- (0,-2) -- cycle;
	%% Draw the top web
	\draw [double] (-1.5,0) -- (0,0);
	\draw [very thick] (0,0) -- (1.8,1);
	\draw [very thick] (0,0) -- (1.5,-1);
% 	\draw [double, postaction={decorate}] (-1.5,0) -- (0,0);
% 	\draw [very thick, postaction={decorate}] (0,0) -- (1.8,1);
% 	\draw [very thick, postaction={decorate}] (0,0) -- (1.5,-1);
	%% Draw the red line
	\draw [very thick, red] (0,-2) -- (0,0);
%	\draw [very thick, red, postaction={decorate}] (0,-2) -- (0,0);
	%% Draw the dot
	\node [opacity=1] at (1,-0.3) {$\bullet$};
\end{tikzpicture}};
\endxy \quad = \quad - \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.8,fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
	%% Draw the bottom web
	\draw [double] (-1.5,-2) -- (0,-2);
	\draw [very thick] (0,-2) -- (1.8,-1);
	\draw [very thick] (0,-2) -- (1.5,-3);
% 	\draw [double, postaction={decorate}] (-1.5,-2) -- (0,-2);
% 	\draw [very thick, postaction={decorate}] (0,-2) -- (1.8,-1);
% 	\draw [very thick, postaction={decorate}] (0,-2) -- (1.5,-3);
	%% Draw the back sheet
	\filldraw [fill=red] (0,0) -- (1.8,1) -- (1.8,-1) -- (0,-2) -- cycle;
	%% Draw the left sheet
	\path[fill=yellow, fill opacity=0.3] (-1.5,0) -- (0,0) -- (0,-2) -- (-1.5,-2) -- cycle;
	\draw (-1.5,0) -- (-1.5,-2);
	%% Draw the front sheet
	\filldraw [fill=red] (0,0) -- (1.5,-1) -- (1.5,-3) -- (0,-2) -- cycle;
	%% Draw the top web
	\draw [double] (-1.5,0) -- (0,0);
	\draw [very thick] (0,0) -- (1.8,1);
	\draw [very thick] (0,0) -- (1.5,-1);
% 	\draw [double, postaction={decorate}] (-1.5,0) -- (0,0);
% 	\draw [very thick, postaction={decorate}] (0,0) -- (1.8,1);
% 	\draw [very thick, postaction={decorate}] (0,0) -- (1.5,-1);
	%% Draw the red line
	\draw [very thick, red] (0,-2) -- (0,0);
%	\draw [very thick, red,postaction={decorate}] (0,-2) -- (0,0);
	%% Draw the dot
	\node [opacity=1] at (1.1,-1.8) {$\bullet$};
\end{tikzpicture}
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.6]
	% draw cylinder and shade ellipses...some approximation with bezier curves...
	\draw [fill=red] (0,4) ellipse (1 and 0.5);
	\path [fill=red] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (1,4) -- (1,0);
	\draw (-1,4) -- (-1,0);
	% shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
	\path[fill=red, opacity=.3] (-1,4) .. controls (-1,3.34) and (1,3.34) .. (1,4) --
		(1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) -- cycle;
	%draw and shade the bamboo disk
	\draw [ultra thick, red, postaction={decorate}] (1,2) .. controls (1,1.34) and (-1,1.34) .. (-1,2);
	%to switch arrow direction use (-1,2) .. controls (-1,1.34) and (1,1.34) .. (1,2); above
	\draw[ultra thick, dashed, red] (1,2) .. controls (1,2.66) and (-1,2.66) .. (-1,2);
	\path [fill=yellow, fill opacity=0.3] (0,2) ellipse (1 and 0.5);
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (3,0) -- (2,0);
\draw [very thick, postaction={decorate}] (2,0) -- (1,1);
\draw [very thick, postaction={decorate}] (1,1) -- (0,1);
\draw [very thick, postaction={decorate}] (0,1) -- (-1,0);
\draw [very thick, postaction={decorate}] (-1,0) -- (-2,0);
% %% draw labels
% \node at (3.6,0) {$a_i$};
% \node at (3.6,1) {$a_{i+1}$};
% \node at (0,-.3) {$a_{i} - 1$};
% \node at (0,1.3) {$a_{i+1}+1$};
% \node at (-3,0) {a_i};
% \node at (-3,1) {a_{i+1}};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (3,0) -- (2,0);
\draw [very thick, postaction={decorate}] (-1,0) -- (-2,0);
\draw [very thick, postaction={decorate}] (3,1) -- (1,1);
\draw [double, postaction={decorate}] (1,1) -- (0,1);
\draw [very thick, postaction={decorate}] (0,1) -- (-2,1);
\draw [very thick, postaction={decorate}] (0,1) -- (-1,0);
\draw [very thick, postaction={decorate}] (2,0) -- (1,1);
% %% draw labels
% \node at (3.6,0) {$a_i$};
% \node at (3.6,1) {$a_{i+1}$};
% \node at (0,-.3) {$a_{i} - 1$};
% \node at (0,1.3) {$a_{i+1}+1$};
% \node at (-3,0) {a_i};
% \node at (-3,1) {a_{i+1}};
\end{tikzpicture}};
\endxy
\quad \sim \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (3,0) -- (1,0);
\draw [double, postaction={decorate}] (1,0) -- (0,0);
\draw [very thick, postaction={decorate}] (0,0) -- (-2,0);
\draw [very thick, postaction={decorate}] (3,1) -- (2,1);
\draw [very thick, postaction={decorate}] (-1,1) -- (-2,1);
\draw [very thick, postaction={decorate}] (2,1) -- (1,0);
\draw [very thick, postaction={decorate}] (0,0) -- (-1,1);% %% draw labels
% \node at (3.6,0) {$a_i$};
% \node at (3.6,1) {$a_{i+1}$};
% \node at (0,-.3) {$a_{i} - 1$};
% \node at (0,1.3) {$a_{i+1}+1$};
% \node at (-3,0) {a_i};
% \node at (-3,1) {a_{i+1}};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [double, postaction={decorate}] (3,0) -- (2,0);
\draw [very thick, postaction={decorate}] (2,0) -- (-1,0);
\draw [double, postaction={decorate}] (-1,0) -- (-2,0);
\draw [very thick, postaction={decorate}] (1,1) -- (0,1);
\draw [very thick, postaction={decorate}] (0,1) -- (-1,0);
\draw [very thick, postaction={decorate}] (2,0) -- (1,1);
% %% draw labels
% \node at (3.6,0) {$a_i$};
% \node at (3.6,1) {$a_{i+1}$};
% \node at (0,-.3) {$a_{i} - 1$};
% \node at (0,1.3) {$a_{i+1}+1$};
% \node at (-3,0) {a_i};
% \node at (-3,1) {a_{i+1}};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [double, postaction={decorate}] (3,0) -- (2,0);
\draw [very thick, postaction={decorate}] (2,0) -- (-1,0);
\draw [double, postaction={decorate}] (-1,0) -- (-2,0);
\draw [very thick, postaction={decorate}] (3,1) -- (1,1);
\draw [double, postaction={decorate}] (1,1) -- (0,1);
\draw [very thick, postaction={decorate}] (0,1) -- (-2,1);
\draw [very thick, postaction={decorate}] (0,1) -- (-1,0);
\draw [very thick, postaction={decorate}] (2,0) -- (1,1);
% %% draw labels
% \node at (3.6,0) {$a_i$};
% \node at (3.6,1) {$a_{i+1}$};
% \node at (0,-.3) {$a_{i} - 1$};
% \node at (0,1.3) {$a_{i+1}+1$};
% \node at (-3,0) {a_i};
% \node at (-3,1) {a_{i+1}};
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.65]
    	%% draw back sheet
     	\path[fill=yellow, fill opacity=0.3] (-2,2) -- (-.75,2) arc(180:270:.75) -- (0,-.25) arc(90:180:.75) -- (-2,-1);
     	\draw[double, postaction={decorate}](-.75,2)--(-2,2);
	\draw[very thick, postaction={decorate}] (.75,2) -- (-.75,2);
	\draw (-2,2) -- (-2,-1);
      	\draw[ultra thick, red] (-.75,2) arc (180:270:.75);
	\draw (.75,2) arc (360:270:.75);
	\path[fill=red] (.75,2) arc (360:180:.75);
	\draw[double, postaction={decorate}] (-.75,-1)--(-2,-1);
	\draw[very thick, postaction={decorate}] (.75,-1) -- (-.75,-1);
     	\draw[ultra thick, red] (-.75,-1) arc (180:90:.75);
	\draw (.75,-1) arc (0:90:.75);
	\path[fill=red] (.75,-1) arc (0:180:.75);
	%% draw the cap sheet
	\path [fill=red] (1.75,-2) arc (0:60:0.75) -- (0.375,-0.35) arc (60:0:0.75);
      	\path [fill=red] (0.375,-0.35) arc (60:180:0.75) -- (0.25,-2) arc (180:60:0.75);
	%%draw the bottom webs
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (1.75,-2) --(.75,-1);
	%% draw the middle sheet
	\path [fill=yellow, fill opacity=0.3] (1,-1.25) -- (0,-0.25) -- (0,1.25) -- (1,0.25) -- cycle;
	\draw (0,1.25) -- (0,-.25);
	\draw (1,-1.25) -- (1,0.25);
	\draw[ultra thick, red] (0,1.25) -- (1,.25);
	\draw[ultra thick, red] (1,-1.25) -- (0,-.25);
     	%% draw the cup sheet
	\path [fill=red] (.25,1) arc (180:240:0.75) -- (-0.375,1.35) arc (240:180:0.75);
	\path [fill=red] (0.625,0.35) arc (240:360:0.75) -- (.75,2) arc (0:-120:0.75);
    	%% draw the front sheet
 	\path[fill=yellow, fill opacity=0.3] (3,1) -- (1.75,1) arc(360:270:.75) -- (1,-1.25) arc(90:0:.75) -- (3,-2);
     	\draw[double, postaction={decorate}] (3,1) -- (1.75,1);
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.25,1);
	\draw (3,1) -- (3,-2);
	\draw[ultra thick, red] (1.75,1) arc (360:270:.75);
	\draw (.25,1) arc (180:270:.75);
	\path[fill=red] (.25,1) arc (180:360:.75);
	\draw[double, postaction={decorate}] (3,-2) -- (1.75,-2);
     	\draw[very thick, postaction={decorate}] (1.75,-2)--(.25,-2);
     	\draw[ultra thick, red] (1.75,-2) arc (0:90:.75);
	\draw (.25,-2) arc (180:90:.75);
	\path[fill=red] (.25,-2) arc (180:0:.75);
    	%% Draw the top webs
     	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[very thick, postaction={decorate}] (1.75,1) --(.75,2);
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.6]
    	%% draw back sheet
     	\path [fill=yellow, fill opacity=0.3] (-2,2) -- (-.75,2) arc (180:270:.75) -- (0,-.25) arc (90:180:.75) -- (-2,-1);
     	\draw[double, postaction={decorate}](-.75,2)--(-2,2);
	\draw[very thick, postaction={decorate}](.75,2)--(-.75,2);
      	\draw[ultra thick, red] (-.75,2) arc (180:270:.75);
	\draw (0,1.25) arc (270:360:.75);
	\draw[double, postaction={decorate}](-.75,-1)--(-2,-1);
	\draw[very thick, postaction={decorate}](.75,-1)--(-.75,-1);
     	\draw[ultra thick, red] (-.75,-1) arc (180:90:.75);
	\draw (0,-.25) arc (90:0:.75);
	\path [fill=red] (-.75,2) arc (180:360:.75);
	\path [fill=red] (-.75,-1) arc (180:0:.75);
	\draw (-2,2) -- (-2,-1);
	%% draw the cap sheet
	\path [fill=red] (1.75,-2) arc (0:60:0.75) -- (0.375,-0.35) arc (60:0:0.75);
      	\path [fill=red] (0.375,-0.35) arc (60:180:0.75) -- (0.25,-2) arc (180:60:0.75);
	%%draw the bottom webs
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (1.75,-2) --(.75,-1);
	%% draw the middle sheet
	\path [fill=yellow, fill opacity=0.3] (1,-1.25) -- (0,-0.25) -- (0,1.25) -- (1,0.25) -- cycle;
	\draw [ultra thick, red] (0,1.25) -- (1,0.25);
	\draw (1,0.25) -- (1,-1.25);
	\draw [ultra thick, red] (1,-1.25) -- (0,-0.25);
	\draw (0,-0.25) -- (0,1.25);
     	%% draw the cup sheet
	\path [fill=red] (.25,1) arc (180:240:0.75) -- (-0.375,1.35) arc (240:180:0.75);
	\path [fill=red] (0.625,0.35) arc (240:360:0.75) -- (.75,2) arc (0:-120:0.75);
    	%% draw the front sheet
     	\path [fill=yellow, fill opacity=0.3] (3,1) -- (1.75,1) arc (360:270:.75) -- (1,-1.25) arc (90:0:.75) -- (3,-2) -- cycle;
     	\draw[double, postaction={decorate}] (3,1) -- (1.75,1);
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.25,1);
     	\draw[double, postaction={decorate}] (3,-2)--(1.75,-2);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.25,-2);
     	\draw (.25,-2) arc (180:90:.75);
	\draw[ultra thick, red] (1,-1.25) arc (90:0:.75);
	\draw[ultra thick, red] (1,.25) arc (270:360:.75);
	\draw (.25,1) arc (180:270:.75);
	\path [fill=red] (.25,1) arc (180:360:.75);
	\path [fill=red] (.25,-2) arc (180:0:.75);
	\draw (3,1) -- (3,-2);
    	%% Draw the top webs
     	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[very thick, postaction={decorate}] (1.75,1) --(.75,2);
\end{tikzpicture}};
(0,9)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.6]
    	%% draw back sheet
     	\path [fill=yellow, fill opacity=0.3] (-2,2) -- (-.75,2) arc (180:270:.75) -- (0,-.25) arc (90:180:.75) -- (-2,-1);
     	\draw[double, postaction={decorate}](-.75,2) -- (-2,2);
	\draw[very thick, postaction={decorate}](.75,2)--(-.75,2);
      	\draw[ultra thick, red] (-.75,2) arc (180:270:.75);
	\draw (0,1.25) arc (270:360:.75);
	\draw[double, postaction={decorate}](-.75,-1)--(-2,-1);
	\draw[very thick, postaction={decorate}](.75,-1)--(-.75,-1);
     	\draw[ultra thick, red] (-.75,-1) arc (180:90:.75);
	\draw (0,-.25) arc (90:0:.75);
	\path [fill=red] (-.75,2) arc (180:360:.75);
	\path [fill=red] (-.75,-1) arc (180:0:.75);
	\draw (-2,2) -- (-2,-1);
	%% draw the cap sheet
	\path [fill=red] (1.75,-2) arc (0:60:0.75) -- (0.375,-0.35) arc (60:0:0.75);
      	\path [fill=red] (0.375,-0.35) arc (60:180:0.75) -- (0.25,-2) arc (180:60:0.75);
	%%draw the bottom webs
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (1.75,-2) --(.75,-1);
	%% draw the middle sheet
	\path [fill=yellow, fill opacity=0.3] (1,-1.25) -- (0,-0.25) -- (0,1.25) -- (1,0.25) -- cycle;
	\draw [ultra thick, red] (0,1.25) -- (1,0.25);
	\draw (1,0.25) -- (1,-1.25);
	\draw [ultra thick, red] (1,-1.25) -- (0,-0.25);
	\draw (0,-0.25) -- (0,1.25);
     	%% draw the cup sheet
	\path [fill=red] (.25,1) arc (180:240:0.75) -- (-0.375,1.35) arc (240:180:0.75);
	\path [fill=red] (0.625,0.35) arc (240:360:0.75) -- (.75,2) arc (0:-120:0.75);
    	%% draw the front sheet
     	\path [fill=yellow, fill opacity=0.3] (3,1) -- (1.75,1) arc (360:270:.75) -- (1,-1.25) arc (90:0:.75) -- (3,-2) -- cycle;
     	\draw[double, postaction={decorate}] (3,1) -- (1.75,1);
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.25,1);
     	\draw[double, postaction={decorate}] (3,-2)--(1.75,-2);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.25,-2);
     	\draw (.25,-2) arc (180:90:.75);
	\draw[ultra thick, red] (1,-1.25) arc (90:0:.75);
	\draw[ultra thick, red] (1,.25) arc (270:360:.75);
	\draw (.25,1) arc (180:270:.75);
	\path [fill=red] (.25,1) arc (180:360:.75);
	\path [fill=red] (.25,-2) arc (180:0:.75);
	\draw (3,1) -- (3,-2);
    	%% Draw the top webs
     	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[very thick, postaction={decorate}] (1.75,1) --(.75,2);
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture} [scale=0.6,fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }]
    %% draw back sheet
     \fill [red] (-0.75,3) -- (0.75,3) -- (1.75,2) -- (1.75,-3) -- (0.75,-2) -- (-0.75,-2) -- cycle;
     	\draw[double, postaction={decorate}](-.75,3)--(-2,3);
	\draw[very thick, postaction={decorate}](.75,3)--(-.75,3);
	\draw[double, postaction={decorate}] (-.75,-2)--(-2,-2);
	\draw[very thick, postaction={decorate}] (.75,-2) -- (-.75,-2);
	\draw (-2,3) -- (-2,-2);
	\draw (.75,3) -- (.75,-2);
      \draw[ultra thick, red] (-.75,3) -- (-0.75,-2);
      \fill [yellow, fill opacity=0.3] (-2,3) -- (-0.75,3) -- (-0.75,-2) -- (-2,-2);
    %% draw the front sheet
    \fill [red] (-0.75,3) -- (0.25,2) -- (1.75,2) -- (1.75,-3) -- (0.25,-3) -- (-0.75,-2) -- cycle;
      \draw[ultra thick, red] (1.75,2) -- (1.75,-3);
      \fill [yellow, fill opacity=0.3] (1.75,2) -- (3,2) -- (3,-3) -- (1.75,-3);
     	\draw[double, postaction={decorate}] (3,2) -- (1.75,2);
	\draw[very thick, postaction={decorate}] (1.75,2) -- (.25,2);
     	\draw[double, postaction={decorate}] (3,-3)--(1.75,-3);
	\draw[very thick, postaction={decorate}] (1.75,-3) -- (.25,-3);
	\draw (3,2) -- (3,-3);
	\draw (.25,2) -- (.25,-3);
    %% Draw the  webs
     \draw[very thick, postaction={decorate}] (.25,2) -- (-.75,3);
     \draw[very thick, postaction={decorate}] (1.75,2) --(.75,3);
     \draw[very thick, postaction={decorate}] (1.75,-3) --(.75,-2);
    \draw[very thick, postaction={decorate}] (.25,-3) -- (-.75,-2);
    \end{tikzpicture}};
 \endxy \quad &= \quad
\xy
(0,-12)*{
  \begin{tikzpicture} [scale=0.6,fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }]
    %% draw back sheet
     \fill [red] (-0.75,1) -- (0.75,1) -- (1.75,0) -- (1.75,-1) -- (0.75,0) -- (-0.75,0) -- cycle;
%     	\draw[double, postaction={decorate}](-.75,1)--(-2,1);
%	\draw[very thick, postaction={decorate}](.75,1)--(-.75,1);
	\draw[double, postaction={decorate}] (-.75,0)--(-2,0);
	\draw[very thick, postaction={decorate}] (.75,0) -- (-.75,0);
	\draw (-2,1) -- (-2,0);
	\draw (.75,1) -- (.75,0);
      \draw[ultra thick, red] (-.75,1) -- (-0.75,0);
      \fill [yellow, fill opacity=0.3] (-2,1) -- (-0.75,1) -- (-0.75,0) -- (-2,0);
    %% draw the front sheet
    \fill [red] (-0.75,1) -- (0.25,0) -- (1.75,0) -- (1.75,-1) -- (0.25,-1) -- (-0.75,0) -- cycle;
      \fill [yellow, fill opacity=0.3] (1.75,0) -- (3,0) -- (3,-1) -- (1.75,-1);
      \draw[ultra thick, red] (1.75,0) -- (1.75,-1);
%     	\draw[double, postaction={decorate}] (3,0) -- (1.75,0);
%	\draw[very thick, postaction={decorate}] (1.75,0) -- (.25,0);
     	\draw[double, postaction={decorate}] (3,-1)--(1.75,-1);
	\draw[very thick, postaction={decorate}] (1.75,-1) -- (.25,-1);
	\draw (3,0) -- (3,-1);
	\draw (.25,0) -- (.25,-1);
    %% Draw the  webs
%     \draw[very thick, postaction={decorate}] (.25,0) -- (-.75,1);
 %    \draw[very thick, postaction={decorate}] (1.75,0) --(.75,1);
     \draw[very thick, postaction={decorate}] (1.75,-1) --(.75,0);
    \draw[very thick, postaction={decorate}] (.25,-1) -- (-.75,0);
    \end{tikzpicture}};
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.6]
    	%% draw back sheet
     	\path [fill=yellow, fill opacity=0.3] (-2,2) -- (-.75,2) arc (180:270:.75) -- (0,-.25) arc (90:180:.75) -- (-2,-1);
%     	\draw[double, postaction={decorate}](-.75,2)--(-2,2);
%	\draw[very thick, postaction={decorate}](.75,2)--(-.75,2);
      	\draw[ultra thick, red] (-.75,2) arc (180:270:.75);
	\draw (0,1.25) arc (270:360:.75);
%	\draw[double, postaction={decorate}](-.75,-1)--(-2,-1);
%	\draw[very thick, postaction={decorate}](.75,-1)--(-.75,-1);
     	\draw[ultra thick, red] (-.75,-1) arc (180:90:.75);
	\draw (0,-.25) arc (90:0:.75);
	\path [fill=red] (-.75,2) arc (180:360:.75);
	\path [fill=red] (-.75,-1) arc (180:0:.75);
	\draw (-2,2) -- (-2,-1);
	%% draw the cap sheet
	\path [fill=red] (1.75,-2) arc (0:60:0.75) -- (0.375,-0.35) arc (60:0:0.75);
      	\path [fill=red] (0.375,-0.35) arc (60:180:0.75) -- (0.25,-2) arc (180:60:0.75);
	%%draw the bottom webs
%	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
%     	\draw[very thick, postaction={decorate}] (1.75,-2) --(.75,-1);
	%% draw the middle sheet
	\path [fill=yellow, fill opacity=0.3] (1,-1.25) -- (0,-0.25) -- (0,1.25) -- (1,0.25) -- cycle;
	\draw [ultra thick, red] (0,1.25) -- (1,0.25);
	\draw (1,0.25) -- (1,-1.25);
	\draw [ultra thick, red] (1,-1.25) -- (0,-0.25);
	\draw (0,-0.25) -- (0,1.25);
     	%% draw the cup sheet
	\path [fill=red] (.25,1) arc (180:240:0.75) -- (-0.375,1.35) arc (240:180:0.75);
	\path [fill=red] (0.625,0.35) arc (240:360:0.75) -- (.75,2) arc (0:-120:0.75);
    	%% draw the front sheet
     	\path [fill=yellow, fill opacity=0.3] (3,1) -- (1.75,1) arc (360:270:.75) -- (1,-1.25) arc (90:0:.75) -- (3,-2) -- cycle;
%     	\draw[double, postaction={decorate}] (3,1) -- (1.75,1);
%	\draw[very thick, postaction={decorate}] (1.75,1) -- (.25,1);
 %    	\draw[double, postaction={decorate}] (3,-2)--(1.75,-2);
%	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.25,-2);
     	\draw (.25,-2) arc (180:90:.75);
	\draw[ultra thick, red] (1,-1.25) arc (90:0:.75);
	\draw[ultra thick, red] (1,.25) arc (270:360:.75);
	\draw (.25,1) arc (180:270:.75);
	\path [fill=red] (.25,1) arc (180:360:.75);
	\path [fill=red] (.25,-2) arc (180:0:.75);
	\draw (3,1) -- (3,-2);
%% Dot :
	\node[opacity=1] at (0,-1.5) {$\bullet$};
    	%% Draw the top webs
%     	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
%     	\draw[very thick, postaction={decorate}] (1.75,1) --(.75,2);
\end{tikzpicture}};
(0,12)*{
  \begin{tikzpicture} [scale=0.6,fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }]
    %% draw back sheet
     \fill [red] (-0.75,1) -- (0.75,1) -- (1.75,0) -- (1.75,-1) -- (0.75,0) -- (-0.75,0) -- cycle;
     	\draw[double, postaction={decorate}](-.75,1)--(-2,1);
	\draw[very thick, postaction={decorate}](.75,1)--(-.75,1);
%	\draw[double, postaction={decorate}] (-.75,0)--(-2,0);
%	\draw[very thick, postaction={decorate}] (.75,0) -- (-.75,0);
	\draw (-2,1) -- (-2,0);
	\draw (.75,1) -- (.75,0);
      \draw[ultra thick, red] (-.75,1) -- (-0.75,0);
      \fill [yellow, fill opacity=0.3] (-2,1) -- (-0.75,1) -- (-0.75,0) -- (-2,0);
    %% draw the front sheet
    \fill [red] (-0.75,1) -- (0.25,0) -- (1.75,0) -- (1.75,-1) -- (0.25,-1) -- (-0.75,0) -- cycle;
      \fill [yellow, fill opacity=0.3] (1.75,0) -- (3,0) -- (3,-1) -- (1.75,-1);
      \draw[ultra thick, red] (1.75,0) -- (1.75,-1);
     	\draw[double, postaction={decorate}] (3,0) -- (1.75,0);
	\draw[very thick, postaction={decorate}] (1.75,0) -- (.25,0);
 %    	\draw[double, postaction={decorate}] (3,-1)--(1.75,-1);
%	\draw[very thick, postaction={decorate}] (1.75,-1) -- (.25,-1);
	\draw (3,0) -- (3,-1);
	\draw (.25,0) -- (.25,-1);
    %% Draw the  webs
     \draw[very thick, postaction={decorate}] (.25,0) -- (-.75,1);
     \draw[very thick, postaction={decorate}] (1.75,0) --(.75,1);
 %    \draw[very thick, postaction={decorate}] (1.75,-1) --(.75,0);
 %  \draw[very thick, postaction={decorate}] (.25,-1) -- (-.75,0);
    \end{tikzpicture}};
\endxy
\quad - \quad
\xy
(0,-12)*{
  \begin{tikzpicture} [scale=0.6,fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }]
    %% draw back sheet
     \fill [red] (-0.75,1) -- (0.75,1) -- (1.75,0) -- (1.75,-1) -- (0.75,0) -- (-0.75,0) -- cycle;
%     	\draw[double, postaction={decorate}](-.75,1)--(-2,1);
%	\draw[very thick, postaction={decorate}](.75,1)--(-.75,1);
	\draw[double, postaction={decorate}] (-.75,0)--(-2,0);
	\draw[very thick, postaction={decorate}] (.75,0) -- (-.75,0);
	\draw (-2,1) -- (-2,0);
	\draw (.75,1) -- (.75,0);
      \draw[ultra thick, red] (-.75,1) -- (-0.75,0);
      \fill [yellow, fill opacity=0.3] (-2,1) -- (-0.75,1) -- (-0.75,0) -- (-2,0);
    %% draw the front sheet
    \fill [red] (-0.75,1) -- (0.25,0) -- (1.75,0) -- (1.75,-1) -- (0.25,-1) -- (-0.75,0) -- cycle;
      \fill [yellow, fill opacity=0.3] (1.75,0) -- (3,0) -- (3,-1) -- (1.75,-1);
      \draw[ultra thick, red] (1.75,0) -- (1.75,-1);
%     	\draw[double, postaction={decorate}] (3,0) -- (1.75,0);
%	\draw[very thick, postaction={decorate}] (1.75,0) -- (.25,0);
     	\draw[double, postaction={decorate}] (3,-1)--(1.75,-1);
	\draw[very thick, postaction={decorate}] (1.75,-1) -- (.25,-1);
	\draw (3,0) -- (3,-1);
	\draw (.25,0) -- (.25,-1);
    %% Draw the  webs
%     \draw[very thick, postaction={decorate}] (.25,0) -- (-.75,1);
%     \draw[very thick, postaction={decorate}] (1.75,0) --(.75,1);
     \draw[very thick, postaction={decorate}] (1.75,-1) --(.75,0);
    \draw[very thick, postaction={decorate}] (.25,-1) -- (-.75,0);
    \end{tikzpicture}};
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.6]
    	%% draw back sheet
     	\path [fill=yellow, fill opacity=0.3] (-2,2) -- (-.75,2) arc (180:270:.75) -- (0,-.25) arc (90:180:.75) -- (-2,-1);
 %    	\draw[double, postaction={decorate}](-.75,2)--(-2,2);
%	\draw[very thick, postaction={decorate}](.75,2)--(-.75,2);
      	\draw[ultra thick, red] (-.75,2) arc (180:270:.75);
	\draw (0,1.25) arc (270:360:.75);
%	\draw[double, postaction={decorate}](-.75,-1)--(-2,-1);
%	\draw[very thick, postaction={decorate}](.75,-1)--(-.75,-1);
     	\draw[ultra thick, red] (-.75,-1) arc (180:90:.75);
	\draw (0,-.25) arc (90:0:.75);
	\path [fill=red] (-.75,2) arc (180:360:.75);
	\path [fill=red] (-.75,-1) arc (180:0:.75);
	\draw (-2,2) -- (-2,-1);
	%% draw the cap sheet
	\path [fill=red] (1.75,-2) arc (0:60:0.75) -- (0.375,-0.35) arc (60:0:0.75);
      	\path [fill=red] (0.375,-0.35) arc (60:180:0.75) -- (0.25,-2) arc (180:60:0.75);
	%%draw the bottom webs
%	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
%     	\draw[very thick, postaction={decorate}] (1.75,-2) --(.75,-1);
	%% draw the middle sheet
	\path [fill=yellow, fill opacity=0.3] (1,-1.25) -- (0,-0.25) -- (0,1.25) -- (1,0.25) -- cycle;
	\draw [ultra thick, red] (0,1.25) -- (1,0.25);
	\draw (1,0.25) -- (1,-1.25);
	\draw [ultra thick, red] (1,-1.25) -- (0,-0.25);
	\draw (0,-0.25) -- (0,1.25);
     	%% draw the cup sheet
	\path [fill=red] (.25,1) arc (180:240:0.75) -- (-0.375,1.35) arc (240:180:0.75);
	\path [fill=red] (0.625,0.35) arc (240:360:0.75) -- (.75,2) arc (0:-120:0.75);
    	%% draw the front sheet
     	\path [fill=yellow, fill opacity=0.3] (3,1) -- (1.75,1) arc (360:270:.75) -- (1,-1.25) arc (90:0:.75) -- (3,-2) -- cycle;
%     	\draw[double, postaction={decorate}] (3,1) -- (1.75,1);
%	\draw[very thick, postaction={decorate}] (1.75,1) -- (.25,1);
%     	\draw[double, postaction={decorate}] (3,-2)--(1.75,-2);
%	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.25,-2);
     	\draw (.25,-2) arc (180:90:.75);
	\draw[ultra thick, red] (1,-1.25) arc (90:0:.75);
	\draw[ultra thick, red] (1,.25) arc (270:360:.75);
	\draw (.25,1) arc (180:270:.75);
	\path [fill=red] (.25,1) arc (180:360:.75);
	\path [fill=red] (.25,-2) arc (180:0:.75);
	\draw (3,1) -- (3,-2);
    	%% Draw the top webs
%     	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
%     	\draw[very thick, postaction={decorate}] (1.75,1) --(.75,2);
\end{tikzpicture}};
(0,12)*{
  \begin{tikzpicture} [scale=0.6,fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }]
    %% draw back sheet
     \fill [red] (-0.75,1) -- (0.75,1) -- (1.75,0) -- (1.75,-1) -- (0.75,0) -- (-0.75,0) -- cycle;
     	\draw[double, postaction={decorate}](-.75,1)--(-2,1);
	\draw[very thick, postaction={decorate}](.75,1)--(-.75,1);
%	\draw[double, postaction={decorate}] (-.75,0)--(-2,0);
%	\draw[very thick, postaction={decorate}] (.75,0) -- (-.75,0);
	\draw (-2,1) -- (-2,0);
	\draw (.75,1) -- (.75,0);
      \draw[ultra thick, red] (-.75,1) -- (-0.75,0);
      \fill [yellow, fill opacity=0.3] (-2,1) -- (-0.75,1) -- (-0.75,0) -- (-2,0);
    %% draw the front sheet
    \fill [red] (-0.75,1) -- (0.25,0) -- (1.75,0) -- (1.75,-1) -- (0.25,-1) -- (-0.75,0) -- cycle;
      \fill [yellow, fill opacity=0.3] (1.75,0) -- (3,0) -- (3,-1) -- (1.75,-1);
      \draw[ultra thick, red] (1.75,0) -- (1.75,-1);
     	\draw[double, postaction={decorate}] (3,0) -- (1.75,0);
	\draw[very thick, postaction={decorate}] (1.75,0) -- (.25,0);
%     	\draw[double, postaction={decorate}] (3,-1)--(1.75,-1);
%	\draw[very thick, postaction={decorate}] (1.75,-1) -- (.25,-1);
	\draw (3,0) -- (3,-1);
	\draw (.25,0) -- (.25,-1);
    %% Draw the  webs
     \draw[very thick, postaction={decorate}] (.25,0) -- (-.75,1);
     \draw[very thick, postaction={decorate}] (1.75,0) --(.75,1);
%     \draw[very thick, postaction={decorate}] (1.75,-1) --(.75,0);
%    \draw[very thick, postaction={decorate}] (.25,-1) -- (-.75,0);
	%% Dot :
	\node[opacity=1] at (.95,.3) {$\bullet$};
    \end{tikzpicture}};
\endxy \\
&= \quad
\xy
(0,-12)*{
  \begin{tikzpicture} [scale=0.6,fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }]
    %% draw back sheet
     \fill [red] (-0.75,1) -- (0.75,1) -- (1.75,0) -- (1.75,-1) -- (0.75,0) -- (-0.75,0) -- cycle;
%     	\draw[double, postaction={decorate}](-.75,1)--(-2,1);
%	\draw[very thick, postaction={decorate}](.75,1)--(-.75,1);
	\draw[double, postaction={decorate}] (-.75,0)--(-2,0);
	\draw[very thick, postaction={decorate}] (.75,0) -- (-.75,0);
	\draw (-2,1) -- (-2,0);
	\draw (.75,1) -- (.75,0);
      \draw[ultra thick, red] (-.75,1) -- (-0.75,0);
      \fill [yellow, fill opacity=0.3] (-2,1) -- (-0.75,1) -- (-0.75,0) -- (-2,0);
    %% draw the front sheet
    \fill [red] (-0.75,1) -- (0.25,0) -- (1.75,0) -- (1.75,-1) -- (0.25,-1) -- (-0.75,0) -- cycle;
      \fill [yellow, fill opacity=0.3] (1.75,0) -- (3,0) -- (3,-1) -- (1.75,-1);
      \draw[ultra thick, red] (1.75,0) -- (1.75,-1);
%     	\draw[double, postaction={decorate}] (3,0) -- (1.75,0);
%	\draw[very thick, postaction={decorate}] (1.75,0) -- (.25,0);
     	\draw[double, postaction={decorate}] (3,-1)--(1.75,-1);
	\draw[very thick, postaction={decorate}] (1.75,-1) -- (.25,-1);
	\draw (3,0) -- (3,-1);
	\draw (.25,0) -- (.25,-1);
    %% Draw the  webs
%     \draw[very thick, postaction={decorate}] (.25,0) -- (-.75,1);
%     \draw[very thick, postaction={decorate}] (1.75,0) --(.75,1);
     \draw[very thick, postaction={decorate}] (1.75,-1) --(.75,0);
    \draw[very thick, postaction={decorate}] (.25,-1) -- (-.75,0);
    \end{tikzpicture}};
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.6]
    	%% draw back sheet
     	\path [fill=yellow, fill opacity=0.3] (-2,2) -- (-.75,2) arc (180:270:.75) -- (0,-.25) arc (90:180:.75) -- (-2,-1);
 %    	\draw[double, postaction={decorate}](-.75,2)--(-2,2);
%	\draw[very thick, postaction={decorate}](.75,2)--(-.75,2);
      	\draw[ultra thick, red] (-.75,2) arc (180:270:.75);
	\draw (0,1.25) arc (270:360:.75);
%	\draw[double, postaction={decorate}](-.75,-1)--(-2,-1);
%	\draw[very thick, postaction={decorate}](.75,-1)--(-.75,-1);
     	\draw[ultra thick, red] (-.75,-1) arc (180:90:.75);
	\draw (0,-.25) arc (90:0:.75);
	\path [fill=red] (-.75,2) arc (180:360:.75);
	\path [fill=red] (-.75,-1) arc (180:0:.75);
	\draw (-2,2) -- (-2,-1);
	%% draw the cap sheet
	\path [fill=red] (1.75,-2) arc (0:60:0.75) -- (0.375,-0.35) arc (60:0:0.75);
      	\path [fill=red] (0.375,-0.35) arc (60:180:0.75) -- (0.25,-2) arc (180:60:0.75);
	%%draw the bottom webs
%	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
%     	\draw[very thick, postaction={decorate}] (1.75,-2) --(.75,-1);
	%% draw the middle sheet
	\path [fill=yellow, fill opacity=0.3] (1,-1.25) -- (0,-0.25) -- (0,1.25) -- (1,0.25) -- cycle;
	\draw [ultra thick, red] (0,1.25) -- (1,0.25);
	\draw (1,0.25) -- (1,-1.25);
	\draw [ultra thick, red] (1,-1.25) -- (0,-0.25);
	\draw (0,-0.25) -- (0,1.25);
     	%% draw the cup sheet
	\path [fill=red] (.25,1) arc (180:240:0.75) -- (-0.375,1.35) arc (240:180:0.75);
	\path [fill=red] (0.625,0.35) arc (240:360:0.75) -- (.75,2) arc (0:-120:0.75);
    	%% draw the front sheet
     	\path [fill=yellow, fill opacity=0.3] (3,1) -- (1.75,1) arc (360:270:.75) -- (1,-1.25) arc (90:0:.75) -- (3,-2) -- cycle;
%     	\draw[double, postaction={decorate}] (3,1) -- (1.75,1);
%	\draw[very thick, postaction={decorate}] (1.75,1) -- (.25,1);
 %    	\draw[double, postaction={decorate}] (3,-2)--(1.75,-2);
%	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.25,-2);
     	\draw (.25,-2) arc (180:90:.75);
	\draw[ultra thick, red] (1,-1.25) arc (90:0:.75);
	\draw[ultra thick, red] (1,.25) arc (270:360:.75);
	\draw (.25,1) arc (180:270:.75);
	\path [fill=red] (.25,1) arc (180:360:.75);
	\path [fill=red] (.25,-2) arc (180:0:.75);
	\draw (3,1) -- (3,-2);
    	%% Draw the top webs
 %    	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
  %   	\draw[very thick, postaction={decorate}] (1.75,1) --(.75,2);
\end{tikzpicture}};
(0,12)*{
  \begin{tikzpicture} [scale=0.6,fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }]
    %% draw back sheet
     \fill [red] (-0.75,1) -- (0.75,1) -- (1.75,0) -- (1.75,-1) -- (0.75,0) -- (-0.75,0) -- cycle;
     	\draw[double, postaction={decorate}](-.75,1)--(-2,1);
	\draw[very thick, postaction={decorate}](.75,1)--(-.75,1);
%	\draw[double, postaction={decorate}] (-.75,0)--(-2,0);
%	\draw[very thick, postaction={decorate}] (.75,0) -- (-.75,0);
	\draw (-2,1) -- (-2,0);
	\draw (.75,1) -- (.75,0);
      \draw[ultra thick, red] (-.75,1) -- (-0.75,0);
      \fill [yellow, fill opacity=0.3] (-2,1) -- (-0.75,1) -- (-0.75,0) -- (-2,0);
    %% draw the front sheet
    \fill [red] (-0.75,1) -- (0.25,0) -- (1.75,0) -- (1.75,-1) -- (0.25,-1) -- (-0.75,0) -- cycle;
      \fill [yellow, fill opacity=0.3] (1.75,0) -- (3,0) -- (3,-1) -- (1.75,-1);
      \draw[ultra thick, red] (1.75,0) -- (1.75,-1);
     	\draw[double, postaction={decorate}] (3,0) -- (1.75,0);
	\draw[very thick, postaction={decorate}] (1.75,0) -- (.25,0);
 %    	\draw[double, postaction={decorate}] (3,-1)--(1.75,-1);
%	\draw[very thick, postaction={decorate}] (1.75,-1) -- (.25,-1);
	\draw (3,0) -- (3,-1);
	\draw (.25,0) -- (.25,-1);
    %% Draw the  webs
     \draw[very thick, postaction={decorate}] (.25,0) -- (-.75,1);
     \draw[very thick, postaction={decorate}] (1.75,0) --(.75,1);
 %    \draw[very thick, postaction={decorate}] (1.75,-1) --(.75,0);
 %   \draw[very thick, postaction={decorate}] (.25,-1) -- (-.75,0);
	%% Dot :
	\node[opacity=1] at (0,-.3) {$\bullet$};
    \end{tikzpicture}};
\endxy
\quad - \quad
\xy
(0,-12)*{
  \begin{tikzpicture} [scale=0.6,fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }]
    %% draw back sheet
     \fill [red] (-0.75,1) -- (0.75,1) -- (1.75,0) -- (1.75,-1) -- (0.75,0) -- (-0.75,0) -- cycle;
%     	\draw[double, postaction={decorate}](-.75,1)--(-2,1);
%	\draw[very thick, postaction={decorate}](.75,1)--(-.75,1);
	\draw[double, postaction={decorate}] (-.75,0)--(-2,0);
	\draw[very thick, postaction={decorate}] (.75,0) -- (-.75,0);
	\draw (-2,1) -- (-2,0);
	\draw (.75,1) -- (.75,0);
      \draw[ultra thick, red] (-.75,1) -- (-0.75,0);
      \fill [yellow, fill opacity=0.3] (-2,1) -- (-0.75,1) -- (-0.75,0) -- (-2,0);
    %% Dot :
    \node[opacity=1] at (1.1, .35) {$\bullet$};
    %% draw the front sheet
    \fill [red] (-0.75,1) -- (0.25,0) -- (1.75,0) -- (1.75,-1) -- (0.25,-1) -- (-0.75,0) -- cycle;
      \fill [yellow, fill opacity=0.3] (1.75,0) -- (3,0) -- (3,-1) -- (1.75,-1);
      \draw[ultra thick, red] (1.75,0) -- (1.75,-1);
%     	\draw[double, postaction={decorate}] (3,0) -- (1.75,0);
%	\draw[very thick, postaction={decorate}] (1.75,0) -- (.25,0);
     	\draw[double, postaction={decorate}] (3,-1)--(1.75,-1);
	\draw[very thick, postaction={decorate}] (1.75,-1) -- (.25,-1);
	\draw (3,0) -- (3,-1);
	\draw (.25,0) -- (.25,-1);
    %% Draw the  webs
%     \draw[very thick, postaction={decorate}] (.25,0) -- (-.75,1);
%     \draw[very thick, postaction={decorate}] (1.75,0) --(.75,1);
     \draw[very thick, postaction={decorate}] (1.75,-1) --(.75,0);
    \draw[very thick, postaction={decorate}] (.25,-1) -- (-.75,0);
    \end{tikzpicture}};
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.6]
    	%% draw back sheet
     	\path [fill=yellow, fill opacity=0.3] (-2,2) -- (-.75,2) arc (180:270:.75) -- (0,-.25) arc (90:180:.75) -- (-2,-1);
%     	\draw[double, postaction={decorate}](-.75,2)--(-2,2);
%	\draw[very thick, postaction={decorate}](.75,2)--(-.75,2);
      	\draw[ultra thick, red] (-.75,2) arc (180:270:.75);
	\draw (0,1.25) arc (270:360:.75);
%	\draw[double, postaction={decorate}](-.75,-1)--(-2,-1);
%	\draw[very thick, postaction={decorate}](.75,-1)--(-.75,-1);
     	\draw[ultra thick, red] (-.75,-1) arc (180:90:.75);
	\draw (0,-.25) arc (90:0:.75);
	\path [fill=red] (-.75,2) arc (180:360:.75);
	\path [fill=red] (-.75,-1) arc (180:0:.75);
	\draw (-2,2) -- (-2,-1);
	%% draw the cap sheet
	\path [fill=red] (1.75,-2) arc (0:60:0.75) -- (0.375,-0.35) arc (60:0:0.75);
      	\path [fill=red] (0.375,-0.35) arc (60:180:0.75) -- (0.25,-2) arc (180:60:0.75);
	%%draw the bottom webs
%	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
%     	\draw[very thick, postaction={decorate}] (1.75,-2) --(.75,-1);
	%% draw the middle sheet
	\path [fill=yellow, fill opacity=0.3] (1,-1.25) -- (0,-0.25) -- (0,1.25) -- (1,0.25) -- cycle;
	\draw [ultra thick, red] (0,1.25) -- (1,0.25);
	\draw (1,0.25) -- (1,-1.25);
	\draw [ultra thick, red] (1,-1.25) -- (0,-0.25);
	\draw (0,-0.25) -- (0,1.25);
     	%% draw the cup sheet
	\path [fill=red] (.25,1) arc (180:240:0.75) -- (-0.375,1.35) arc (240:180:0.75);
	\path [fill=red] (0.625,0.35) arc (240:360:0.75) -- (.75,2) arc (0:-120:0.75);
    	%% draw the front sheet
     	\path [fill=yellow, fill opacity=0.3] (3,1) -- (1.75,1) arc (360:270:.75) -- (1,-1.25) arc (90:0:.75) -- (3,-2) -- cycle;
%     	\draw[double, postaction={decorate}] (3,1) -- (1.75,1);
%	\draw[very thick, postaction={decorate}] (1.75,1) -- (.25,1);
%     	\draw[double, postaction={decorate}] (3,-2)--(1.75,-2);
%	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.25,-2);
     	\draw (.25,-2) arc (180:90:.75);
	\draw[ultra thick, red] (1,-1.25) arc (90:0:.75);
	\draw[ultra thick, red] (1,.25) arc (270:360:.75);
	\draw (.25,1) arc (180:270:.75);
	\path [fill=red] (.25,1) arc (180:360:.75);
	\path [fill=red] (.25,-2) arc (180:0:.75);
	\draw (3,1) -- (3,-2);
    	%% Draw the top webs
%     	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
%     	\draw[very thick, postaction={decorate}] (1.75,1) --(.75,2);
\end{tikzpicture}};
(0,12)*{
  \begin{tikzpicture} [scale=0.6,fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }]
    %% draw back sheet
     \fill [red] (-0.75,1) -- (0.75,1) -- (1.75,0) -- (1.75,-1) -- (0.75,0) -- (-0.75,0) -- cycle;
     	\draw[double, postaction={decorate}](-.75,1)--(-2,1);
	\draw[very thick, postaction={decorate}](.75,1)--(-.75,1);
%	\draw[double, postaction={decorate}] (-.75,0)--(-2,0);
%	\draw[very thick, postaction={decorate}] (.75,0) -- (-.75,0);
	\draw (-2,1) -- (-2,0);
	\draw (.75,1) -- (.75,0);
      \draw[ultra thick, red] (-.75,1) -- (-0.75,0);
      \fill [yellow, fill opacity=0.3] (-2,1) -- (-0.75,1) -- (-0.75,0) -- (-2,0);
    %% draw the front sheet
    \fill [red] (-0.75,1) -- (0.25,0) -- (1.75,0) -- (1.75,-1) -- (0.25,-1) -- (-0.75,0) -- cycle;
      \fill [yellow, fill opacity=0.3] (1.75,0) -- (3,0) -- (3,-1) -- (1.75,-1);
      \draw[ultra thick, red] (1.75,0) -- (1.75,-1);
     	\draw[double, postaction={decorate}] (3,0) -- (1.75,0);
	\draw[very thick, postaction={decorate}] (1.75,0) -- (.25,0);
%     	\draw[double, postaction={decorate}] (3,-1)--(1.75,-1);
%	\draw[very thick, postaction={decorate}] (1.75,-1) -- (.25,-1);
	\draw (3,0) -- (3,-1);
	\draw (.25,0) -- (.25,-1);
    %% Draw the  webs
     \draw[very thick, postaction={decorate}] (.25,0) -- (-.75,1);
     \draw[very thick, postaction={decorate}] (1.75,0) --(.75,1);
%     \draw[very thick, postaction={decorate}] (1.75,-1) --(.75,0);
%    \draw[very thick, postaction={decorate}] (.25,-1) -- (-.75,0);
    \end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}  [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};}, scale=.6]
	%% draw the back sheet
	\draw (-3,1) rectangle (1,4);
	\draw[very thick] (-3,1) -- (1,1);
	\draw[very thick] (-3,4) -- (1,4);
	\draw [very thick, red] (-.25,4) .. controls (-.25,3) and (-1.75,2) .. (-1.75,1);
	%% draw the back top web
	\draw[very thick, postaction={decorate}] (.75,3) -- (-.25,4);
	%% draw the back bottom web
	\draw[very thick, postaction={decorate}] (-.75,0) -- (-1.75,1);
	%% draw the back blue sheet
	\path [fill=red] (-.25,4) .. controls (-.25,3) and (-1.75,2) .. (-1.75,1) --
			(-.75,0) .. controls (-.75,1) and (.75,2) .. (.75,3);
	%% draw the middle sheet
	\path[fill=red] (2,0) -- (2,3) -- (.75,3) .. controls (.75,2.35) and (0,1.5) .. (0,1.5) ..
		controls (0,1.5) and (.75,.65) .. (.75,0) -- cycle;
	\draw (2,0) -- (2,3);
	\path[fill=red] (-2,0) -- (-2,3) -- (-.75,3) .. controls (-.75,2.35) and (0,1.5) .. (0,1.5) ..
		controls (0,1.5) and (-.75,.65) .. (-.75,0) -- cycle;
	\draw (-2,0) -- (-2,3);
	\path[fill=yellow , fill opacity=0.3] (-.75,0) .. controls (-.75,.65) and (0,1.5) .. (0,1.5) .. controls (0,1.5) and (.75,.65) .. (.75,0);
	\draw (.75,3) .. controls (.75,2.35) and (0,1.5) .. (0,1.5);
	\draw (-.75,3) .. controls (-.75,2.35) and (0,1.5) .. (0,1.5);
	\draw[very thick, red] (.75,0) .. controls (.75,.65) and (0,1.5) .. (0,1.5);
	\draw[very thick, red, postaction={decorate}] (-.75,0) .. controls (-.75,.65) and (0,1.5) .. (0,1.5);
	\draw[very thick, postaction={decorate}] (2,3) -- (.75,3);
	\draw[very thick, postaction={decorate}] (-.75,3) -- (-2,3);
	\draw[very thick, postaction={decorate}] (2,0) -- (.75,0);
	\draw[very thick, postaction={decorate}] (-.75,0) -- (-2,0);
	\draw[double, postaction={decorate}] (.75,0) -- (-.75,0);
	%% draw the front top web
	\draw[very thick, postaction={decorate}] (.25,2) -- (-.75,3);
	%% draw the front bottom web
	\draw[very thick, postaction={decorate}] (1.75,-1) -- (.75,0);
	%% draw the front blue sheet
	\path [fill=red] (-.75,3) .. controls (-.75,2) and (.75,1) .. (.75,0) --
			(1.75,-1) .. controls (1.75,0) and (.25,1) .. (.25,2);
	%% draw the front sheet
	\draw (-1,-1) rectangle (3,2);
	\draw[very thick] (-1,-1) -- (3,-1);
	\draw[very thick] (-1,2) -- (3,2);
	\draw[very thick, red] (1.75,-1) .. controls (1.75,0) and (.25,1) .. (.25,2);
\end{tikzpicture}};
(0,9.7)*{
% for a scale of .65, replace by 10.5
\begin{tikzpicture}  [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};}, scale=.6]
	%% draw the back sheet
	\draw (-3,1) rectangle (1,4);
	\draw[very thick] (-3,1) -- (1,1);
	\draw[very thick] (-3,4) -- (1,4);
	\draw [very thick, red] (-1.75,4) .. controls (-1.75,3) and (-.25,2) .. (-.25,1);
	%% draw the back top web
	\draw[very thick, postaction={decorate}] (-.75,3) -- (-1.75,4);
	%% draw the back bottom web
	\draw[very thick, postaction={decorate}] (.75,0) -- (-.25,1);
	%% draw the back blue sheet
	\path [fill=red] (-1.75,4) .. controls (-1.75,3) and (-.25,2) .. (-.25,1) --
			(.75,0) .. controls (.75,1) and (-.75,2) .. (-.75,3);
	%% draw the middle sheet
	%% draw the middle sheet
	\path[fill=red] (2,0) -- (2,3) -- (.75,3) .. controls (.75,2.35) and (0,1.5) .. (0,1.5) ..
		controls (0,1.5) and (.75,.65) .. (.75,0) -- cycle;
	\draw (2,0) -- (2,3);
	\path[fill=red] (-2,0) -- (-2,3) -- (-.75,3) .. controls (-.75,2.35) and (0,1.5) .. (0,1.5) ..
		controls (0,1.5) and (-.75,.65) .. (-.75,0) -- cycle;
	\draw (-2,0) -- (-2,3);
	\path[fill=yellow , fill opacity=0.3] (-.75,3) .. controls (-.75,2.35) and (0,1.5) .. (0,1.5) .. controls (0,1.5) and (.75,2.35) .. (.75,3);
	\draw (.75,0) .. controls (.75,.65) and (0,1.5) .. (0,1.5);
	\draw (-.75,0) .. controls (-.75,.65) and (0,1.5) .. (0,1.5);
	\draw[very thick, red, postaction={decorate}] (.75,3) .. controls (.75,2.35) and (0,1.5) .. (0,1.5);
	\draw[very thick, red] (-.75,3) .. controls (-.75,2.35) and (0,1.5) .. (0,1.5);
	\draw[very thick, postaction={decorate}] (2,3) -- (.75,3);
	\draw[very thick, postaction={decorate}] (-.75,3) -- (-2,3);
	\draw[very thick, postaction={decorate}] (2,0) -- (.75,0);
	\draw[very thick, postaction={decorate}] (-.75,0) -- (-2,0);
	\draw[double, postaction={decorate}] (.75,3) -- (-.75,3);
	%% draw the front top web
	\draw[very thick, postaction={decorate}] (1.75,2) -- (.75,3);
	%% draw the front bottom web
	\draw[very thick, postaction={decorate}] (.25,-1) -- (-.75,0);
	%% draw the front blue sheet
	\path [fill=red] (.75,3) .. controls (.75,2) and (-.75,1) .. (-.75,0) --
			(.25,-1) .. controls (.25,0) and (1.75,1) .. (1.75,2);
	%% draw the front sheet
	\draw (-1,-1) rectangle (3,2);
	\draw[very thick] (-1,-1) -- (3,-1);
	\draw[very thick] (-1,2) -- (3,2);
	\draw[very thick, red] (.25,-1) .. controls (.25,0) and (1.75,1) .. (1.75,2);
\end{tikzpicture}};
\endxy
\]
which equals
\[
- \quad
\xy
(0,0)*{
\begin{tikzpicture}  [scale=.6,fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};}]
	%% bottom web
	\draw[very thick] (-3,1) -- (1,1);
	\draw[very thick] (-1,-1) -- (3,-1);
	\draw[very thick, postaction={decorate}] (2,0) -- (.75,0);
	\draw[very thick, postaction={decorate}] (-.75,0) -- (-2,0);
	\draw[very thick, postaction={decorate}] (-.75,0) -- (-1.75,1);
	\draw[very thick, postaction={decorate}] (1.75,-1) -- (.75,0);
	\draw[double, postaction={decorate}]  (.75,0) -- (-.75,0);
	%% back sheet
	\draw (-3,1) -- (-3,4);
	\draw (1,1) -- (1,4);
	\draw[very thick, red] (-1.75,1) -- (-1.75,4);
	%% back sideways sheet
	\path[fill=red] (-1.75,1) -- (-.75,0) -- (-.75,3) -- (-1.75,4);
	\node[opacity=1] at (-1.4,3.3) {$\bullet$};
	%% middle sheet
	\draw (-2,3) -- (-2,0);
	\draw (2,3) -- (2,0);
	\draw[very thick, red, postaction={decorate}] (-.75,0) -- (-.75,3);
	\draw[very thick, red, postaction={decorate}] (.75,3) -- (.75,0);
	\path [fill=red] (-2,3) rectangle (-.75,0);
	\path [fill=yellow , fill opacity=0.3] (-.75,3) rectangle (.75,0);
	\path [fill=red] (.75,3) rectangle (2,0);
	%%front sideways sheet
	\path [fill=red] (.75,3) -- (1.75,2) -- (1.75,-1) -- (.75,0);
	%% front sheet
	\draw (-1,2) -- (-1,-1);
	\draw (3,2) -- (3,-1);
	\draw[very thick, red] (1.75,-1) -- (1.75,2);
	%% top web
	\draw[very thick] (-3,4) -- (1,4);
	\draw[very thick] (-1,2) -- (3,2);
	\draw[very thick, postaction={decorate}] (2,3) -- (.75,3);
	\draw[very thick, postaction={decorate}] (-.75,3) -- (-2,3);
	\draw[very thick, postaction={decorate}] (-.75,3) -- (-1.75,4);
	\draw[very thick, postaction={decorate}] (1.75,2) -- (.75,3);
	\draw[double, postaction={decorate}]  (.75,3) -- (-.75,3);
\end{tikzpicture}}
\endxy \quad + \quad
\xy
(0,0)*{
\begin{tikzpicture}  [scale=.6,fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};}]
	%% bottom web
	\draw[very thick] (-3,1) -- (1,1);
	\draw[very thick] (-1,-1) -- (3,-1);
	\draw[very thick, postaction={decorate}] (2,0) -- (.75,0);
	\draw[very thick, postaction={decorate}] (-.75,0) -- (-2,0);
	\draw[very thick, postaction={decorate}] (-.75,0) -- (-1.75,1);
	\draw[very thick, postaction={decorate}] (1.75,-1) -- (.75,0);
	\draw[double, postaction={decorate}]  (.75,0) -- (-.75,0);
	%% back sheet
	\draw (-3,1) -- (-3,4);
	\draw (1,1) -- (1,4);
	\draw[very thick, red] (-1.75,1) -- (-1.75,4);
	%% back sideways sheet
	\path[fill=red] (-1.75,1) -- (-.75,0) -- (-.75,3) -- (-1.75,4);
	%% middle sheet
	\draw (-2,3) -- (-2,0);
	\draw (2,3) -- (2,0);
	\draw[very thick, red, postaction={decorate}] (-.75,0) -- (-.75,3);
	\draw[very thick, red, postaction={decorate}] (.75,3) -- (.75,0);
	\path [fill=red] (-2,3) rectangle (-.75,0);
	\path [fill=yellow , fill opacity=0.3] (-.75,3) rectangle (.75,0);
	\path [fill=red] (.75,3) rectangle (2,0);
	%%front sideways sheet
	\path [fill=red] (.75,3) -- (1.75,2) -- (1.75,-1) -- (.75,0);
	\node[opacity=1] at (1.4,-.3) {$\bullet$};
	%% front sheet
	\draw (-1,2) -- (-1,-1);
	\draw (3,2) -- (3,-1);
	\draw[very thick, red] (1.75,-1) -- (1.75,2);
	%% top web
	\draw[very thick] (-3,4) -- (1,4);
	\draw[very thick] (-1,2) -- (3,2);
	\draw[very thick, postaction={decorate}] (2,3) -- (.75,3);
	\draw[very thick, postaction={decorate}] (-.75,3) -- (-2,3);
	\draw[very thick, postaction={decorate}] (-.75,3) -- (-1.75,4);
	\draw[very thick, postaction={decorate}] (1.75,2) -- (.75,3);
	\draw[double, postaction={decorate}]  (.75,3) -- (-.75,3);
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.65]
	%% draw the bottom webs
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (.75,-1) -- (-.25,0);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
	%\draw[very thick] (3.5,-1) -- (2.25,-1);
	%\draw[very thick] (.75,-1) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (-2,-1);
	\draw[very thick, postaction={decorate}] (2.25,-1) -- (.75,-1);
	\draw[very thick] (-3,0) -- (2.5,0);
	\draw[double, postaction={decorate}] (4.5,-2) -- (3.25,-2);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (.25,-2);
	%% draw the back sheet
	\draw (-3,3) -- (-3,0);
	\draw (2.5,3) -- (2.5,0);
	\path[fill=red] (-3,3) rectangle (2.5,0);
	\draw[very thick, red] (-1.75,3) .. controls (-1.75,2) and (-.25,1) .. (-.25,0);
	%%draw the back sideways sheet
	\path[fill=red] (-1.75,3) .. controls (-1.75,2) and (-.25,1) .. (-.25,0) -- (.75,-1) ..
		controls (.75,0) and (-.75,1) .. (-.75,2);
	%% draw the middle seams (highly modularized)
	\draw (-2,2) -- (-2,-1);
	%\draw (3.5,2) -- (3.5,-1);
	\draw (2.25,2) -- (2.25,-1);
	\draw[very thick, red] (.75,2) .. controls (.75,1.35) and (0,.5) .. (0,.5);
	\draw[very thick, red] (-.75,2) .. controls (-.75,1.35) and (0,.5) .. (0,.5);
	\draw (.75,-1) .. controls (.75,-.35) and (0,.5) .. (0,.5);
	\draw (-.75,-1) .. controls (-.75,-.35) and (0,.5) .. (0,.5);
	%% draw the middle sheet (highly modularized)
	%\path[fill=red] (2.25,2) rectangle (3.5,-1);
	\path[fill=red] (2.25,2) -- (.75,2) .. controls (.75,1.35) and (0,.5) .. (0,.5) ..
		controls (0,.5) and (.75,-.35) .. (.75,-1) -- (2.25,-1);
	\path[fill=red] (-2,2) -- (-.75,2) .. controls (-.75,1.35) and (0,.5) .. (0,.5) ..
		controls (0,.5) and (-.75,-.35) .. (-.75,-1) -- (-2,-1);
	\path[fill=yellow , fill opacity=0.3] (.75,2) .. controls (.75,1.35) and (0,.5) .. (0,.5) .. controls (0,.5) and (-.75,1.35) .. (-.75,2);
	%\path[fill=red] (.75,-1) .. controls (.75,-.35) and (0,.5) .. (0,.5) .. controls (0,.5) and (-.75,-.35) .. (-.75,-1);
	%% draw the front sideways sheets
	\path[fill=red] (.75,2) .. controls (.75,1) and (-.75,0) .. (-.75,-1) -- (.25,-2) ..
		controls (.25,-1) and (1.75,0) .. (1.75,1);
	\path[fill=red] (2.25,2) -- (2.25,-1) -- (3.25,-2) -- (3.25,1);
	%% draw the front sheet
	\draw (4.5,1) -- (4.5,-2);
	\path[fill=red] (.25,-2) .. controls (.25,-1) and (1.75,0) .. (1.75,1) -- (3.25,1) -- (3.25,-2);
	\path[fill=yellow , fill opacity=0.3] (3.25,1) rectangle (4.5,-2);
	\draw (.25,-2) .. controls (.25,-1) and (1.75,0) .. (1.75,1);
	\draw[very thick, red] (3.25,-2) -- (3.25,1);
	%% draw the top webs
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
     	\draw[very thick, postaction={decorate}] (-.75,2) -- (-1.75,3);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
	%\draw[very thick] (3.5,2) -- (2.25,2);
	\draw[double, postaction={decorate}] (.75,2) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (-2,2);
	\draw[very thick, postaction={decorate}] (2.25,2) -- (.75,2);
	\draw[very thick] (-3,3) -- (2.5,3);
	\draw[double, postaction={decorate}] (4.5,1) -- (3.25,1);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (1.75,1);
\end{tikzpicture}};
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.65]
         %% draw the bottom webs
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
     	\draw[very thick, postaction={decorate}] (-.75,-1) -- (-1.75,0);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
	%\draw[very thick] (3.5,-1) -- (2.25,-1);
	\draw[double, postaction={decorate}] (.75,-1) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (-2,-1);
	\draw[very thick, postaction={decorate}] (2.25,-1) -- (.75,-1);
	\draw[very thick] (-3,0) -- (2.5,0);
	\draw[double, postaction={decorate}] (4.5,-2) -- (3.25,-2);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (1.75,-2);
	%% draw the back sheet
	\draw (-3,3) -- (-3,0);
	\draw (2.5,3) -- (2.5,0);
	\path[fill=red] (-3,3) rectangle (2.5,0);
	\draw[very thick, red] (-1.75,3) -- (-1.75,0);
	%% draw the back middle sheet
	\path[fill=red] (-1.75,3) -- (-.75,2) -- (-.75,-1) -- (-1.75,0);
	%% draw the middle seams (highly modularized)
	\draw (-2,2) -- (-2,-1);
	%\draw (3.5,2) -- (3.5,-1);
	\draw[very thick, red] (-.75,2) -- (-.75,-1);
	\draw[very thick, red] (.75,2) arc (180:270:.75);
	\draw[very thick, red] (.75,-1) arc (180:90:.75);
	\draw (2.25,2) arc (360:270:.75);
	\draw (2.25,-1) arc (0:90:.75);
	\draw (1.5,1.25) -- (1.5,-.25);
	\draw[very thick, red] (1.5,1.25) -- (2.5,.25);
	\draw[very thick, red] (1.5,-.25) -- (2.5,-1.25);
	%% draw the middle sheets (highly modularized)
	\path[fill=red] (-2,2) rectangle (-.75,-1);
	\path[fill=yellow , fill opacity=0.3] (-.75,2) -- (.75,2) arc (180:270:.75) -- (1.5,-.25) arc (90:180:.75) -- (-.75,-1);
	%\path[fill=red] (3.5,2) -- (2.25,2) arc (360:270:.75) -- (1.5,-.25) arc (90:0:.75) -- (3.5,-1);
	\path[fill=red] (2.25,2) arc (360:180:.75);
	\path[fill=red] (2.25,-1) arc (0:180:.75);
	%% draw the cup sheet
	\path [fill=red] (1.75,1) arc (180:240:0.75) -- (1.125,1.35) arc (240:180:0.75);
	\path [fill=red] (2.125,0.35) arc (240:270:0.75) -- (1.5,1.25) arc (270:240:0.75);
	\path [fill=red] (2.5,.25) arc (270:360:0.75) -- (2.25,2) arc (360:270:0.75);
	%% draw the cap sheet
	\path [fill=red] (3.25,-2) arc (0:60:0.75) -- (1.875,-0.35) arc (60:0:0.75);
	\path [fill=red] (1.875,-0.35) arc (60:90:0.75) -- (2.5,-1.25) arc (90:60:0.75);
	\path [fill=red] (1.5,-0.25) arc (90:180:0.75) -- (1.75,-2) arc (180:90:0.75);
	%% draw the front middle rectangle
	\path[fill=yellow , fill opacity=0.3] (1.5,1.25) -- (1.5,-.25) -- (2.5,-1.25) -- (2.5,.25);
	%% draw the front sheet
	\draw (4.5,1) -- (4.5,-2);
	\path[fill=yellow , fill opacity=0.3] (4.5,-2) -- (3.25,-2) arc (0:90:.75) -- (2.5,.25) arc(270:360:.75) -- (4.5,1);
	\draw[very thick, red] (3.25,1) arc(360:270:.75);
	\draw (1.75,1) arc(180:270:.75);
	\path[fill=red] (1.75,1) arc(180:360:.75);
	\draw[very thick, red] (3.25,-2) arc(0:90:.75);
	\draw (1.75,-2) arc(180:90:.75);
	\path[fill=red] (1.75,-2) arc(180:0:.75);
	\draw (2.5,.25) -- (2.5,-1.25);
	%% draw the top webs
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
     	\draw[very thick, postaction={decorate}] (-.75,2) -- (-1.75,3);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
%	\draw[very thick] (3.5,2) -- (2.25,2);
	\draw[double, postaction={decorate}] (.75,2) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (-2,2);
	\draw[very thick, postaction={decorate}] (2.25,2) -- (.75,2);
	\draw[very thick] (-3,3) -- (2.5,3);
	\draw[double, postaction={decorate}] (4.5,1) -- (3.25,1);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (1.75,1);
\end{tikzpicture}};
(0,19.5)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.65]
         %% draw the bottom webs
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
     	\draw[very thick, postaction={decorate}] (-.75,-1) -- (-1.75,0);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
%	\draw[very thick] (3.5,-1) -- (2.25,-1);
	\draw[double, postaction={decorate}] (.75,-1) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (-2,-1);
	\draw[very thick, postaction={decorate}] (2.25,-1) -- (.75,-1);
	\draw[very thick] (-3,0) -- (2.5,0);
	\draw[double, postaction={decorate}] (4.5,-2) -- (3.25,-2);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (1.75,-2);
	%% draw the back sheet
	\draw (-3,3) -- (-3,0);
	\draw (2.5,3) -- (2.5,0);
	\path[fill=red] (-3,3) rectangle (2.5,0);
	\draw[very thick, red] (-.25,3) .. controls (-.25,2) and (-1.75,1) .. (-1.75,0);
	%%draw the back sideways sheet
	\path[fill=red] (-.25,3) .. controls (-.25,2) and (-1.75,1) .. (-1.75,0) -- (-.75,-1) ..
		controls (-.75,0) and (.75,1) .. (.75,2);
	%% draw the middle seams (highly modularized)
	\draw (-2,2) -- (-2,-1);
%	\draw (3.5,2) -- (3.5,-1);
	\draw (2.25,2) -- (2.25,-1);
	\draw (.75,2) .. controls (.75,1.35) and (0,.5) .. (0,.5);
	\draw (-.75,2) .. controls (-.75,1.35) and (0,.5) .. (0,.5);
	\draw[very thick, red] (.75,-1) .. controls (.75,-.35) and (0,.5) .. (0,.5);
	\draw[very thick, red] (-.75,-1) .. controls (-.75,-.35) and (0,.5) .. (0,.5);
	%% draw the middle sheet (highly modularized)
%	\path[fill=red] (2.25,2) rectangle (3.5,-1);
	\path[fill=red] (2.25,2) -- (.75,2) .. controls (.75,1.35) and (0,.5) .. (0,.5) ..
		controls (0,.5) and (.75,-.35) .. (.75,-1) -- (2.25,-1);
	\path[fill=red] (-2,2) -- (-.75,2) .. controls (-.75,1.35) and (0,.5) .. (0,.5) ..
		controls (0,.5) and (-.75,-.35) .. (-.75,-1) -- (-2,-1);
%	\path[fill=red] (.75,2) .. controls (.75,1.35) and (0,.5) .. (0,.5) .. controls (0,.5) and (-.75,1.35) .. (-.75,2);
	\path[fill=yellow , fill opacity=0.3] (.75,-1) .. controls (.75,-.35) and (0,.5) .. (0,.5) .. controls (0,.5) and (-.75,-.35) .. (-.75,-1);
	%% draw the front sideways sheets
	\path[fill=red] (-.75,2) .. controls (-.75,1) and (.75,0) .. (.75,-1) -- (1.75,-2) ..
		controls (1.75,-1) and (.25,0) .. (.25,1);
	\path[fill=red] (2.25,2) -- (2.25,-1) -- (3.25,-2) -- (3.25,1);
	%% draw the front sheet
	\draw (4.5,1) -- (4.5,-2);
	\path[fill=yellow , fill opacity=0.3] (3.25,1) rectangle (4.5,-2);
	\path[fill=red] (3.25,1) -- (3.25,-2) -- (1.75,-2) .. controls (1.75,-1) and (.25,0) .. (.25,1);
	\draw (1.75,-2) .. controls (1.75,-1) and (.25,0) .. (.25,1);
	\draw[very thick, red] (3.25,-2) -- (3.25,1);
	%% draw the top webs
	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[very thick, postaction={decorate}] (.75,2) -- (-.25,3);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
%	\draw[very thick] (3.5,2) -- (2.25,2);
%	\draw[very thick] (.75,2) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (-2,2);
	\draw[very thick, postaction={decorate}] (2.25,2) -- (.75,2);
	\draw[very thick] (-3,3) -- (2.5,3);
	\draw[double, postaction={decorate}] (4.5,1) -- (3.25,1);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (.25,1);
\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.65]
	%% draw the bottom webs
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (.75,-1) -- (-.25,0);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
	\draw[double, postaction={decorate}] (4.5,-2) -- (3.25,-2);
	\draw [very thick, postaction={decorate}] (3.25,-2)-- (.25,-2);
	\draw[very thick, postaction={decorate}] (3.5,-1) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (.75,-1) -- (-.75,-1);
	\draw[double, postaction={decorate}] (-.75,-1) -- (-2,-1);
	\draw[double, postaction={decorate}] (2.25,-1) -- (.75,-1);
	\draw[very thick] (-3,0) -- (2.5,0);
	%% draw the back sheet
	\draw (-3,3) -- (-3,0);
	\draw (2.5,3) -- (2.5,0);
	\path[fill=red] (-3,3) rectangle (2.5,0);
	\draw[very thick, red] (1.25,3) .. controls (1.25,2) and (-.25,1) .. (-.25,0);
	%%draw the back sideways sheet
	\path[fill=red] (1.25,3) .. controls (1.25,2) and (-.25,1) .. (-.25,0) -- (.75,-1) ..
		controls (.75,0) and (2.25,1) .. (2.25,2);
	%% draw the middle seams (highly modularized)
	\draw (-2,2) -- (-2,-1);
	\draw (3.5,2) -- (3.5,-1);
	\draw[very thick, red] (-.75,2) -- (-.75,-1);
	\draw (2.25,2) .. controls (2.25,1.35) and (1.5,.5) .. (1.5,.5);
	\draw (.75,2) .. controls (.75,1.35) and (1.5,.5) .. (1.5,.5);
	\draw[very thick, red] (2.25,-1) .. controls (2.25,-.35) and (1.5,.5) .. (1.5,.5);
	\draw[very thick, red] (.75,-1) .. controls (.75,-.35) and (1.5,.5) .. (1.5,.5);
	%% draw the middle sheet (highly modularized)
	\path[fill=yellow , fill opacity=0.3] (-2,2) rectangle (-.75,-1);
 	\path[fill=red] (3.5,2) -- (2.25,2) .. controls (2.25,1.35) and (1.5,.5) .. (1.5,.5) ..
 		controls (1.5,.5) and (2.25,-.35) .. (2.25,-1) -- (3.5,-1);
 	\path[fill=red] (-.75,2) -- (.75,2) .. controls (.75,1.35) and (1.5,.5) .. (1.5,.5) ..
 		controls (1.5,.5) and (.75,-.35) .. (.75,-1) -- (-.75,-1);
 	%\path[fill=red] (.75,2) .. controls (.75,1.35) and (1.5,.5) .. (1.5,.5) ..
 	%	controls (1.5,.5) and (2.25,1.35) .. (2.25,2);
 	\path[fill=yellow , fill opacity=0.3] (.75,-1) .. controls (.75,-.35) and (1.5,.5) .. (1.5,.5) ..
 		controls (1.5,.5) and (2.25,-.35) .. (2.25,-1);
	%% draw the front sideways sheets
 	\path[fill=red] (.75,2) .. controls (.75,1) and (2.25,0) .. (2.25,-1) -- (3.25,-2) ..
 		controls (3.25,-1) and (1.75,0) .. (1.75,1);
 	\path[fill=red] (-.75,2) -- (-.75,-1) -- (.25,-2) -- (.25,1);
 	%% draw the front sheet
 	\draw (.25,1) -- (.25,-2);
 	\draw (4.5,1) -- (4.5,-2);
 	\path[fill=red] (.25,1) -- (1.75,1) .. controls (1.75,0) and (3.25,-1) .. (3.25,-2) -- (.25,-2) -- (.25,1);
 	\path [fill=yellow , fill opacity=0.3] (3.25,-2) .. controls (3.25,-1) and (1.75,0) .. (1.75,1) -- (4.5,1) -- (4.5,-2) -- (3.25,-2);
 	\draw[very thick, red] (3.25,-2) .. controls (3.25,-1) and (1.75,0) .. (1.75,1);
% 	\draw[very thick, red] (.25,-2) -- (.25,1);
 	%% draw the top webs
 	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
      	\draw[very thick, postaction={decorate}] (2.25,2) -- (1.25,3);
 	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
 	\draw[very thick, postaction={decorate}] (3.5,2) -- (2.25,2);
 	\draw[very thick, postaction={decorate}] (.75,2) -- (-.75,2);
 	\draw[double, postaction={decorate}] (-.75,2) -- (-2,2);
 	%\draw[very thick] (.75,2) -- (2.25,2);
 	\draw[very thick] (-3,3) -- (2.5,3);
 	\draw[double, postaction={decorate}] (4.5,1) -- (1.75,1);
 	\draw [very thick, postaction = {decorate}] (1.75,1) -- (.25,1);
\end{tikzpicture}};
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.65]
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
      	\draw[very thick, postaction={decorate}] (2.25,-1) -- (1.25,0);
 	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
 	\draw[very thick, postaction={decorate}] (3.5,-1) -- (2.25,-1);
 	\draw[very thick, postaction={decorate}] (.75,-1) -- (-.75,-1);
 	\draw[double, postaction={decorate}] (-.75,-1) -- (-2,-1);
 	%\draw[very thick] (.75,-1) -- (2.25,-1);
 	\draw[very thick] (-3,0) -- (2.5,0);
 	\draw[double, postaction={decorate}] (4.5,-2) -- (1.75,-2);
 	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.25,-2) ;
 	%% draw the back sheet
 	\draw (-3,3) -- (-3,0);
 	\draw (2.5,3) -- (2.5,0);
 	\path[fill=red] (-3,3) rectangle (2.5,0);
 	\draw[very thick, red] (1.25,3) -- (1.25,0);
 	%% draw the back middle sheet
 	\path[fill=red] (1.25,3) -- (2.25,2) -- (2.25,-1) -- (1.25,0);
 	%% draw the middle seams (highly modularized)
 	\draw (-2,2) -- (-2,-1);
 	\draw (3.5,2) -- (3.5,-1);
 	\draw (2.25,2) -- (2.25,-1);
 	\draw[very thick, red] (-.75,2) arc (180:270:.75);
 	\draw[very thick, red] (-.75,-1) arc (180:90:.75);
 	\draw (.75,2) arc (360:270:.75);
 	\draw (.75,-1) arc (0:90:.75);
 	\draw (0,1.25) -- (0,-.25);
 	\draw[very thick, red] (0,1.25) -- (1,.25);
 	\draw[very thick, red] (0,-.25) -- (1,-1.25);
 	%% draw the middle sheets (highly modularized)
 	\path[fill=red] (2.25,2) rectangle (3.5,-1);
 	\path[fill=yellow , fill opacity=0.3] (-2,2) -- (-.75,2) arc (180:270:.75) -- (0,-.25) arc (90:180:.75) -- (-2,-1);
	%\path[fill=red] (2.25,2) -- (.75,2) arc (360:270:.75) -- (0,-.25) arc (90:0:.75) -- (2.25,-1);
 	\path[fill=red] (.75,2) arc (360:180:.75);
 	\path[fill=red] (.75,-1) arc (0:180:.75);
 	%% draw the cup sheet
 	\path [fill=red] (.25,1) arc (180:240:0.75) -- (-.375,1.35) arc (240:180:0.75);
 	\path [fill=red] (.625,0.35) arc (240:270:0.75) -- (0,1.25) arc (270:240:0.75);
 	\path [fill=red] (1,.25) arc (270:360:0.75) -- (.75,2) arc (360:270:0.75);
 	%% draw the cap sheet
 	\path [fill=red] (1.75,-2) arc (0:60:0.75) -- (.375,-0.35) arc (60:0:0.75);
 	\path [fill=red] (.375,-0.35) arc (60:90:0.75) -- (1,-1.25) arc (90:60:0.75);
 	\path [fill=red] (0,-0.25) arc (90:180:0.75) -- (.25,-2) arc (180:90:0.75);
 	%% draw the front middle rectangle
 	\path[fill=yellow , fill opacity=0.3] (0,1.25) -- (0,-.25) -- (1,-1.25) -- (1,.25);
 	%% draw the front sheet
% 	\draw (-1,1) -- (-1,-2);
 	\draw (4.5,1) -- (4.5,-2);
% 	\path[fill=red] (-1,1) rectangle (4.5,-2);
 	\draw[very thick, red] (1.75,1) arc(360:270:.75);
 	\draw (1,.25) arc (270:180:.75);
 	\draw[very thick, red] (1.75,-2) arc(0:90:.75);
 	\draw (1,-1.25) arc(90:180:.75);
 	\draw (1,.25) -- (1,-1.25);
 	\path [fill=yellow , fill opacity=0.3] (4.5,-2) -- (1.75,-2) arc (0:90:.75) -- (1,-1.25) -- (1,.25) arc (270:360:.75) -- (4.5,1);
 	\path [fill=red] (1.75,-2) arc (0:180:.75);
 	\path [fill=red] (1.75,1) arc (360:180:.75);
	%% draw the top webs
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
     	\draw[very thick, postaction={decorate}] (2.25,2) -- (1.25,3);
	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
 	\draw[very thick, postaction={decorate}] (3.5,2) -- (2.25,2);
 	\draw[very thick, postaction={decorate}] (.75,2) -- (-.75,2);
 	\draw[double, postaction={decorate}] (-.75,2) -- (-2,2);
 	%\draw[very thick] (.75,2) -- (2.25,2);
 	\draw[very thick] (-3,3) -- (2.5,3);
 	\draw[double, postaction={decorate}] (4.5,1) -- (1.75,1);
 	\draw[very thick, postaction={decorate}] (1.75,1) -- (.25,1) ;
\end{tikzpicture}};
(0,19.5)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.65]
          %% draw the bottom webs
 	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
      	\draw[very thick, postaction={decorate}] (2.25,-1) -- (1.25,0);
 	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
 	\draw[very thick, postaction={decorate}] (3.5,-1) -- (2.25,-1);
 	\draw[very thick, postaction={decorate}] (.75,-1) -- (-.75,-1);
 	\draw[double, postaction={decorate}] (-.75,-1) -- (-2,-1);
 	%\draw[very thick] (.75,-1) -- (2.25,-1);
 	\draw[very thick] (-3,0) -- (2.5,0);
 	\draw[double, postaction={decorate}] (4.5,-2) -- (1.75,-2);
 	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.25,-2) ;
 	%% draw the back sheet
 	\draw (-3,3) -- (-3,0);
 	\draw (2.5,3) -- (2.5,0);
 	\path[fill=red] (-3,3) rectangle (2.5,0);
 	\draw[very thick, red] (-.25,3) .. controls (-.25,2) and (1.25,1) .. (1.25,0);
 	%%draw the back sideways sheet
 	\path[fill=red] (-.25,3) .. controls (-.25,2) and (1.25,1) .. (1.25,0) -- (2.25,-1) ..
 		controls (2.25,0) and (.75,1) .. (.75,2);
 	%% draw the middle seams (highly modularized)
 	\draw (-2,2) -- (-2,-1);
 	\draw (3.5,2) -- (3.5,-1);
 	\draw[very thick, red] (-.75,2) -- (-.75,-1);
 	\draw[very thick, red] (.75,2) .. controls (.75,1.35) and (1.5,.5) .. (1.5,.5);
 	\draw[very thick, red] (2.25,2) .. controls (2.25,1.35) and (1.5,.5) .. (1.5,.5);
 	\draw (.75,-1) .. controls (.75,-.35) and (1.5,.5) .. (1.5,.5);
 	\draw (2.25,-1) .. controls (2.25,-.35) and (1.5,.5) .. (1.5,.5);
 	%% draw the middle sheet (highly modularized)
 	\path[fill=yellow , fill opacity=0.3] (-2,2) rectangle (-.75,-1);
 	\path[fill=red] (3.5,2) -- (2.25,2) .. controls (2.25,1.35) and (1.5,.5) .. (1.5,.5) ..
 		controls (1.5,.5) and (2.25,-.35) .. (2.25,-1) -- (3.5,-1);
 	\path[fill=red] (-.75,2) -- (.75,2) .. controls (.75,1.35) and (1.5,.5) .. (1.5,.5) ..
 		controls (1.5,.5) and (.75,-.35) .. (.75,-1) -- (-.75,-1);
 	\path[fill=yellow , fill opacity=0.3] (.75,2) .. controls (.75,1.35) and (1.5,.5) .. (1.5,.5) ..
 		controls (1.5,.5) and (2.25,1.35) .. (2.25,2);
 	%\path[fill=red] (.75,-1) .. controls (.75,-.35) and (1.5,.5) .. (1.5,.5) ..
 	%	controls (1.5,.5) and (2.25,-.35) .. (2.25,-1);
 	%% draw the front sideways sheets
 	\path[fill=red] (2.25,2) .. controls (2.25,1) and (.75,0) .. (.75,-1) -- (1.75,-2) ..
 		controls (1.75,-1) and (3.25,0) .. (3.25,1);
 	\path[fill=red] (-.75,2) -- (-.75,-1) -- (.25,-2) -- (.25,1);
 	%% draw the front sheet
 	\draw (.25,1) -- (.25,-2);
 	\draw (4.5,1) -- (4.5,-2);
% 	\path[fill=red] (-1,1) rectangle (4.5,-2);
	\path [fill=red] (.25,-2) -- (.25,1) -- (3.25,1) .. controls (3.25,0) and (1.75,-1) .. (1.75,-2) -- (.25,-2);
	\path [fill=yellow , fill opacity=0.3] (3.25,1) .. controls (3.25,0) and (1.75,-1) .. (1.75,-2) -- (4.5,-2) -- (4.5,1) -- (3.25,1);
 	\draw[very thick, red] (1.75,-2) .. controls (1.75,-1) and (3.25,0) .. (3.25,1);
 	\draw (.25,-2) -- (.25,1);
 	%% draw the top webs
 	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
      	\draw[very thick, postaction={decorate}] (.75,2) -- (-.25,3);
 	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
 	\draw[very thick, postaction={decorate}] (3.5,2) -- (2.25,2);
 	\draw[very thick, postaction={decorate}] (.75,2) -- (-.75,2);
 	\draw[double, postaction={decorate}] (-.75,2) -- (-2,2);
 	\draw[double, postaction={decorate}] (2.25,2) -- (.75,2);
 	\draw[very thick] (-3,3) -- (2.5,3);
  	\draw[double, postaction={decorate}] (4.5,1) -- (3.25,1);
  	\draw[very thick, postaction={decorate}] (3.25,1) -- (.25,1) ;
\end{tikzpicture}
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.65]
	%% draw the bottom webs
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (.75,-1) -- (-.25,0);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
	\draw[double, postaction={decorate}] (4.5,-2) -- (3.25,-2);
	\draw [very thick, postaction={decorate}] (3.25,-2)-- (.25,-2);
	\draw[very thick, postaction={decorate}] (3.5,-1) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (.75,-1) -- (-.75,-1);
	\draw[double, postaction={decorate}] (-.75,-1) -- (-2,-1);
	\draw[double, postaction={decorate}] (2.25,-1) -- (.75,-1);
	\draw[very thick] (-3,0) -- (2.5,0);
	%% back sheet
	\path[fill=red] (-3,3) rectangle (2.5,0);
	\draw (-3,3) -- (-3,0);
	\draw (2.5,3) -- (2.5,0);
	\draw[very thick, red] (-.25,3) -- (-.25,0);
	%% back sideways sheet
	\path[fill=red] (-.25,3) -- (.75,2) -- (.75,-1) -- (-.25,0);
	%% middle sheet
	\draw (-2,2) -- (-2,-1);
	\draw (3.5,2) -- (3.5,-1);
	\draw[very thick, red] (-.75,2) -- (-.75,-1);
	\draw[very thick, red] (.75,2) -- (.75,-1);
	\draw[very thick, red] (2.25,2) -- (2.25,-1);
	\path[fill=yellow , fill opacity=0.3] (-2,2) rectangle (-.75,-1);
	\path[fill=red] (-.75,2) rectangle (.75,-1);
	\path[fill=yellow , fill opacity=0.3] (.75,2) rectangle (2.25,-1);
	\path[fill=red] (2.25,2) rectangle (3.5,-1);
	%% front sideways sheets
	\path[fill=red] (-.75,2) -- (.25,1) -- (.25,-2) -- (-.75,-1);
	\path[fill=red] (2.25,2) -- (3.25,1) -- (3.25,-2) -- (2.25,-1);
	%%front sheet
	\draw (.25,1) -- (.25,-2);
	\draw (4.5,1) -- (4.5,-2);
	\draw[very thick, red] (3.25,1) -- (3.25,-2);
	\path[fill=red] (.25,1) rectangle (3.25,-2);
	\path[fill=yellow , fill opacity=0.3] (3.25,1) rectangle (4.5,-2);
 	%% draw the top webs
 	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
      	\draw[very thick, postaction={decorate}] (.75,2) -- (-.25,3);
 	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
 	\draw[very thick, postaction={decorate}] (3.5,2) -- (2.25,2);
 	\draw[very thick, postaction={decorate}] (.75,2) -- (-.75,2);
 	\draw[double, postaction={decorate}] (-.75,2) -- (-2,2);
 	\draw[double, postaction={decorate}] (2.25,2) -- (.75,2);
 	\draw[very thick] (-3,3) -- (2.5,3);
  	\draw[double, postaction={decorate}] (4.5,1) -- (3.25,1);
  	\draw[very thick, postaction={decorate}] (3.25,1) -- (.25,1) ;
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
	\draw[fill=red] (0,0) rectangle (2,2);
	\draw [ultra thick,red] (.5,1) arc (180:-180:.5);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (.6,1) arc (180:-180:.4);
\end{tikzpicture}};
\endxy
\quad &= \quad \omega \quad
 \xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
	\draw[fill=red] (0,0) rectangle (2,2);
\end{tikzpicture}};
\endxy
\qquad , \qquad
 \xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
	\draw[fill=red] (0,0) rectangle (2,2);
	\draw [ultra thick,red] (.5,1) arc (180:-180:.5);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (.4,1) arc (180:-180:.6);
\end{tikzpicture}};
\endxy
\quad = \quad -\omega\quad
 \xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
	\draw[fill=red] (0,0) rectangle (2,2);
\end{tikzpicture}};
\endxy \\
 \xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
	\draw[fill=red] (0,0) rectangle (2,2);
	\draw [ultra thick,red] (0,1.9) .. controls (.2,1.2) and (1.8,1.2) .. (2,1.9);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (0,2) .. controls (.15,1.3) and (1.85,1.3) .. (2,2);
	\draw [ultra thick,red] (0,.1) .. controls (.2,.8) and (1.8,.8) .. (2,.1);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (0,0) .. controls (.15,.7) and (1.85,.7) .. (2,0);	
\end{tikzpicture}};
\endxy
\quad &=\quad \omega\quad
 \xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
	\draw[fill=red] (0,0) rectangle (2,2);
	\draw [ultra thick,red] (0,1.9) .. controls (.7,1.2) and (.7,.8) .. (0,.1) ;
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (0,2) .. controls (.8,1.3) and (.8,.7) ..(0,0) ;
	\draw [ultra thick,red] (2,1.9)  .. controls (1.3,1.2) and (1.3,.8) .. (2,.1);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red]  (2,2) .. controls (1.2,1.3) and (1.2,.7) .. (2,0);	
\end{tikzpicture}};
\endxy
\qquad , \qquad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
	\draw[fill=red] (0,0) rectangle (2,2);
	\draw [ultra thick,red] (0,1.9) .. controls (.7,1.2) and (.7,.8) .. (0,.1) ;
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (0,2) .. controls (.8,1.3) and (.8,.7) ..(0,0) ;
	\draw [ultra thick,red] (2,1.9)  .. controls (1.3,1.2) and (1.3,.8) .. (2,.1);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red]  (2,2) .. controls (1.2,1.3) and (1.2,.7) .. (2,0);	
\end{tikzpicture}};
\endxy
\quad =\quad -\omega \quad
 \xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
	\draw[fill=red] (0,0) rectangle (2,2);
	\draw [ultra thick,red] (0,1.9) .. controls (.2,1.2) and (1.8,1.2) .. (2,1.9);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (0,2) .. controls (.15,1.3) and (1.85,1.3) .. (2,2);
	\draw [ultra thick,red] (0,.1) .. controls (.2,.8) and (1.8,.8) .. (2,.1);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (0,0) .. controls (.15,.7) and (1.85,.7) .. (2,0);	
\end{tikzpicture}
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }]
\draw[double, postaction={decorate}] (0,0) -- (0,1);
\draw[very thick, postaction={decorate}] (-.875,-.5) -- (0,0);
\draw[very thick, postaction={decorate}] (.875,-.5) -- (0,0);
\end{tikzpicture}};
\endxy
\qquad
\text{ and }
\qquad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }]
\draw[double, postaction={decorate}] (0,1) -- (0,0);
\draw[very thick, postaction={decorate}] (0,0) -- (.875,-.5);
\draw[very thick, postaction={decorate}] (0,0) -- (-.875,-.5);
\end{tikzpicture}
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }]
\draw[very thick, postaction={decorate}] (-.875,0) arc(180:90:.875);
\draw[very thick, postaction={decorate}] (.875,0) arc (0:90:.875);
\draw[very thick, red] (0,.875) arc (180:90:.1);
\draw[very thick, red] (0,.875) arc (180:270:.1);
\end{tikzpicture}};
\endxy
\qquad
\text{ and }
\qquad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }]
\draw[very thick, postaction={decorate}] (0,.875) arc (90:180:.875);
\draw[very thick, postaction={decorate}] (0,.875) arc (90:0:.875);
\draw[very thick, red] (0,.875) arc (0:90:.1);
\draw[very thick, red] (0,.875) arc (360:270:.1);
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
\fill [fill=red] (0,0) .. controls (0,.5) and (2,.5) .. (2,0) -- (2,0) .. controls (2,-2) and (0,-2) .. (0,0);
\fill [fill=red] (0,0) .. controls (0,-.5) and (2,-.5) .. (2,0) -- (2,0) .. controls (2,-2) and (0,-2) .. (0,0);
\draw (0,0) .. controls (0,-.5) and (2,-.5) .. (2,0);
\draw (2,0) .. controls (2,.5) and (0,.5) .. (0,0);
\draw [red, ultra thick] (0,0) .. controls (0,-1.3) and (2,-1.3) .. (2,0);
\draw [dash pattern= on 1 pt off 3 pt, red, ultra thick] (0,-.1) .. controls (.1,-1.4) and (1.9,-1.4) .. (2,-.1);
\end{tikzpicture}};
(0,-7)*{
\begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
\fill [fill=red] (0,0) .. controls (0,.5) and (2,.5) .. (2,0) -- (2,0) .. controls (2,2) and (0,2) .. (0,0);
\fill [fill=red] (0,0) .. controls (0,-.5) and (2,-.5) .. (2,0) -- (2,0) .. controls (2,2) and (0,2) .. (0,0);
\draw (0,0) .. controls (0,-.5) and (2,-.5) .. (2,0);
\draw [dotted] (2,0) .. controls (2,.5) and (0,.5) .. (0,0);
\draw [red, ultra thick] (0,0) .. controls (0,1.3) and (2,1.3) .. (2,0);
\draw [red, ultra thick, dash pattern = on 1 pt off 3 pt] (0,.1) .. controls (.1,1.4) and (1.9,1.4) .. (2,.1);
\node [opacity=1] at (1,.7) {$\bullet$};
\end{tikzpicture}};
\endxy
\;\;-\;\;
\xy
(0,7)*{
\begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
\fill [fill=red] (0,0) .. controls (0,.5) and (2,.5) .. (2,0) -- (2,0) .. controls (2,-2) and (0,-2) .. (0,0);
\fill [fill=red] (0,0) .. controls (0,-.5) and (2,-.5) .. (2,0) -- (2,0) .. controls (2,-2) and (0,-2) .. (0,0);
\draw (0,0) .. controls (0,-.5) and (2,-.5) .. (2,0);
\draw (2,0) .. controls (2,.5) and (0,.5) .. (0,0);
\draw [red, ultra thick] (0,0) .. controls (0,-1.3) and (2,-1.3) .. (2,0);
\draw [dash pattern= on 1 pt off 3 pt, red, ultra thick] (0,-.1) .. controls (.1,-1.4) and (1.9,-1.4) .. (2,-.1);
\node [opacity=1] at (1,-1.3) {$\bullet$};
\end{tikzpicture}};
(0,-7)*{
\begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
\fill [fill=red] (0,0) .. controls (0,.5) and (2,.5) .. (2,0) -- (2,0) .. controls (2,2) and (0,2) .. (0,0);
\fill [fill=red] (0,0) .. controls (0,-.5) and (2,-.5) .. (2,0) -- (2,0) .. controls (2,2) and (0,2) .. (0,0);
\draw (0,0) .. controls (0,-.5) and (2,-.5) .. (2,0);
\draw [dotted] (2,0) .. controls (2,.5) and (0,.5) .. (0,0);
\draw [red, ultra thick] (0,0) .. controls (0,1.3) and (2,1.3) .. (2,0);
\draw [red, ultra thick, dash pattern = on 1 pt off 3 pt] (0,.1) .. controls (.1,1.4) and (1.9,1.4) .. (2,.1);
\end{tikzpicture}};
\endxy
\right)
\;\;
= \;\; -\omega \;\;\left(-\;\;
\xy
(0,7)*{
\begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
\fill [fill=red] (0,0) .. controls (0,.5) and (2,.5) .. (2,0) -- (2,0) .. controls (2,-2) and (0,-2) .. (0,0);
\fill [fill=red] (0,0) .. controls (0,-.5) and (2,-.5) .. (2,0) -- (2,0) .. controls (2,-2) and (0,-2) .. (0,0);
\draw (0,0) .. controls (0,-.5) and (2,-.5) .. (2,0);
\draw (2,0) .. controls (2,.5) and (0,.5) .. (0,0);
\draw [red, ultra thick] (0,0) .. controls (0,-1.3) and (2,-1.3) .. (2,0);
\draw [dash pattern= on 1 pt off 3 pt, red, ultra thick] (0,-.1) .. controls (.1,-1.4) and (1.9,-1.4) .. (2,-.1);
\end{tikzpicture}};
(0,-7)*{
\begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
\fill [fill=red] (0,0) .. controls (0,.5) and (2,.5) .. (2,0) -- (2,0) .. controls (2,2) and (0,2) .. (0,0);
\fill [fill=red] (0,0) .. controls (0,-.5) and (2,-.5) .. (2,0) -- (2,0) .. controls (2,2) and (0,2) .. (0,0);
\draw (0,0) .. controls (0,-.5) and (2,-.5) .. (2,0);
\draw [dotted] (2,0) .. controls (2,.5) and (0,.5) .. (0,0);
\draw [red, ultra thick] (0,0) .. controls (0,1.3) and (2,1.3) .. (2,0);
\draw [red, ultra thick, dash pattern = on 1 pt off 3 pt] (0,.1) .. controls (.1,1.4) and (1.9,1.4) .. (2,.1);
\node [opacity=1] at (1,1.2) {$\bullet$};
\end{tikzpicture}};
\endxy \;\;-\;\;
\xy
(0,7)*{
\begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
\fill [fill=red] (0,0) .. controls (0,.5) and (2,.5) .. (2,0) -- (2,0) .. controls (2,-2) and (0,-2) .. (0,0);
\fill [fill=red] (0,0) .. controls (0,-.5) and (2,-.5) .. (2,0) -- (2,0) .. controls (2,-2) and (0,-2) .. (0,0);
\draw (0,0) .. controls (0,-.5) and (2,-.5) .. (2,0);
\draw (2,0) .. controls (2,.5) and (0,.5) .. (0,0);
\draw [red, ultra thick] (0,0) .. controls (0,-1.3) and (2,-1.3) .. (2,0);
\draw [dash pattern= on 1 pt off 3 pt, red, ultra thick] (0,-.1) .. controls (.1,-1.4) and (1.9,-1.4) .. (2,-.1);
\node [opacity=1] at (1,-1.3) {$\bullet$};
\end{tikzpicture}};
(0,-7)*{
\begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
\fill [fill=red] (0,0) .. controls (0,.5) and (2,.5) .. (2,0) -- (2,0) .. controls (2,2) and (0,2) .. (0,0);
\fill [fill=red] (0,0) .. controls (0,-.5) and (2,-.5) .. (2,0) -- (2,0) .. controls (2,2) and (0,2) .. (0,0);
\draw (0,0) .. controls (0,-.5) and (2,-.5) .. (2,0);
\draw [dotted] (2,0) .. controls (2,.5) and (0,.5) .. (0,0);
\draw [red, ultra thick] (0,0) .. controls (0,1.3) and (2,1.3) .. (2,0);
\draw [red, ultra thick, dash pattern = on 1 pt off 3 pt] (0,.1) .. controls (.1,1.4) and (1.9,1.4) .. (2,.1);
\end{tikzpicture}};
\endxy
\right) \\
&= \;\; \omega \;\;
 \xy
(0,0)*{
\begin{tikzpicture} [scale=.65, fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
\fill [fill=red] (0,-2) .. controls (0,-2.5) and (2,-2.5) .. (2,-2) -- (2,2) .. controls (2,1.5) and (0,1.5) .. (0,2);
\fill [fill=red] (0,-2) .. controls (0,-1.5) and (2,-1.5) .. (2,-2) -- (2,2) .. controls (2,2.5) and (0,2.5) .. (0,2);
\draw (0,-2) .. controls (0,-2.5) and (2,-2.5) .. (2,-2) -- (2,2).. controls (2,1.5) and (0,1.5) .. (0,2) -- cycle;
\draw [dotted] (2,-2) .. controls (2,-1.5) and (0,-1.5) .. (0,-2);
\draw (2,2) .. controls (2,2.5) and (0,2.5) .. (0,2);
\draw [red, ultra thick] (0,-2) .. controls (0,-.7) and (2,-.7) .. (2,-2);
\draw [red, ultra thick, dash pattern = on 1 pt off 3 pt] (0,-1.9) .. controls (.1,-.6) and (1.9,-.6) .. (2,-1.9);
\draw [red, ultra thick] (0,2) .. controls (0,.7) and (2,.7) .. (2,2);
\draw [dash pattern= on 1 pt off 3 pt, red, ultra thick] (0,1.9) .. controls (.1,.6) and (1.9,.6) .. (2,1.9);
\end{tikzpicture}};
\endxy
\;\;=\;\;
 \xy
(0,0)*{
\begin{tikzpicture} [scale=.65, fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
\fill [fill=red] (0,-2) .. controls (0,-2.5) and (2,-2.5) .. (2,-2) -- (2,2) .. controls (2,1.5) and (0,1.5) .. (0,2);
\fill [fill=red] (0,-2) .. controls (0,-1.5) and (2,-1.5) .. (2,-2) -- (2,2) .. controls (2,2.5) and (0,2.5) .. (0,2);
\draw (0,-2) .. controls (0,-2.5) and (2,-2.5) .. (2,-2) -- (2,2).. controls (2,1.5) and (0,1.5) .. (0,2) -- cycle;
\draw [dotted] (2,-2) .. controls (2,-1.5) and (0,-1.5) .. (0,-2);
\draw (2,2) .. controls (2,2.5) and (0,2.5) .. (0,2);
\draw [red, ultra thick] (0,-2) .. controls (.5,-1) and (.5,1).. (0,2);
\draw [red, ultra thick, dash pattern = on 1 pt off 3 pt] (0,-1.9) .. controls (.4,-1) and (.4,1) .. (0,1.9);
\draw [red, ultra thick] (2,-2) .. controls (1.5,-1) and (1.5,1) .. (2,2);
\draw [dash pattern= on 1 pt off 3 pt, red, ultra thick] (2,-1.9) .. controls (1.6,-1) and (1.6,1) .. (2,1.9);
\end{tikzpicture}

==> (inline-13) <==
\begin{tabular}{c}
\begin{tabular}{||c|c||c|c||}
\hline
\hline
Counterclockwise& Sign & Clockwise& Sign \\
cap & & cap & \\
\hline
\hline
$N_i=3$, $\lambda_i=1$ & - & $N_i=3$, $\lambda_i=-1$ & - \\
\hline
$N_i=2$, $\lambda_i=0$ & + & $N_i=2$, $\lambda_i=0$ & - \\
\hline
$N_i=4$, $\lambda_i=0$ & - & $N_i=4$, $\lambda_i=0$ & - \\
\hline
 $N_i=1$, $\lambda_i= -1$ & + & $N_i=1$, $\lambda_i=1$ & + \\
 \hline
 $N_i=3$, $\lambda_i= -1$ & + & $N_i=3$, $\lambda_i=1$ & - \\
 \hline
 $N_i=5$, $\lambda_i= -1$ & - & $N_i=5$, $\lambda_i=1$ & - \\
 \hline
 $N_i=2$, $\lambda_i= -2$ & + & $N_i=2$, $\lambda_i=2$ & + \\
 \hline
 $N_i=4$, $\lambda_i= -2$ & + & $N_i=4$, $\lambda_i=2$ & - \\
 \hline
 $N_i=3$, $\lambda_i= -3$ & + & $N_i=3$, $\lambda_i=3$ & + \\
 \hline
 \hline
 \end{tabular} \\
\begin{tabular}{||c|c||c|c||}
\hline
Counterclockwise& Sign & Clockwise& Sign  \\
cup & & cup &  \\
\hline \hline
$N_i=3$, $\lambda_i=1$ & + & $N_i=3$, $\lambda_i=-1$ & + \\
\hline
$N_i=2$, $\lambda_i=0$ & + & $N_i=2$, $\lambda_i=0$ & +  \\
\hline
$N_i=4$, $\lambda_i=0$ & - & $N_i=4$, $\lambda_i=0$ & +  \\
\hline
$N_i=1$, $\lambda_i=-1$ & + & $N_i=1$, $\lambda_i=1$ & +  \\
\hline
$N_i=3$, $\lambda_i=-1$ & - & $N_i=3$, $\lambda_i=1$ & +  \\
\hline
$N_i=5$, $\lambda_i=-1$ & - & $N_i=5$, $\lambda_i=1$ & -  \\
\hline
$N_i=2$, $\lambda_i=-2$ & - & $N_i=2$, $\lambda_i=2$ & +  \\
\hline
$N_i=4$, $\lambda_i=-2$ & - & $N_i=4$, $\lambda_i=2$ & -  \\
\hline
$N_i=3$, $\lambda_i=-3$ & - & $N_i=3$, $\lambda_i=3$ & -  \\
\hline
\hline
\end{tabular}
 \end{tabular}
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.65]
    	%% draw back sheet
     	\path [fill=red] (-2,0) -- (-2,3) -- (2,3) -- (2,0) -- (.75,0) arc (0:180:.75) -- cycle;
     	\draw[very thick, postaction={decorate}](-2,3)--(2,3);
	\draw[very thick, postaction={decorate}] (-2,0)--(-.75,0);
	\draw[very thick, postaction={decorate}] (.75,0)--(2,0);
	\draw (-2,0) -- (-2,3);
	\draw (2,0) -- (2,3);
     	\draw (-.75,0) arc (180:0:.75);
     	%% draw the cap sheet
	\path [fill=red] (1.75,-1) arc (0:60:0.75) -- (0.375,0.65) arc (60:0:0.75);
      	\path [fill=red] (0.375,0.65) arc (60:180:0.75) -- (0.25,-1) arc (180:60:0.75);
    	%% draw the front sheet
     	\path [fill=red] (-1,-1) -- (-1,2) -- (3,2) -- (3,-1) -- (1.75,-1) arc (0:180:.75) -- cycle;
     	\draw[very thick, postaction={decorate}] (3,-1)--(1.75,-1);
	\draw[very thick, postaction={decorate}] (.25,-1)--(-1,-1);
     	\draw[very thick, postaction={decorate}] (3,2)--(-1,2);
	\draw (-1,-1) -- (-1,2);
	\draw (3,-1) -- (3,2);
     	\draw (.25,-1) arc (180:0:.75);
    	%% Draw the  webs
     	\draw[very thick, postaction={decorate}] (-.75,0) -- (.25,-1);
     	\draw[very thick, postaction={decorate}] (1.75,-1) --(.75,0);
	\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.6]
    	%% draw back sheet
     	\path [fill=red] (-2,2) -- (-.75,2) arc (180:270:.75) -- (0,-.25) arc (90:180:.75) -- (-2,-1);
     	\draw[very thick, postaction={decorate}](-2,2)--(-.75,2);
	\draw[very thick, postaction={decorate}](.75,2)--(-.75,2);
      	\draw[ultra thick, red] (-.75,2) arc (180:270:.75);
	\draw (0,1.25) arc (270:360:.75);
	\draw[very thick, postaction={decorate}](-2,-1)--(-.75,-1);
	\draw[very thick, postaction={decorate}](.75,-1)--(-.75,-1);
     	\draw[ultra thick, red] (-.75,-1) arc (180:90:.75);
	\draw (0,-.25) arc (90:0:.75);
	\path [fill=blue] (-.75,2) arc (180:360:.75);
	\path [fill=blue] (-.75,-1) arc (180:0:.75);
	\draw (-2,2) -- (-2,-1);
	%% draw the cap sheet
	\path [fill=blue] (1.75,-2) arc (0:60:0.75) -- (0.375,-0.35) arc (60:0:0.75);
      	\path [fill=blue] (0.375,-0.35) arc (60:180:0.75) -- (0.25,-2) arc (180:60:0.75);
	%%draw the bottom webs
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (1.75,-2) --(.75,-1);
	%% draw the middle sheet
	\path [fill=red] (1,-1.25) -- (0,-0.25) -- (0,1.25) -- (1,0.25) -- cycle;
	\draw [ultra thick, red] (0,1.25) -- (1,0.25);
	\draw (1,0.25) -- (1,-1.25);
	\draw [ultra thick, red] (1,-1.25) -- (0,-0.25);
	\draw (0,-0.25) -- (0,1.25);
     	%% draw the cup sheet
	\path [fill=blue] (.25,1) arc (180:240:0.75) -- (-0.375,1.35) arc (240:180:0.75);
	\path [fill=blue] (0.625,0.35) arc (240:360:0.75) -- (.75,2) arc (0:-120:0.75);
    	%% draw the front sheet
     	\path [fill=red] (3,1) -- (1.75,1) arc (360:270:.75) -- (1,-1.25) arc (90:0:.75) -- (3,-2) -- cycle;
     	\draw[very thick, postaction={decorate}] (1.75,1)--(3,1);
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.25,1);
     	\draw[very thick, postaction={decorate}] (1.75,-2)--(3,-2);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.25,-2);
     	\draw (.25,-2) arc (180:90:.75);
	\draw[ultra thick, red] (1,-1.25) arc (90:0:.75);
	\draw[ultra thick, red] (1,.25) arc (270:360:.75);
	\draw (.25,1) arc (180:270:.75);
	\path [fill=blue] (.25,1) arc (180:360:.75);
	\path [fill=blue] (.25,-2) arc (180:0:.75);
	\draw (3,1) -- (3,-2);
    	%% Draw the top webs
     	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[very thick, postaction={decorate}] (1.75,1) --(.75,2);
\end{tikzpicture}};
(0,9)*{
% 7.5 if scale=.5
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.6]
    	%% draw back sheet
     	\path [fill=red] (-2,2) -- (-.75,2) arc (180:270:.75) -- (0,-.25) arc (90:180:.75) -- (-2,-1);
     	\draw[very thick, postaction={decorate}](-2,2)--(-.75,2);
	\draw[very thick, postaction={decorate}](.75,2)--(-.75,2);
      	\draw[ultra thick, red] (-.75,2) arc (180:270:.75);
	\draw (0,1.25) arc (270:360:.75);
	\draw[very thick, postaction={decorate}](-2,-1)--(-.75,-1);
	\draw[very thick, postaction={decorate}](.75,-1)--(-.75,-1);
     	\draw[ultra thick, red] (-.75,-1) arc (180:90:.75);
	\draw (0,-.25) arc (90:0:.75);
	\path [fill=blue] (-.75,2) arc (180:360:.75);
	\path [fill=blue] (-.75,-1) arc (180:0:.75);
	\draw (-2,2) -- (-2,-1);
	%% draw the cap sheet
	\path [fill=blue] (1.75,-2) arc (0:60:0.75) -- (0.375,-0.35) arc (60:0:0.75);
      	\path [fill=blue] (0.375,-0.35) arc (60:180:0.75) -- (0.25,-2) arc (180:60:0.75);
	%%draw the bottom webs
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (1.75,-2) --(.75,-1);
	%% draw the middle sheet
	\path [fill=red] (1,-1.25) -- (0,-0.25) -- (0,1.25) -- (1,0.25) -- cycle;
	\draw [ultra thick, red] (0,1.25) -- (1,0.25);
	\draw (1,0.25) -- (1,-1.25);
	\draw [ultra thick, red] (1,-1.25) -- (0,-0.25);
	\draw (0,-0.25) -- (0,1.25);
     	%% draw the cup sheet
	\path [fill=blue] (.25,1) arc (180:240:0.75) -- (-0.375,1.35) arc (240:180:0.75);
	\path [fill=blue] (0.625,0.35) arc (240:360:0.75) -- (.75,2) arc (0:-120:0.75);
    	%% draw the front sheet
     	\path [fill=red] (3,1) -- (1.75,1) arc (360:270:.75) -- (1,-1.25) arc (90:0:.75) -- (3,-2) -- cycle;
     	\draw[very thick, postaction={decorate}] (1.75,1)--(3,1);
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.25,1);
     	\draw[very thick, postaction={decorate}] (1.75,-2)--(3,-2);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.25,-2);
     	\draw (.25,-2) arc (180:90:.75);
	\draw[ultra thick, red] (1,-1.25) arc (90:0:.75);
	\draw[ultra thick, red] (1,.25) arc (270:360:.75);
	\draw (.25,1) arc (180:270:.75);
	\path [fill=blue] (.25,1) arc (180:360:.75);
	\path [fill=blue] (.25,-2) arc (180:0:.75);
	\draw (3,1) -- (3,-2);
    	%% Draw the top webs
     	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[very thick, postaction={decorate}] (1.75,1) --(.75,2);
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
    	%% draw back sheet
     	\path [fill=red] (2.25,2) -- (.75,2) arc (360:270:.75) -- (0,-0.25) arc (90:0:.75) -- (2.25,-1) -- cycle;
      	\draw (-.75,2) arc (180:270:.75);
	\draw[ultra thick, red] (.75,2) arc (360:270:.75);
     	\draw (-.75,-1) arc (180:90:.75);
	\draw[ultra thick, red] (.75,-1) arc (0:90:.75);
	\path [fill=red] (.75,2) arc (360:180:.75);
	\path [fill=red] (.75,-1) arc (0:180:.75);
	\draw (0,1.25) -- (0,-.25);
	\draw (2.25,2) -- (2.25,-1);
	%% draw the cap sheet
	\path [fill=blue] (1.75,-2) arc (0:60:0.75) -- (0.375,-0.35) arc (60:0:0.75);
	\path [fill=blue] (0.375,-0.35) arc (60:90:0.75) -- (1,-1.25) arc (90:60:0.75);
	\path [fill=red] (0,-0.25) arc (90:180:0.75) -- (0.25,-2) arc (180:90:0.75);
	%\path [fill=blue] (0.375,-0.35) arc (60:180:0.75) -- (0.25,-2) arc (180:60:0.75); this can replace the last
		%two commands
	%%draw the bottom webs
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.25,-2);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (3.25,-2);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (2.25,-1) -- (.75,-1);
	%% draw the middle sheets
	\path[fill=red] (1,-1.25) -- (0,-0.25) -- (0,1.25) -- (1,0.25) -- cycle;
	\draw[very thick, red] (1,-1.25) -- (0, -0.25);
	\draw[very thick, red] (1,0.25) -- (0, 1.25);
	\path[fill=red] (2.25,2) -- (2.25,-1) -- (3.25,-2) -- (3.25,1) -- cycle;
     	%% draw the cup sheet
	\path [fill=red] (.25,1) arc (180:240:0.75) -- (-0.375,1.35) arc (240:180:0.75);
	\path [fill=red] (0.625,0.35) arc (240:270:0.75) -- (0,1.25) arc (270:240:0.75);
	\path [fill=blue] (1,.25) arc (270:360:0.75) -- (.75,2) arc (360:270:0.75);
	%\path [fill=blue] (0.625,0.35) arc (240:360:0.75) -- (.75,2) arc (0:-120:0.75); this can replace the last
		%two commands
    	%% draw the front sheet
     	\path [fill=red] (3.25,1) -- (1.75,1) arc (360:270:.75) -- (1,-1.25) arc (90:0:.75) -- (3.25,-2) -- cycle;
      	\draw (.25,1) arc (180:270:.75);
	\draw[ultra thick, red] (1.75,1) arc (360:270:.75);
     	\draw (.25,-2) arc (180:90:.75);
	\draw[ultra thick, red] (1.75,-2) arc (0:90:.75);
	\path [fill=red] (1.75,1) arc (360:180:.75);
	\path [fill=red] (1.75,-2) arc (0:180:.75);
	\draw (1,.25) -- (1,-1.25);
	\draw (3.25,1) -- (3.25,-2);
    	%% Draw the top webs
     	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.25,1);
	\draw[very thick, postaction={decorate}] (1.75,1) -- (3.25,1);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (.75,2);
	\draw[very thick, postaction={decorate}] (2.25,2) -- (.75,2);
\end{tikzpicture}};
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
    	%% draw back sheet
     	\path [fill=red] (-.75,2) -- (.75,2) arc (180:270:.75) -- (1.5,-0.25) arc (90:180:.75) -- (-.75,-1) -- cycle;
      	\draw (2.25,2) arc (360:270:.75);
	\draw[ultra thick, red] (.75,2) arc (180:270:.75);
     	\draw (2.25,-1) arc (0:90:.75);
	\draw[ultra thick, red] (.75,-1) arc (180:90:.75);
	\path [fill=red] (2.25,2) arc (360:180:.75);
	\path [fill=red] (2.25,-1) arc (0:180:.75);
	\draw (1.5,1.25) -- (1.5,-.25);
	\draw (-.75,2) -- (-.75,-1);
	%% draw the cap sheet
	\path [fill=red] (3.25,-2) arc (0:60:0.75) -- (1.875,-0.35) arc (60:0:0.75);
	\path [fill=red] (1.875,-0.35) arc (60:90:0.75) -- (2.5,-1.25) arc (90:60:0.75);
	\path [fill=blue] (1.5,-0.25) arc (90:180:0.75) -- (1.75,-2) arc (180:90:0.75);
      	%\path [fill=blue] (1.875,-0.35) arc (60:180:0.75) -- (1.75,-2) arc (180:60:0.75); this can replace the
		%last two commands
	%%draw the bottom webs
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.25,-2);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (3.25,-2);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (2.25,-1) -- (.75,-1);
	%% draw the middle sheets
	\path[fill=red] (2.5,-1.25) -- (1.5,-0.25) -- (1.5,1.25) -- (2.5,0.25) -- cycle;
	\draw[very thick, red] (2.5,-1.25) -- (1.5, -0.25);
	\draw[very thick, red] (2.5,0.25) -- (1.5, 1.25);
	\path[fill=red] (-.75,2) -- (-.75,-1) -- (.25,-2) -- (.25,1) -- cycle;
     	%% draw the cup sheet
	\path [fill=blue] (1.75,1) arc (180:240:0.75) -- (1.125,1.35) arc (240:180:0.75);
	\path [fill=blue] (2.125,0.35) arc (240:270:0.75) -- (1.5,1.25) arc (270:240:0.75);
	\path [fill=red] (2.5,.25) arc (270:360:0.75) -- (2.25,2) arc (360:270:0.75);
	%\path [fill=blue] (2.125,0.35) arc (240:360:0.75) -- (2.25,2) arc (0:-120:0.75); this can replace the
		%last two commands
    	%% draw the front sheet
     	\path [fill=red] (.25,1) -- (1.75,1) arc (180:270:.75) -- (2.5,-1.25) arc (90:180:.75) -- (.25,-2) -- cycle;
      	\draw (3.25,1) arc (360:270:.75);
	\draw[ultra thick, red] (1.75,1) arc (180:270:.75);
     	\draw (3.25,-2) arc (0:90:.75);
	\draw[ultra thick, red] (1.75,-2) arc (180:90:.75);
	\path [fill=red] (3.25,1) arc (360:180:.75);
	\path [fill=red] (3.25,-2) arc (0:180:.75);
	\draw (2.5,.25) -- (2.5,-1.25);
	\draw (.25,1) -- (.25,-2);
    	%% Draw the top webs
     	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.25,1);
	\draw[very thick, postaction={decorate}] (1.75,1) -- (3.25,1);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (.75,2);
	\draw[very thick, postaction={decorate}] (2.25,2) -- (.75,2);
\end{tikzpicture}};
(0,22.5)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
    	%% draw back sheet
     	\path [fill=red] (2.25,2) -- (.75,2) arc (360:270:.75) -- (0,-0.25) arc (90:0:.75) -- (2.25,-1) -- cycle;
      	\draw (-.75,2) arc (180:270:.75);
	\draw[ultra thick, red] (.75,2) arc (360:270:.75);
     	\draw (-.75,-1) arc (180:90:.75);
	\draw[ultra thick, red] (.75,-1) arc (0:90:.75);
	\path [fill=red] (.75,2) arc (360:180:.75);
	\path [fill=red] (.75,-1) arc (0:180:.75);
	\draw (0,1.25) -- (0,-.25);
	\draw (2.25,2) -- (2.25,-1);
	%% draw the cap sheet
	\path [fill=blue] (1.75,-2) arc (0:60:0.75) -- (0.375,-0.35) arc (60:0:0.75);
	\path [fill=blue] (0.375,-0.35) arc (60:90:0.75) -- (1,-1.25) arc (90:60:0.75);
	\path [fill=red] (0,-0.25) arc (90:180:0.75) -- (0.25,-2) arc (180:90:0.75);
	%\path [fill=blue] (0.375,-0.35) arc (60:180:0.75) -- (0.25,-2) arc (180:60:0.75); this can replace the last
		%two commands
	%%draw the bottom webs
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.25,-2);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (3.25,-2);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (2.25,-1) -- (.75,-1);
	%% draw the middle sheets
	\path[fill=red] (1,-1.25) -- (0,-0.25) -- (0,1.25) -- (1,0.25) -- cycle;
	\draw[very thick, red] (1,-1.25) -- (0, -0.25);
	\draw[very thick, red] (1,0.25) -- (0, 1.25);
	\path[fill=red] (2.25,2) -- (2.25,-1) -- (3.25,-2) -- (3.25,1) -- cycle;
     	%% draw the cup sheet
	\path [fill=red] (.25,1) arc (180:240:0.75) -- (-0.375,1.35) arc (240:180:0.75);
	\path [fill=red] (0.625,0.35) arc (240:270:0.75) -- (0,1.25) arc (270:240:0.75);
	\path [fill=blue] (1,.25) arc (270:360:0.75) -- (.75,2) arc (360:270:0.75);
	%\path [fill=blue] (0.625,0.35) arc (240:360:0.75) -- (.75,2) arc (0:-120:0.75); this can replace the last
		%two commands
     	\path [fill=red] (3.25,1) -- (1.75,1) arc (360:270:.75) -- (1,-1.25) arc (90:0:.75) -- (3.25,-2) -- cycle;
      	\draw (.25,1) arc (180:270:.75);
	\draw[ultra thick, red] (1.75,1) arc (360:270:.75);
     	\draw (.25,-2) arc (180:90:.75);
	\draw[ultra thick, red] (1.75,-2) arc (0:90:.75);
	\path [fill=red] (1.75,1) arc (360:180:.75);
	\path [fill=red] (1.75,-2) arc (0:180:.75);
	\draw (1,.25) -- (1,-1.25);
	\draw (3.25,1) -- (3.25,-2);
    	%% Draw the top webs
     	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.25,1);
	\draw[very thick, postaction={decorate}] (1.75,1) -- (3.25,1);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (.75,2);
	\draw[very thick, postaction={decorate}] (2.25,2) -- (.75,2);
\end{tikzpicture}};
\endxy
\qquad \text{and} \qquad
\xy
(0,-22.5)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
    	%% draw back sheet
     	\path [fill=red] (-.75,2) -- (.75,2) arc (180:270:.75) -- (1.5,-0.25) arc (90:180:.75) -- (-.75,-1) -- cycle;
      	\draw (2.25,2) arc (360:270:.75);
	\draw[ultra thick, red] (.75,2) arc (180:270:.75);
     	\draw (2.25,-1) arc (0:90:.75);
	\draw[ultra thick, red] (.75,-1) arc (180:90:.75);
	\path [fill=red] (2.25,2) arc (360:180:.75);
	\path [fill=red] (2.25,-1) arc (0:180:.75);
	\draw (1.5,1.25) -- (1.5,-.25);
	\draw (-.75,2) -- (-.75,-1);
	%% draw the cap sheet
	\path [fill=red] (3.25,-2) arc (0:60:0.75) -- (1.875,-0.35) arc (60:0:0.75);
	\path [fill=red] (1.875,-0.35) arc (60:90:0.75) -- (2.5,-1.25) arc (90:60:0.75);
	\path [fill=blue] (1.5,-0.25) arc (90:180:0.75) -- (1.75,-2) arc (180:90:0.75);
      	%\path [fill=blue] (1.875,-0.35) arc (60:180:0.75) -- (1.75,-2) arc (180:60:0.75); this can replace the
		%last two commands
	%%draw the bottom webs
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.25,-2);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (3.25,-2);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (2.25,-1) -- (.75,-1);
	%% draw the middle sheets
	\path[fill=red] (2.5,-1.25) -- (1.5,-0.25) -- (1.5,1.25) -- (2.5,0.25) -- cycle;
	\draw[very thick, red] (2.5,-1.25) -- (1.5, -0.25);
	\draw[very thick, red] (2.5,0.25) -- (1.5, 1.25);
	\path[fill=red] (-.75,2) -- (-.75,-1) -- (.25,-2) -- (.25,1) -- cycle;
     	%% draw the cup sheet
	\path [fill=blue] (1.75,1) arc (180:240:0.75) -- (1.125,1.35) arc (240:180:0.75);
	\path [fill=blue] (2.125,0.35) arc (240:270:0.75) -- (1.5,1.25) arc (270:240:0.75);
	\path [fill=red] (2.5,.25) arc (270:360:0.75) -- (2.25,2) arc (360:270:0.75);
	%\path [fill=blue] (2.125,0.35) arc (240:360:0.75) -- (2.25,2) arc (0:-120:0.75); this can replace the
		%last two commands
    	%% draw the front sheet
     	\path [fill=red] (.25,1) -- (1.75,1) arc (180:270:.75) -- (2.5,-1.25) arc (90:180:.75) -- (.25,-2) -- cycle;
      	\draw (3.25,1) arc (360:270:.75);
	\draw[ultra thick, red] (1.75,1) arc (180:270:.75);
     	\draw (3.25,-2) arc (0:90:.75);
	\draw[ultra thick, red] (1.75,-2) arc (180:90:.75);
	\path [fill=red] (3.25,1) arc (360:180:.75);
	\path [fill=red] (3.25,-2) arc (0:180:.75);
	\draw (2.5,.25) -- (2.5,-1.25);
	\draw (.25,1) -- (.25,-2);
    	%% Draw the top webs
     	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.25,1);
	\draw[very thick, postaction={decorate}] (1.75,1) -- (3.25,1);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (.75,2);
	\draw[very thick, postaction={decorate}] (2.25,2) -- (.75,2);
\end{tikzpicture}};
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
    	%% draw back sheet
     	\path [fill=red] (2.25,2) -- (.75,2) arc (360:270:.75) -- (0,-0.25) arc (90:0:.75) -- (2.25,-1) -- cycle;
      	\draw (-.75,2) arc (180:270:.75);
	\draw[ultra thick, red] (.75,2) arc (360:270:.75);
     	\draw (-.75,-1) arc (180:90:.75);
	\draw[ultra thick, red] (.75,-1) arc (0:90:.75);
	\path [fill=red] (.75,2) arc (360:180:.75);
	\path [fill=red] (.75,-1) arc (0:180:.75);
	\draw (0,1.25) -- (0,-.25);
	\draw (2.25,2) -- (2.25,-1);
	%% draw the cap sheet
	\path [fill=blue] (1.75,-2) arc (0:60:0.75) -- (0.375,-0.35) arc (60:0:0.75);
	\path [fill=blue] (0.375,-0.35) arc (60:90:0.75) -- (1,-1.25) arc (90:60:0.75);
	\path [fill=red] (0,-0.25) arc (90:180:0.75) -- (0.25,-2) arc (180:90:0.75);
	%\path [fill=blue] (0.375,-0.35) arc (60:180:0.75) -- (0.25,-2) arc (180:60:0.75); this can replace the last
		%two commands
	%%draw the bottom webs
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.25,-2);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (3.25,-2);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (2.25,-1) -- (.75,-1);
	%% draw the middle sheets
	\path[fill=red] (1,-1.25) -- (0,-0.25) -- (0,1.25) -- (1,0.25) -- cycle;
	\draw[very thick, red] (1,-1.25) -- (0, -0.25);
	\draw[very thick, red] (1,0.25) -- (0, 1.25);
	\path[fill=red] (2.25,2) -- (2.25,-1) -- (3.25,-2) -- (3.25,1) -- cycle;
     	%% draw the cup sheet
	\path [fill=red] (.25,1) arc (180:240:0.75) -- (-0.375,1.35) arc (240:180:0.75);
	\path [fill=red] (0.625,0.35) arc (240:270:0.75) -- (0,1.25) arc (270:240:0.75);
	\path [fill=blue] (1,.25) arc (270:360:0.75) -- (.75,2) arc (360:270:0.75);
	%\path [fill=blue] (0.625,0.35) arc (240:360:0.75) -- (.75,2) arc (0:-120:0.75); this can replace the last
		%two commands
     	\path [fill=red] (3.25,1) -- (1.75,1) arc (360:270:.75) -- (1,-1.25) arc (90:0:.75) -- (3.25,-2) -- cycle;
      	\draw (.25,1) arc (180:270:.75);
	\draw[ultra thick, red] (1.75,1) arc (360:270:.75);
     	\draw (.25,-2) arc (180:90:.75);
	\draw[ultra thick, red] (1.75,-2) arc (0:90:.75);
	\path [fill=red] (1.75,1) arc (360:180:.75);
	\path [fill=red] (1.75,-2) arc (0:180:.75);
	\draw (1,.25) -- (1,-1.25);
	\draw (3.25,1) -- (3.25,-2);
    	%% Draw the top webs
     	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.25,1);
	\draw[very thick, postaction={decorate}] (1.75,1) -- (3.25,1);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (.75,2);
	\draw[very thick, postaction={decorate}] (2.25,2) -- (.75,2);
\end{tikzpicture}};
(0,22.5)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
    	%% draw back sheet
     	\path [fill=red] (-.75,2) -- (.75,2) arc (180:270:.75) -- (1.5,-0.25) arc (90:180:.75) -- (-.75,-1) -- cycle;
      	\draw (2.25,2) arc (360:270:.75);
	\draw[ultra thick, red] (.75,2) arc (180:270:.75);
     	\draw (2.25,-1) arc (0:90:.75);
	\draw[ultra thick, red] (.75,-1) arc (180:90:.75);
	\path [fill=red] (2.25,2) arc (360:180:.75);
	\path [fill=red] (2.25,-1) arc (0:180:.75);
	\draw (1.5,1.25) -- (1.5,-.25);
	\draw (-.75,2) -- (-.75,-1);
	%% draw the cap sheet
	\path [fill=red] (3.25,-2) arc (0:60:0.75) -- (1.875,-0.35) arc (60:0:0.75);
	\path [fill=red] (1.875,-0.35) arc (60:90:0.75) -- (2.5,-1.25) arc (90:60:0.75);
	\path [fill=blue] (1.5,-0.25) arc (90:180:0.75) -- (1.75,-2) arc (180:90:0.75);
      	%\path [fill=blue] (1.875,-0.35) arc (60:180:0.75) -- (1.75,-2) arc (180:60:0.75); this can replace the
		%last two commands
	%%draw the bottom webs
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.25,-2);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (3.25,-2);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (2.25,-1) -- (.75,-1);
	%% draw the middle sheets
	\path[fill=red] (2.5,-1.25) -- (1.5,-0.25) -- (1.5,1.25) -- (2.5,0.25) -- cycle;
	\draw[very thick, red] (2.5,-1.25) -- (1.5, -0.25);
	\draw[very thick, red] (2.5,0.25) -- (1.5, 1.25);
	\path[fill=red] (-.75,2) -- (-.75,-1) -- (.25,-2) -- (.25,1) -- cycle;
     	%% draw the cup sheet
	\path [fill=blue] (1.75,1) arc (180:240:0.75) -- (1.125,1.35) arc (240:180:0.75);
	\path [fill=blue] (2.125,0.35) arc (240:270:0.75) -- (1.5,1.25) arc (270:240:0.75);
	\path [fill=red] (2.5,.25) arc (270:360:0.75) -- (2.25,2) arc (360:270:0.75);
	%\path [fill=blue] (2.125,0.35) arc (240:360:0.75) -- (2.25,2) arc (0:-120:0.75); this can replace the
		%last two commands
    	%% draw the front sheet
     	\path [fill=red] (.25,1) -- (1.75,1) arc (180:270:.75) -- (2.5,-1.25) arc (90:180:.75) -- (.25,-2) -- cycle;
      	\draw (3.25,1) arc (360:270:.75);
	\draw[ultra thick, red] (1.75,1) arc (180:270:.75);
     	\draw (3.25,-2) arc (0:90:.75);
	\draw[ultra thick, red] (1.75,-2) arc (180:90:.75);
	\path [fill=red] (3.25,1) arc (360:180:.75);
	\path [fill=red] (3.25,-2) arc (0:180:.75);
	\draw (2.5,.25) -- (2.5,-1.25);
	\draw (.25,1) -- (.25,-2);
    	%% Draw the top webs
     	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.25,1);
	\draw[very thick, postaction={decorate}] (1.75,1) -- (3.25,1);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (.75,2);
	\draw[very thick, postaction={decorate}] (2.25,2) -- (.75,2);
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
	%% draw the bottom webs
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (2.25,-1) -- (1.25,0);
	\draw[very thick, postaction={decorate}] (3.5,-1) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (.75,-1) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (-2,-1) -- (-.75,-1);
	\draw[very thick] (-3,0) -- (1.25,0);
	\draw[very thick] (1.25,0) -- (2.5,0);
	\draw[very thick] (-1,-2) -- (4.5,-2);
	%% draw the back sheet
	\path[fill=red] (-3,3) rectangle (2.5,0);
	\draw (-3,3) -- (-3,0);
	\draw (2.5,3) -- (2.5,0);
	\draw[very thick, red] (1.25,0) -- (1.25,3);
	%% draw the right blue middle sheet
	\path[fill=red] (1.25,3) -- (2.25,2) -- (3.5,2) -- (3.5,-1) -- (2.25,-1) -- (1.25,0) -- cycle;
	\draw (2.25,2) -- (2.25,-1);
	\draw (3.5,2) -- (3.5,-1);
	%% draw the cup sheet
	\path [fill=blue] (.25,1) arc (180:240:0.75) -- (-0.375,1.35) arc (240:180:0.75);
	\path [fill=blue] (0.625,0.35) arc (240:270:0.75) -- (0,1.25) arc (270:240:0.75);
	\path [fill=blue] (1,.25) arc (270:360:0.75) -- (.75,2) arc (360:270:0.75);
	%% draw the other middle stuff
	\path[fill=blue] (.75,2) arc (360:180:.75);
	\path[fill=blue] (.75,-1) arc (0:180:.75);
	\draw (-2,2) -- (-2,-1);
	\path[fill=red] (-2,2) -- (-.75,2) arc (180:270:.75) -- (0,-.25) arc (90:180:.75) -- (-2,-1) -- cycle;
	\draw (.75,2) arc (360:270:.75);
	\draw (.75,-1) arc (0:90:.75);
	\draw[very thick, red] (0,1.25) arc (270:180:.75);
	\draw[very thick, red] (0,-.25) arc (90:180:.75);
	\path[fill=red] (0,1.25) -- (1,.25) -- (1,-1.25) -- (0,-.25);
	\draw (0,1.25) -- (0,-.25);
	\draw[very thick, red] (1,.25) -- (1,-1.25);
	\draw[very thick, red] (0,1.25) -- (1,.25);
	\draw[very thick, red] (0,-.25) -- (1,-1.25);
	%% draw the cap sheet
	\path [fill=blue] (1.75,-2) arc (0:60:0.75) -- (0.375,-0.35) arc (60:0:0.75);
	\path [fill=blue] (0.375,-0.35) arc (60:90:0.75) -- (1,-1.25) arc (90:60:0.75);
	\path [fill=blue] (0,-0.25) arc (90:180:0.75) -- (0.25,-2) arc (180:90:0.75);
	%% draw the front sheet
	\path[fill=red] (-1,1) rectangle (4.5,-2);
	\draw (-1,1) -- (-1,-2);
	\draw (4.5,1) -- (4.5,-2);
	\draw[very thick, red] (1.75,1) arc (360:180:.75);
	\draw[very thick, red] (1.75,-2) arc (0:180:.75);
	%% draw the top webs
	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
	\draw[very thick, postaction={decorate}] (2.25,2) -- (1.25,3);
	\draw[very thick, postaction={decorate}] (3.5,2) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (.75,2) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (-2,2) -- (-.75,2);
	\draw[very thick] (-3,3) -- (1.25,3);
	\draw[very thick] (1.25,3) -- (2.5,3);
	\draw[very thick] (-1,1) -- (4.5,1);
\end{tikzpicture}};
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
	%% draw the bottom webs
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (2.25,-1) -- (1.25,0);
	\draw[very thick, postaction={decorate}] (3.5,-1) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (.75,-1) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (-2,-1) -- (-.75,-1);
	\draw[very thick] (-3,0) -- (1.25,0);
	\draw[very thick] (1.25,0) -- (2.5,0);
	\draw[very thick] (-1,-2) -- (4.5,-2);
	%% draw the back sheet
	\path[fill=red] (-3,3) rectangle (2.5,0);
	\draw (-3,3) -- (-3,0);
	\draw (2.5,3) -- (2.5,0);
	\draw[very thick, red] (1.25,0) .. controls (1.25,1) and (-.25,2) .. (-.25,3);
	%% draw the middle seams
	\draw[very thick, red] (2.25,2) .. controls (2.25,1.35) and (1.5,.5) .. (1.5,.5);
	\draw[very thick, red] (.75,2) .. controls (.75,1.35) and (1.5,.5) .. (1.5,.5);
	\draw (2.25,-1) .. controls (2.25,-.35) and (1.5,.5) .. (1.5,.5);
	\draw (.75,-1) .. controls (.75,-.35) and (1.5,.5) .. (1.5,.5);
	\draw[very thick, red] (-.75,-1) -- (-.75,2);
	%% draw the back curved sheet
	\path[fill=red] (-.25,3) -- (.75,2) .. controls (.75,1) and (2.25,0) .. (2.25,-1) --
		(1.25,0) .. controls (1.25,1) and (-.25,2) .. (-.25,3);
	%%draw the middle triangle sheet
	\path[fill=blue] (2.25,2) .. controls (2.25,1.35) and (1.5,.5) .. (1.5,.5) .. controls
		(1.5,.5) and (.75,1.35) .. (.75,2);
	%% draw the middle sheets
	\draw (-2,-1) -- (-2,2);
	\path[fill=red] (-2,2) rectangle (-.75,-1);
	\path[fill=blue] (-.75,2) -- (.75,2) .. controls (.75,1.35) and (1.5,.5) .. (1.5,.5) .. controls
		(1.5,.5) and (.75,-.35) .. (.75,-1) -- (-.75,-1) -- cycle;
	\draw (3.5,-1) -- (3.5,2);
	\path[fill=red] (3.5,2) -- (2.25,2) .. controls (2.25,1.35) and (1.5,.5) .. (1.5,.5) .. controls
		(1.5,.5) and (2.25,-.35) .. (2.25,-1) -- (3.5,-1);
	%% draw the front curved sheet
	\path[fill=blue] (.75,-1) .. controls (.75,0) and (2.25,1) .. (2.25,2) -- (3.25,1) .. controls
		(3.25,0) and (1.75,-1) .. (1.75,-2);
	%% draw the front sideways sheet
	\path[fill=blue] (-.75,-1) -- (.25,-2) -- (.25,1) -- (-.75,2) -- cycle;
	%% draw the front sheet
	\path[fill=red] (-1,1) rectangle (4.5,-2);
	\draw (-1,1) -- (-1,-2);
	\draw (4.5,1) -- (4.5,-2);
	\draw[very thick, red] (.25,-2) -- (.25,1);
	\draw[very thick, red] (1.75,-2) .. controls (1.75,-1) and (3.25,0) .. (3.25,1);
	%% draw the top webs
	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[very thick, postaction={decorate}] (.75,2) -- (-.25,3);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (3.5,2) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (.75,2) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (-2,2) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (.75,2) -- (2.25,2);
	\draw[very thick] (-3,3) -- (1.25,3);
	\draw[very thick] (1.25,3) -- (2.5,3);
	\draw[very thick] (-1,1) -- (4.5,1);
\end{tikzpicture}};
(0,22.5)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
	%% draw the bottom webs
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (.75,-1) -- (-.25,0);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (3.5,-1) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (.75,-1) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (-2,-1) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (.75,-1) -- (2.25,-1);
	\draw[very thick] (-3,0) -- (1.25,0);
	\draw[very thick] (1.25,0) -- (2.5,0);
	\draw[very thick] (-1,-2) -- (4.5,-2);
	%% draw the back sheet
	\path[fill=red] (-3,3) rectangle (2.5,0);
	\draw (-3,3) -- (-3,0);
	\draw (2.5,3) -- (2.5,0);
	\draw[very thick, red] (-1.75,3) .. controls (-1.75,2) and (-.25,1) .. (-.25,0);
	%% draw the back curved sheet
	\path[fill=red] (-1.75,3) -- (-.75,2) .. controls (-.75,1) and (.75,0) .. (.75,-1) --
		(-.25,0) .. controls (-.25,1) and (-1.75,2) .. (-1.75,3);
	%% draw the front curved blue sheet
	\path[fill=blue] (-.75,-1) .. controls (-.75,0) and (.75,1) .. (.75,2) -- (1.75,1) .. controls
		(1.75,0) and (.25,-1) .. (.25,-2);
	%% draw the front blue rectangle sheet
	\path[fill=blue] (2.25,-1) -- (3.25,-2) -- (3.25,1) -- (2.25,2) -- cycle;
	%% draw the middle seams
	\draw[very thick, red] (-.75,-1) .. controls (-.75,-.35) and (0,.5) .. (0,.5);
	\draw[very thick, red] (.75,-1) .. controls (.75,-.35) and (0,.5) .. (0,.5);
	\draw (-.75,2) .. controls (-.75,1.35) and (0,.5) .. (0,.5);
	\draw (.75,2) .. controls (.75,1.35) and (0,.5) .. (0,.5);
	\draw[very thick, red] (2.25,-1) -- (2.25,2);
	\draw (3.5,-1) -- (3.5,2);
	\draw (-2,-1) -- (-2,2);
	%% draw the middle sheets
	\path[fill=red] (-2,2) -- (-.75,2) .. controls (-.75,1.35) and (0,.5) .. (0,.5) .. controls
		(0,.5) and (-.75,-.35) .. (-.75,-1) -- (-2,-1) -- cycle;
	\path[fill=blue] (2.25,2) -- (.75,2) .. controls (.75,1.35) and (0,.5) .. (0,.5) .. controls
		(0,.5) and (.75,-.35) .. (.75,-1) -- (2.25,-1);
	\path[fill=red] (2.25,2) rectangle (3.5,-1);
	%% draw the triangle sheet
	\path[fill=blue] (-.75,-1) .. controls (-.75,-.35) and (0,.5) .. (0,.5) .. controls (0,.5) and (.75,-.35) .. (.75,-1);
	%% draw the front sheet
	\path[fill=red] (-1,1) rectangle (4.5,-2);
	\draw (-1,1) -- (-1,-2);
	\draw (4.5,1) -- (4.5,-2);
	\draw[very thick, red] (3.25,-2) -- (3.25,1);
	\draw[very thick, red] (.25,-2) .. controls (.25,-1) and (1.75,0) .. (1.75,1);
	%% draw the top webs
	\draw[very thick, postaction={decorate}] (-.75,2) -- (-1.75,3);
     	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (3.5,2) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (-2,2) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (.75,2) -- (2.25,2);
	\draw[very thick] (-3,3) -- (1.25,3);
	\draw[very thick] (1.25,3) -- (2.5,3);
	\draw[very thick] (-1,1) -- (4.5,1);
\end{tikzpicture}};
\endxy
\qquad \text{and} \qquad
\xy
(0,-22.5)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
	%% draw the bottom webs
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (2.25,-1) -- (1.25,0);
	\draw[very thick, postaction={decorate}] (3.5,-1) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (.75,-1) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (-2,-1) -- (-.75,-1);
	\draw[very thick] (-3,0) -- (1.25,0);
	\draw[very thick] (1.25,0) -- (2.5,0);
	\draw[very thick] (-1,-2) -- (4.5,-2);
	%% draw the back sheet
	\path[fill=red] (-3,3) rectangle (2.5,0);
	\draw (-3,3) -- (-3,0);
	\draw (2.5,3) -- (2.5,0);
	\draw[very thick, red] (-.25,3) .. controls (-.25,2) and (1.25,1) .. (1.25,0);
	%% draw the back curved sheet
	\path[fill=red] (.75,2) .. controls (.75,1) and (2.25,0) .. (2.25,-1) -- (1.25,0) ..
		controls (1.25,1) and (-.25,2) .. (-.25,3);
	%% draw the other middle sheets
	\path[fill=red] (-2,2) rectangle (-.75,-1);
	\path[fill=blue] (-.75,2) -- (.75,2) .. controls (.75,1.35) and (1.5,.5) .. (1.5,.5) ..
		controls (1.5,.5) and (.75,-.35) .. (.75,-1) -- (-.75,-1);
	\path[fill=red] (3.5,2) -- (2.25,2) .. controls (2.25,1.35) and (1.5,.5) .. (1.5,.5) ..
		controls (1.5,.5) and (2.25,-.35) .. (2.25,-1) -- (3.5,-1);
	\path[fill=blue] (.75,2) .. controls (.75,1.35) and (1.5,.5) .. (1.5,.5) ..
		controls (1.5,.5) and (2.25,1.35) .. (2.25,2);
	%% draw the front sideways sheets
	\path[fill=blue] (-.75,2) -- (.25,1) -- (.25,-2) -- (-.75,-1) -- cycle;
	\path[fill=blue] (.75,-1) .. controls (.75,0) and (2.25,1) .. (2.25,2) -- (3.25,1) ..
		controls (3.25,0) and (1.75,-1) .. (1.75,-2);
	%% draw the middle seams
	\draw (-2,2) -- (-2,-1);
	\draw (3.5,2) -- (3.5,-1);
	\draw[very thick, red] (-.75,2) -- (-.75,-1);
	\draw[very thick, red] (.75,2) .. controls (.75,1.35) and (1.5,.5) .. (1.5,.5);
	\draw[very thick, red] (2.25,2) .. controls (2.25,1.35) and (1.5,.5) .. (1.5,.5);
	\draw (.75,-1) .. controls (.75,-.35) and (1.5,.5) .. (1.5,.5);
	\draw (2.25,-1) .. controls (2.25,-.35) and (1.5,.5) .. (1.5,.5);
	%% draw the front sheet
	\path[fill=red] (-1,1) rectangle (4.5,-2);
	\draw (-1,1) -- (-1,-2);
	\draw (4.5,1) -- (4.5,-2);
	\draw[very thick, red] (3.25,1) .. controls (3.25,0) and (1.75,-1) .. (1.75,-2);
	\draw[very thick, red] (.25,1) -- (.25,-2);
	%% draw the top webs
	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[very thick, postaction={decorate}] (.75,2) -- (-.25,3);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (3.5,2) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (.75,2) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (-2,2) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (.75,2) -- (2.25,2);
	\draw[very thick] (-3,3) -- (1.25,3);
	\draw[very thick] (1.25,3) -- (2.5,3);
	\draw[very thick] (-1,1) -- (4.5,1);
\end{tikzpicture}};
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
	%% draw the bottom webs
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (.75,-1) -- (-.25,0);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (3.5,-1) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (.75,-1) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (-2,-1) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (.75,-1) -- (2.25,-1);
	\draw[very thick] (-3,0) -- (1.25,0);
	\draw[very thick] (1.25,0) -- (2.5,0);
	\draw[very thick] (-1,-2) -- (4.5,-2);
	%% draw the back sheet
	\path[fill=red] (-3,3) rectangle (2.5,0);
	\draw (-3,3) -- (-3,0);
	\draw (2.5,3) -- (2.5,0);
	\draw[very thick, red] (-1.75,3) .. controls (-1.75,2) and (-.25,1) .. (-.25,0);
	%% draw the back curved sheet
	\path[fill=red] (-.75,2) .. controls (-.75,1) and (.75,0) .. (.75,-1) -- (-.25,0) ..
		controls (-.25,1) and (-1.75,2) .. (-1.75,3);
		%% draw the other middle sheets
	\path[fill=red] (3.5,2) rectangle (2.25,-1);
	\path[fill=red] (-2,2) -- (-.75,2) .. controls (-.75,1.35) and (0,.5) .. (0,.5) ..
		controls (0,.5) and (-.75,-.35) .. (-.75,-1) -- (-2,-1);
	\path[fill=blue] (2.25,2) -- (.75,2) .. controls (.75,1.35) and (0,.5) .. (0,.5) ..
		controls (0,.5) and (.75,-.35) .. (.75,-1) -- (2.25,-1);
	\path[fill=blue] (-.75,-1) .. controls (-.75,-.35) and (0,.5) .. (0,.5) ..
		controls (0,.5) and (.75,-.35) .. (.75,-1);
	%% draw the front sideways sheets
	\path[fill=blue] (2.25,2) -- (3.25,1) -- (3.25,-2) -- (2.25,-1) -- cycle;
	\path[fill=blue] (-.75,-1) .. controls (-.75,0) and (.75,1) .. (.75,2) -- (1.75,1) ..
		controls (1.75,0) and (.25,-1) .. (.25,-2);
	%% draw the middle seams
	\draw (-2,2) -- (-2,-1);
	\draw (3.5,2) -- (3.5,-1);
	\draw[very thick, red] (2.25,2) -- (2.25,-1);
	\draw (-.75,2) .. controls (-.75,1.35) and (0,.5) .. (0,.5);
	\draw (.75,2) .. controls (.75,1.35) and (0,.5) .. (0,.5);
	\draw[very thick, red] (-.75,-1) .. controls (-.75,-.35) and (0,.5) .. (0,.5);
	\draw[very thick, red] (.75,-1) .. controls (.75,-.35) and (0,.5) .. (0,.5);
	%% draw the front sheet
	\path[fill=red] (-1,1) rectangle (4.5,-2);
	\draw (-1,1) -- (-1,-2);
	\draw (4.5,1) -- (4.5,-2);
	\draw[very thick, red] (1.75,1) .. controls (1.75,0) and (.25,-1) .. (.25,-2);
	\draw[very thick, red] (3.25,1) -- (3.25,-2);
	%% draw the top webs
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
     	\draw[very thick, postaction={decorate}] (-.75,2) -- (-1.75,3);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (3.5,2) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (-2,2) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (.75,2) -- (2.25,2);
	\draw[very thick] (-3,3) -- (1.25,3);
	\draw[very thick] (1.25,3) -- (2.5,3);
	\draw[very thick] (-1,1) -- (4.5,1);
\end{tikzpicture}};
(0,22.5)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
	%% draw the bottom webs
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
     	\draw[very thick, postaction={decorate}] (-.75,-1) -- (-1.75,0);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (3.5,-1) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (-2,-1) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (.75,-1) -- (2.25,-1);
	\draw[very thick] (-3,0) -- (1.25,0);
	\draw[very thick] (1.25,0) -- (2.5,0);
	\draw[very thick] (-1,-2) -- (4.5,-2);
	%% draw the back sheet
	\path[fill=red] (-3,3) rectangle (2.5,0);
	\draw (-3,3) -- (-3,0);
	\draw (2.5,3) -- (2.5,0);
	\draw[very thick, red] (-1.75,3) -- (-1.75,0);
	%% draw the cap sheet
	\path [fill=blue] (3.25,-2) arc (0:60:0.75) -- (1.875,-0.35) arc (60:0:0.75);
	\path [fill=blue] (1.875,-0.35) arc (60:90:0.75) -- (2.5,-1.25) arc (90:60:0.75);
	\path [fill=blue] (1.5,-0.25) arc (90:180:0.75) -- (1.75,-2) arc (180:90:0.75);
	%% draw the cup sheet
	\path [fill=blue] (1.75,1) arc (180:240:0.75) -- (1.125,1.35) arc (240:180:0.75);
	\path [fill=blue] (2.125,0.35) arc (240:270:0.75) -- (1.5,1.25) arc (270:240:0.75);
	\path [fill=blue] (2.5,.25) arc (270:360:0.75) -- (2.25,2) arc (360:270:0.75);
	%% draw the other middle sheets
	\path[fill=red] (-2,2) rectangle (-.75,-1);
	\path[fill=red] (-.75,-1) -- (-1.75,0) -- (-1.75,3) -- (-.75,2) -- cycle;
	\path[fill=red] (1.5,1.25) -- (2.5,.25) -- (2.5,-1.25) -- (1.5,-.25) -- cycle;
	\path[fill=blue] (2.25,2) arc (360:180:.75);
	\path[fill=blue] (2.25,-1) arc (0:180:.75);
	\path[fill=red] (3.5,2) -- (2.25,2) arc (360:270:.75) -- (1.5,-.25) arc (90:0:.75) -- (3.5,-1);
	%% draw the middle seams
	\draw (-2,2) -- (-2,-1);
	\draw (3.5,2) -- (3.5,-1);
	\draw (-.75,2) -- (-.75,-1);
	\draw[very thick, red] (2.25,2) arc (360:270:.75);
	\draw[very thick, red] (2.25,-1) arc (0:90:.75);
	\draw (1.5,1.25) -- (1.5,-.25);
	\draw (1.5,1.25) arc (270:180:.75);
	\draw (1.5,-.25) arc (90:180:.75);
	\draw[very thick, red] (1.5,1.25) -- (2.5,.25);
	\draw[very thick, red] (1.5,-.25) -- (2.5,-1.25);
	%% draw the front sheet
	\path[fill=red] (-1,1) rectangle (4.5,-2);
	\draw (-1,1) -- (-1,-2);
	\draw (4.5,1) -- (4.5,-2);
	\draw[very thick, red] (3.25,1) arc (360:180:.75);
	\draw[very thick, red] (3.25,-2) arc (0:180:.75);
	\draw[very thick, red] (2.5,.25) -- (2.5,-1.25);
	%% draw the top webs
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
     	\draw[very thick, postaction={decorate}] (-.75,2) -- (-1.75,3);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (3.5,2) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (-2,2) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (.75,2) -- (2.25,2);
	\draw[very thick] (-3,3) -- (1.25,3);
	\draw[very thick] (1.25,3) -- (2.5,3);
	\draw[very thick] (-1,1) -- (4.5,1);
\end{tikzpicture}
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
	%% draw the bottom web
	\draw[very thick] (-4,1) -- (1.5,1);
	\draw[very thick] (-3,0) -- (2.5,0);
	\draw[very thick] (-2,-1) -- (3.5,-1);
	\draw[very thick] (-1,-2) -- (4.5,-2);
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (.75,-1) -- (-.25,0);
	\draw[very thick, postaction={decorate}] (1.25,0) -- (.25,1);
	%% draw the back sheet
	\draw (-4,5) -- (-4,1);
	\draw (1.5,5) -- (1.5,1);
	\path[fill=red] (-4,5) rectangle (1.5,1);
	\draw[very thick, red] (.25,5) -- (.25,1);
	%% draw the back sideways sheet
	\path[fill=blue] (.25,5) -- (1.25,4) -- (1.25,0) -- (.25,1);
	%% draw the back middle sheet
	\draw (-3,4) -- (-3,0);
	\draw (2.5,4) -- (2.5,0);
	\path[fill=red] (-3,4) rectangle (2.5,0);
	\draw[very thick, red] (1.25,4) -- (1.25,0);
	\draw[very thick, red] (-1.75, 4) .. controls (-1.75,3) and (-.25,1) .. (-.25,0);
	%% draw the middle sideways sheet
	\path[fill=blue] (-.75,3) .. controls (-.75,2) and (.75,0) .. (.75,-1) -- (-.25,0) ..
		controls (-.25,1) and (-1.75,3) .. (-1.75, 4);
	%% draw the front middle sheet
	\draw (-2,3) -- (-2,-1);
	\draw (3.5,3) -- (3.5,-1);
	\path[fill=red] (-2,3) rectangle (3.5,-1);
	\draw[very thick, red] (.75,3) .. controls (.75,2) and (-.75,0) .. (-.75,-1);
	\draw[very thick, red] (-.75, 3) .. controls (-.75,2) and (.75,0) .. (.75,-1);
	%% draw the front sideways sheet
	\path[fill=blue] (1.75,2) .. controls (1.75,1) and (.25,-1) .. (.25,-2) -- (-.75,-1) ..
		controls (-.75,0) and (.75,2) .. (.75,3);
	%% draw the front sheet
	\draw (-1,2) -- (-1,-2);
	\draw (4.5,2) -- (4.5,-2);
	\path[fill=red] (-1,2) rectangle (4.5,-2);
	\draw[very thick, red] (1.75, 2) .. controls (1.75,1) and (.25,-1) .. (.25,-2);
	%% draw the top web
	\draw[very thick] (-4,5) -- (1.5,5);
	\draw[very thick] (-3,4) -- (2.5,4);
	\draw[very thick] (-2,3) -- (3.5,3);
	\draw[very thick] (-1,2) -- (4.5,2);
	\draw[very thick, postaction={decorate}] (1.75,2) -- (.75,3);
	\draw[very thick, postaction={decorate}] (-.75,3) -- (-1.75,4);
	\draw[very thick, postaction={decorate}] (1.25,4) -- (.25,5);
\end{tikzpicture}};
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
	%% draw the bottom web
	\draw[very thick] (-4,1) -- (1.5,1);
	\draw[very thick] (-3,0) -- (2.5,0);
	\draw[very thick] (-2,-1) -- (3.5,-1);
	\draw[very thick] (-1,-2) -- (4.5,-2);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (-1.75,0);
	\draw[very thick, postaction={decorate}] (1.25,0) -- (.25,1);
	%% draw the back sheet
	\draw (-4,5) -- (-4,1);
	\draw (1.5,5) -- (1.5,1);
	\path[fill=red] (-4,5) rectangle (1.5,1);
	\draw[very thick, red] (-1.25,5) .. controls (-1.25,4) and (.25,2) .. (.25,1);
	%% draw the back sideways sheet
	\path[fill=blue] (-.25,4) .. controls (-.25,3) and (1.25,1) .. (1.25,0) -- (.25,1) ..
		controls (.25,2) and (-1.25,4) .. (-1.25,5);
	%% draw the back middle sheet
	\draw (-3,4) -- (-3,0);
	\draw (2.5,4) -- (2.5,0);
	\path[fill=red] (-3,4) rectangle (2.5,0);
	\draw[very thick, red] (-.25,4) .. controls (-.25,3) and (1.25,1) .. (1.25,0);
	\draw[very thick, red] (-1.75, 4) -- (-1.75,0);
	%% draw the middle sideways sheet
	\path[fill=blue] (-.75,3) -- (-.75,-1) -- (-1.75,0) -- (-1.75,4);
	%% draw the front middle sheet
	\draw (-2,3) -- (-2,-1);
	\draw (3.5,3) -- (3.5,-1);
	\path[fill=red] (-2,3) rectangle (3.5,-1);
	\draw[very thick, red] (.75,-1) .. controls (.75,0) and (2.25,2) .. (2.25,3);
	\draw[very thick, red] (-.75, 3) -- (-.75,-1);
	%% draw the front sideways sheet
	\path[fill=blue] (3.25,2) .. controls (3.25,1) and (1.75,-1) .. (1.75,-2) -- (.75,-1) ..
		controls (.75,0) and (2.25,2) .. (2.25,3);
	%% draw the front sheet
	\draw (-1,2) -- (-1,-2);
	\draw (4.5,2) -- (4.5,-2);
	\path[fill=red] (-1,2) rectangle (4.5,-2);
	\draw[very thick, red] (3.25, 2) .. controls (3.25,1) and (1.75,-1) .. (1.75,-2);
	%% draw the top web
	\draw[very thick] (-4,5) -- (1.5,5);
	\draw[very thick] (-3,4) -- (2.5,4);
	\draw[very thick] (-2,3) -- (3.5,3);
	\draw[very thick] (-1,2) -- (4.5,2);
	\draw[very thick, postaction={decorate}] (3.25,2) -- (2.25,3);
	\draw[very thick, postaction={decorate}] (-.75,3) -- (-1.75,4);
	\draw[very thick, postaction={decorate}] (-.25,4) -- (-1.25,5);
\end{tikzpicture}};
(0,20)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
	%% draw the bottom web
	\draw[very thick] (-4,1) -- (1.5,1);
	\draw[very thick] (-3,0) -- (2.5,0);
	\draw[very thick] (-2,-1) -- (3.5,-1);
	\draw[very thick] (-1,-2) -- (4.5,-2);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (-1.75,0);
	\draw[very thick, postaction={decorate}] (-.25,0) -- (-1.25,1);
	%% draw the back sheet
	\draw (-4,5) -- (-4,1);
	\draw (1.5,5) -- (1.5,1);
	\path[fill=red] (-4,5) rectangle (1.5,1);
	\draw[very thick, red] (-2.75,5) .. controls (-2.75,4) and (-1.25,2) .. (-1.25,1);
	%% draw the back sideways sheet
	\path[fill=blue] (-1.75,4) .. controls (-1.75,3) and (-.25,1) .. (-.25,0) -- (-1.25,1) ..
		controls (-1.25,2) and (-2.75,4) .. (-2.75,5);
	%% draw the back middle sheet
	\draw (-3,4) -- (-3,0);
	\draw (2.5,4) -- (2.5,0);
	\path[fill=red] (-3,4) rectangle (2.5,0);
	\draw[very thick, red] (-1.75,4) .. controls (-1.75,3) and (-.25,1) .. (-.25,0);
	\draw[very thick, red] (-.25, 4) .. controls (-.25,3) and (-1.75,1) .. (-1.75,0);
	%% draw the middle sideways sheet
	\path[fill=blue] (-.25, 4) .. controls (-.25,3) and (-1.75,1) .. (-1.75,0) -- (-.75,-1) ..
		controls (-.75,0) and (.75,2) .. (.75,3);
	%% draw the front middle sheet
	\draw (-2,3) -- (-2,-1);
	\draw (3.5,3) -- (3.5,-1);
	\path[fill=red] (-2,3) rectangle (3.5,-1);
	\draw[very thick, red] (2.25,3) -- (2.25,-1);
	\draw[very thick, red] (-.75,-1) .. controls (-.75,0) and (.75,2) .. (.75,3);
	%% draw the front sideways sheet
	\path[fill=blue] (3.25,2) -- (3.25,-2) -- (2.25,-1) -- (2.25,3);
	%% draw the front sheet
	\draw (-1,2) -- (-1,-2);
	\draw (4.5,2) -- (4.5,-2);
	\path[fill=red] (-1,2) rectangle (4.5,-2);
	\draw[very thick, red] (3.25, 2) -- (3.25,-2);
	%% draw the top web
	\draw[very thick] (-4,5) -- (1.5,5);
	\draw[very thick] (-3,4) -- (2.5,4);
	\draw[very thick] (-2,3) -- (3.5,3);
	\draw[very thick] (-1,2) -- (4.5,2);
	\draw[very thick, postaction={decorate}] (3.25,2) -- (2.25,3);
	\draw[very thick, postaction={decorate}] (.75,3) -- (-.25,4);
	\draw[very thick, postaction={decorate}] (-1.75,4) -- (-2.75,5);
\end{tikzpicture}};
\endxy \qquad \text{and} \qquad
\xy
(0,-20)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
	%% draw the bottom web
	\draw[very thick] (-4,1) -- (1.5,1);
	\draw[very thick] (-3,0) -- (2.5,0);
	\draw[very thick] (-2,-1) -- (3.5,-1);
	\draw[very thick] (-1,-2) -- (4.5,-2);
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (.75,-1) -- (-.25,0);
	\draw[very thick, postaction={decorate}] (1.25,0) -- (.25,1);
	%% draw the back sheet
	\draw (-4,5) -- (-4,1);
	\draw (1.5,5) -- (1.5,1);
	\path[fill=red] (-4,5) rectangle (1.5,1);
	\draw[very thick, red] (-1.25,5) .. controls (-1.25,4) and (.25,2) .. (.25,1);
	%% draw the back sideways sheet
	\path[fill=blue] (-1.25,5) .. controls (-1.25,4) and (.25,2) .. (.25,1) -- (1.25,0) ..
		controls (1.25,1) and (-.25,3) .. (-.25,4);
	%% draw the back middle sheet
	\draw (-3,4) -- (-3,0);
	\draw (2.5,4) -- (2.5,0);
	\path[fill=red] (-3,4) rectangle (2.5,0);
	\draw[very thick, red] (-.25,4) .. controls (-.25,3) and (1.25,1) .. (1.25,0);
	\draw[very thick, red] (1.25, 4) .. controls (1.25,3) and (-.25,1) .. (-.25,0);
	%% draw the middle sideways sheet
	\path[fill=blue] (2.25,3) .. controls (2.25,2) and (.75,0) .. (.75,-1) -- (-.25,0) ..
		controls (-.25,1) and (1.25,3) .. (1.25, 4);
	%% draw the front middle sheet
	\draw (-2,3) -- (-2,-1);
	\draw (3.5,3) -- (3.5,-1);
	\path[fill=red] (-2,3) rectangle (3.5,-1);
	\draw[very thick, red] (2.25,3) .. controls (2.25,2) and (.75,0) .. (.75,-1);
	\draw[very thick, red] (-.75, 3) -- (-.75,-1);
	%% draw the front sideways sheet
	\path[fill=blue] (.25,2) -- (.25,-2) -- (-.75,-1) -- (-.75,3);
	%% draw the front sheet
	\draw (-1,2) -- (-1,-2);
	\draw (4.5,2) -- (4.5,-2);
	\path[fill=red] (-1,2) rectangle (4.5,-2);
	\draw[very thick, red] (.25,2) -- (.25,-2);
	%% draw the top web
	\draw[very thick] (-4,5) -- (1.5,5);
	\draw[very thick] (-3,4) -- (2.5,4);
	\draw[very thick] (-2,3) -- (3.5,3);
	\draw[very thick] (-1,2) -- (4.5,2);
	\draw[very thick, postaction={decorate}] (.25,2) -- (-.75,3);
	\draw[very thick, postaction={decorate}] (2.25,3) -- (1.25,4);
	\draw[very thick, postaction={decorate}] (-.25,4) -- (-1.25,5);
\end{tikzpicture}};
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
	%% draw the bottom web
	\draw[very thick] (-4,1) -- (1.5,1);
	\draw[very thick] (-3,0) -- (2.5,0);
	\draw[very thick] (-2,-1) -- (3.5,-1);
	\draw[very thick] (-1,-2) -- (4.5,-2);
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (2.25,-1) -- (1.25,0);
	\draw[very thick, postaction={decorate}] (-.25,0) -- (-1.25,1);
	%% draw the back sheet
	\draw (-4,5) -- (-4,1);
	\draw (1.5,5) -- (1.5,1);
	\path[fill=red] (-4,5) rectangle (1.5,1);
	\draw[very thick, red] (-2.75,5) .. controls (-2.75,4) and (-1.25,2) .. (-1.25,1);
	%% draw the back sideways sheet
	\path[fill=blue] (-2.75,5) .. controls (-2.75,4) and (-1.25,2) .. (-1.25,1) -- (-.25,0) ..
		controls (-.25,1) and (-1.75,3) .. (-1.75,4);
	%% draw the back middle sheet
	\draw (-3,4) -- (-3,0);
	\draw (2.5,4) -- (2.5,0);
	\path[fill=red] (-3,4) rectangle (2.5,0);
	\draw[very thick, red] (-1.75,4) .. controls (-1.75,3) and (-.25,1) .. (-.25,0);
	\draw[very thick, red] (1.25, 4) -- (1.25,0);
	%% draw the middle sideways sheet
	\path[fill=blue] (2.25,3) -- (2.25,-1) -- (1.25,0) -- (1.25, 4);
	%% draw the front middle sheet
	\draw (-2,3) -- (-2,-1);
	\draw (3.5,3) -- (3.5,-1);
	\path[fill=red] (-2,3) rectangle (3.5,-1);
	\draw[very thick, red] (.75,3) .. controls (.75,2) and (-.75,0) .. (-.75,-1);
	\draw[very thick, red] (2.25, 3) -- (2.25,-1);
	%% draw the front sideways sheet
	\path[fill=blue] (.75,3) .. controls (.75,2) and (-.75,0) .. (-.75,-1) -- (.25,-2) ..
		controls (.25,-1) and (1.75,1) .. (1.75,2);
	%% draw the front sheet
	\draw (-1,2) -- (-1,-2);
	\draw (4.5,2) -- (4.5,-2);
	\path[fill=red] (-1,2) rectangle (4.5,-2);
	\draw[very thick, red] (.25,-2) .. controls (.25,-1) and (1.75,1) .. (1.75,2);
	%% draw the top web
	\draw[very thick] (-4,5) -- (1.5,5);
	\draw[very thick] (-3,4) -- (2.5,4);
	\draw[very thick] (-2,3) -- (3.5,3);
	\draw[very thick] (-1,2) -- (4.5,2);
	\draw[very thick, postaction={decorate}] (1.75,2) -- (.75,3);
	\draw[very thick, postaction={decorate}] (2.25,3) -- (1.25,4);
	\draw[very thick, postaction={decorate}] (-1.75,4) -- (-2.75,5);
\end{tikzpicture}};
(0,20)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
	%% draw the bottom web
	\draw[very thick] (-4,1) -- (1.5,1);
	\draw[very thick] (-3,0) -- (2.5,0);
	\draw[very thick] (-2,-1) -- (3.5,-1);
	\draw[very thick] (-1,-2) -- (4.5,-2);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (2.25,-1) -- (1.25,0);
	\draw[very thick, postaction={decorate}] (-1.75,0) -- (-2.75,1);
	%% draw the back sheet
	\draw (-4,5) -- (-4,1);
	\draw (1.5,5) -- (1.5,1);
	\path[fill=red] (-4,5) rectangle (1.5,1);
	\draw[very thick, red] (-2.75,5) -- (-2.75,1);
	%% draw the back sideways sheet
	\path[fill=blue] (-2.75,5) -- (-2.75,1) -- (-1.75,0) -- (-1.75,4);
	%% draw the back middle sheet
	\draw (-3,4) -- (-3,0);
	\draw (2.5,4) -- (2.5,0);
	\path[fill=red] (-3,4) rectangle (2.5,0);
	\draw[very thick, red] (-1.75,4) -- (-1.75,0);
	\draw[very thick, red] (-.25,4) .. controls (-.25,3) and (1.25,1) .. (1.25,0);
	%% draw the middle sideways sheet
	\path[fill=blue] (-.25,4) .. controls (-.25,3) and (1.25,1) .. (1.25,0) -- (2.25,-1) ..
		controls (2.25,0) and (.75,2) .. (.75,3);
	%% draw the front middle sheet
	\draw (-2,3) -- (-2,-1);
	\draw (3.5,3) -- (3.5,-1);
	\path[fill=red] (-2,3) rectangle (3.5,-1);
	\draw[very thick, red] (2.25,3) .. controls (2.25,2) and (.75,0) .. (.75,-1);
	\draw[very thick, red] (2.25,-1) .. controls (2.25,0) and (.75,2) .. (.75,3);
	%% draw the front sideways sheet
	\path[fill=blue] (2.25,3) .. controls (2.25,2) and (.75,0) .. (.75,-1) -- (1.75,-2) ..
		controls (1.75,-1) and (3.25,1) .. (3.25,2);
	%% draw the front sheet
	\draw (-1,2) -- (-1,-2);
	\draw (4.5,2) -- (4.5,-2);
	\path[fill=red] (-1,2) rectangle (4.5,-2);
	\draw[very thick, red] (1.75,-2) .. controls (1.75,-1) and (3.25,1) .. (3.25,2);
	%% draw the top web
	\draw[very thick] (-4,5) -- (1.5,5);
	\draw[very thick] (-3,4) -- (2.5,4);
	\draw[very thick] (-2,3) -- (3.5,3);
	\draw[very thick] (-1,2) -- (4.5,2);
	\draw[very thick, postaction={decorate}] (3.25,2) -- (2.25,3);
	\draw[very thick, postaction={decorate}] (.75,3) -- (-.25,4);
	\draw[very thick, postaction={decorate}] (-1.75,4) -- (-2.75,5);
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.65]
	%% draw the bottom webs
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (.75,-1) -- (-.25,0);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
	%\draw[very thick] (3.5,-1) -- (2.25,-1);
	%\draw[very thick] (.75,-1) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (-2,-1);
	\draw[very thick, postaction={decorate}] (2.25,-1) -- (.75,-1);
	\draw[very thick] (-3,0) -- (2.5,0);
	\draw[very thick] (-1,-2) -- (4.5,-2);
	%% draw the back sheet
	\draw (-3,3) -- (-3,0);
	\draw (2.5,3) -- (2.5,0);
	\path[fill=red] (-3,3) rectangle (2.5,0);
	\draw[very thick, red] (-1.75,3) .. controls (-1.75,2) and (-.25,1) .. (-.25,0);
	%%draw the back sideways sheet
	\path[fill=blue] (-1.75,3) .. controls (-1.75,2) and (-.25,1) .. (-.25,0) -- (.75,-1) ..
		controls (.75,0) and (-.75,1) .. (-.75,2);
	%% draw the middle seams (highly modularized)
	\draw (-2,2) -- (-2,-1);
	%\draw (3.5,2) -- (3.5,-1);
	\draw (2.25,2) -- (2.25,-1);
	\draw[very thick, red] (.75,2) .. controls (.75,1.35) and (0,.5) .. (0,.5);
	\draw[very thick, red] (-.75,2) .. controls (-.75,1.35) and (0,.5) .. (0,.5);
	\draw (.75,-1) .. controls (.75,-.35) and (0,.5) .. (0,.5);
	\draw (-.75,-1) .. controls (-.75,-.35) and (0,.5) .. (0,.5);
	%% draw the middle sheet (highly modularized)
	%\path[fill=red] (2.25,2) rectangle (3.5,-1);
	\path[fill=blue] (2.25,2) -- (.75,2) .. controls (.75,1.35) and (0,.5) .. (0,.5) ..
		controls (0,.5) and (.75,-.35) .. (.75,-1) -- (2.25,-1);
	\path[fill=blue] (-2,2) -- (-.75,2) .. controls (-.75,1.35) and (0,.5) .. (0,.5) ..
		controls (0,.5) and (-.75,-.35) .. (-.75,-1) -- (-2,-1);
	\path[fill=red] (.75,2) .. controls (.75,1.35) and (0,.5) .. (0,.5) .. controls (0,.5) and (-.75,1.35) .. (-.75,2);
	%\path[fill=red] (.75,-1) .. controls (.75,-.35) and (0,.5) .. (0,.5) .. controls (0,.5) and (-.75,-.35) .. (-.75,-1);
	%% draw the front sideways sheets
	\path[fill=blue] (.75,2) .. controls (.75,1) and (-.75,0) .. (-.75,-1) -- (.25,-2) ..
		controls (.25,-1) and (1.75,0) .. (1.75,1);
	\path[fill=blue] (2.25,2) -- (2.25,-1) -- (3.25,-2) -- (3.25,1);
	%% draw the front sheet
	\draw (-1,1) -- (-1,-2);
	\draw (4.5,1) -- (4.5,-2);
	\path[fill=red] (-1,1) rectangle (4.5,-2);
	\draw[very thick, red] (.25,-2) .. controls (.25,-1) and (1.75,0) .. (1.75,1);
	\draw[very thick, red] (3.25,-2) -- (3.25,1);
	%% draw the top webs
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
     	\draw[very thick, postaction={decorate}] (-.75,2) -- (-1.75,3);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
	%\draw[very thick] (3.5,2) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (.75,2);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (-2,2);
	\draw[very thick, postaction={decorate}] (2.25,2) -- (.75,2);
	\draw[very thick] (-3,3) -- (2.5,3);
	\draw[very thick] (-1,1) -- (4.5,1);
\end{tikzpicture}};
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.65]
         %% draw the bottom webs
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
     	\draw[very thick, postaction={decorate}] (-.75,-1) -- (-1.75,0);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
	%\draw[very thick] (3.5,-1) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (-2,-1);
	\draw[very thick, postaction={decorate}] (2.25,-1) -- (.75,-1);
	\draw[very thick] (-3,0) -- (2.5,0);
	\draw[very thick] (-1,-2) -- (4.5,-2);
	%% draw the back sheet
	\draw (-3,3) -- (-3,0);
	\draw (2.5,3) -- (2.5,0);
	\path[fill=red] (-3,3) rectangle (2.5,0);
	\draw[very thick, red] (-1.75,3) -- (-1.75,0);
	%% draw the back middle sheet
	\path[fill=blue] (-1.75,3) -- (-.75,2) -- (-.75,-1) -- (-1.75,0);
	%% draw the middle seams (highly modularized)
	\draw (-2,2) -- (-2,-1);
	%\draw (3.5,2) -- (3.5,-1);
	\draw[very thick, red] (-.75,2) -- (-.75,-1);
	\draw[very thick, red] (.75,2) arc (180:270:.75);
	\draw[very thick, red] (.75,-1) arc (180:90:.75);
	\draw (2.25,2) arc (360:270:.75);
	\draw (2.25,-1) arc (0:90:.75);
	\draw (1.5,1.25) -- (1.5,-.25);
	\draw[very thick, red] (1.5,1.25) -- (2.5,.25);
	\draw[very thick, red] (1.5,-.25) -- (2.5,-1.25);
	%% draw the middle sheets (highly modularized)
	\path[fill=blue] (-2,2) rectangle (-.75,-1);
	\path[fill=red] (-.75,2) -- (.75,2) arc (180:270:.75) -- (1.5,-.25) arc (90:180:.75) -- (-.75,-1);
	%\path[fill=red] (3.5,2) -- (2.25,2) arc (360:270:.75) -- (1.5,-.25) arc (90:0:.75) -- (3.5,-1);
	\path[fill=blue] (2.25,2) arc (360:180:.75);
	\path[fill=blue] (2.25,-1) arc (0:180:.75);
	%% draw the cup sheet
	\path [fill=blue] (1.75,1) arc (180:240:0.75) -- (1.125,1.35) arc (240:180:0.75);
	\path [fill=blue] (2.125,0.35) arc (240:270:0.75) -- (1.5,1.25) arc (270:240:0.75);
	\path [fill=blue] (2.5,.25) arc (270:360:0.75) -- (2.25,2) arc (360:270:0.75);
	%% draw the cap sheet
	\path [fill=blue] (3.25,-2) arc (0:60:0.75) -- (1.875,-0.35) arc (60:0:0.75);
	\path [fill=blue] (1.875,-0.35) arc (60:90:0.75) -- (2.5,-1.25) arc (90:60:0.75);
	\path [fill=blue] (1.5,-0.25) arc (90:180:0.75) -- (1.75,-2) arc (180:90:0.75);
	%% draw the front middle rectangle
	\path[fill=red] (1.5,1.25) -- (1.5,-.25) -- (2.5,-1.25) -- (2.5,.25);
	%% draw the front sheet
	\draw (-1,1) -- (-1,-2);
	\draw (4.5,1) -- (4.5,-2);
	\path[fill=red] (-1,1) rectangle (4.5,-2);
	\draw[very thick, red] (3.25,1) arc(360:180:.75);
	\draw[very thick, red] (3.25,-2) arc(0:180:.75);
	\draw[very thick, red] (2.5,.25) -- (2.5,-1.25);
	%% draw the top webs
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
     	\draw[very thick, postaction={decorate}] (-.75,2) -- (-1.75,3);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
%	\draw[very thick] (3.5,2) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (.75,2);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (-2,2);
	\draw[very thick, postaction={decorate}] (2.25,2) -- (.75,2);
	\draw[very thick] (-3,3) -- (2.5,3);
	\draw[very thick] (-1,1) -- (4.5,1);
\end{tikzpicture}};
(0,19.5)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.65]
         %% draw the bottom webs
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
     	\draw[very thick, postaction={decorate}] (-.75,-1) -- (-1.75,0);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
%	\draw[very thick] (3.5,-1) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (-2,-1);
	\draw[very thick, postaction={decorate}] (2.25,-1) -- (.75,-1);
	\draw[very thick] (-3,0) -- (2.5,0);
	\draw[very thick] (-1,-2) -- (4.5,-2);
	%% draw the back sheet
	\draw (-3,3) -- (-3,0);
	\draw (2.5,3) -- (2.5,0);
	\path[fill=red] (-3,3) rectangle (2.5,0);
	\draw[very thick, red] (-.25,3) .. controls (-.25,2) and (-1.75,1) .. (-1.75,0);
	%%draw the back sideways sheet
	\path[fill=blue] (-.25,3) .. controls (-.25,2) and (-1.75,1) .. (-1.75,0) -- (-.75,-1) ..
		controls (-.75,0) and (.75,1) .. (.75,2);
	%% draw the middle seams (highly modularized)
	\draw (-2,2) -- (-2,-1);
%	\draw (3.5,2) -- (3.5,-1);
	\draw (2.25,2) -- (2.25,-1);
	\draw (.75,2) .. controls (.75,1.35) and (0,.5) .. (0,.5);
	\draw (-.75,2) .. controls (-.75,1.35) and (0,.5) .. (0,.5);
	\draw[very thick, red] (.75,-1) .. controls (.75,-.35) and (0,.5) .. (0,.5);
	\draw[very thick, red] (-.75,-1) .. controls (-.75,-.35) and (0,.5) .. (0,.5);
	%% draw the middle sheet (highly modularized)
%	\path[fill=red] (2.25,2) rectangle (3.5,-1);
	\path[fill=blue] (2.25,2) -- (.75,2) .. controls (.75,1.35) and (0,.5) .. (0,.5) ..
		controls (0,.5) and (.75,-.35) .. (.75,-1) -- (2.25,-1);
	\path[fill=blue] (-2,2) -- (-.75,2) .. controls (-.75,1.35) and (0,.5) .. (0,.5) ..
		controls (0,.5) and (-.75,-.35) .. (-.75,-1) -- (-2,-1);
%	\path[fill=red] (.75,2) .. controls (.75,1.35) and (0,.5) .. (0,.5) .. controls (0,.5) and (-.75,1.35) .. (-.75,2);
	\path[fill=red] (.75,-1) .. controls (.75,-.35) and (0,.5) .. (0,.5) .. controls (0,.5) and (-.75,-.35) .. (-.75,-1);
	%% draw the front sideways sheets
	\path[fill=blue] (-.75,2) .. controls (-.75,1) and (.75,0) .. (.75,-1) -- (1.75,-2) ..
		controls (1.75,-1) and (.25,0) .. (.25,1);
	\path[fill=blue] (2.25,2) -- (2.25,-1) -- (3.25,-2) -- (3.25,1);
	%% draw the front sheet
	\draw (-1,1) -- (-1,-2);
	\draw (4.5,1) -- (4.5,-2);
	\path[fill=red] (-1,1) rectangle (4.5,-2);
	\draw[very thick, red] (1.75,-2) .. controls (1.75,-1) and (.25,0) .. (.25,1);
	\draw[very thick, red] (3.25,-2) -- (3.25,1);
	%% draw the top webs
	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[very thick, postaction={decorate}] (.75,2) -- (-.25,3);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
%	\draw[very thick] (3.5,2) -- (2.25,2);
%	\draw[very thick] (.75,2) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (-2,2);
	\draw[very thick, postaction={decorate}] (2.25,2) -- (.75,2);
	\draw[very thick] (-3,3) -- (2.5,3);
	\draw[very thick] (-1,1) -- (4.5,1);
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.65]
	%% draw the bottom webs
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (.75,-1) -- (-.25,0);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (3.5,-1) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (.75,-1) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (-2,-1) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (.75,-1) -- (2.25,-1);
	\draw[very thick] (-3,0) -- (2.5,0);
	\draw[very thick] (-1,-2) -- (4.5,-2);
	%% draw the back sheet
	\draw (-3,3) -- (-3,0);
	\draw (2.5,3) -- (2.5,0);
	\path[fill=red] (-3,3) rectangle (2.5,0);
	\draw[very thick, red] (-1.75,3) .. controls (-1.75,2) and (-.25,1) .. (-.25,0);
	%%draw the back sideways sheet
	\path[fill=red] (-1.75,3) .. controls (-1.75,2) and (-.25,1) .. (-.25,0) -- (.75,-1) ..
		controls (.75,0) and (-.75,1) .. (-.75,2);
	%% draw the middle seams (highly modularized)
	\draw (-2,2) -- (-2,-1);
	\draw (3.5,2) -- (3.5,-1);
	\draw[very thick, red] (2.25,2) -- (2.25,-1);
	\draw (.75,2) .. controls (.75,1.35) and (0,.5) .. (0,.5);
	\draw (-.75,2) .. controls (-.75,1.35) and (0,.5) .. (0,.5);
	\draw[very thick, red] (.75,-1) .. controls (.75,-.35) and (0,.5) .. (0,.5);
	\draw[very thick, red] (-.75,-1) .. controls (-.75,-.35) and (0,.5) .. (0,.5);
	%% draw the middle sheet (highly modularized)
	\path[fill=red] (2.25,2) rectangle (3.5,-1);
	\path[fill=blue] (2.25,2) -- (.75,2) .. controls (.75,1.35) and (0,.5) .. (0,.5) ..
		controls (0,.5) and (.75,-.35) .. (.75,-1) -- (2.25,-1);
	\path[fill=red] (-2,2) -- (-.75,2) .. controls (-.75,1.35) and (0,.5) .. (0,.5) ..
		controls (0,.5) and (-.75,-.35) .. (-.75,-1) -- (-2,-1);
	%\path[fill=red] (.75,2) .. controls (.75,1.35) and (0,.5) .. (0,.5) .. controls (0,.5) and (-.75,1.35) .. (-.75,2);
	\path[fill=blue] (.75,-1) .. controls (.75,-.35) and (0,.5) .. (0,.5) .. controls (0,.5) and (-.75,-.35) .. (-.75,-1);
	%% draw the front sideways sheets
	\path[fill=blue] (.75,2) .. controls (.75,1) and (-.75,0) .. (-.75,-1) -- (.25,-2) ..
		controls (.25,-1) and (1.75,0) .. (1.75,1);
	\path[fill=blue] (2.25,2) -- (2.25,-1) -- (3.25,-2) -- (3.25,1);
	%% draw the front sheet
	\draw (-1,1) -- (-1,-2);
	\draw (4.5,1) -- (4.5,-2);
	\path[fill=red] (-1,1) rectangle (4.5,-2);
	\draw[very thick, red] (.25,-2) .. controls (.25,-1) and (1.75,0) .. (1.75,1);
	\draw[very thick, red] (3.25,-2) -- (3.25,1);
	%% draw the top webs
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
     	\draw[very thick, postaction={decorate}] (-.75,2) -- (-1.75,3);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (3.5,2) -- (2.25,2);
	%\draw[very thick] (.75,2) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (-2,2) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (.75,2) -- (2.25,2);
	\draw[very thick] (-3,3) -- (2.5,3);
	\draw[very thick] (-1,1) -- (4.5,1);
\end{tikzpicture}};
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.65]
         %% draw the bottom webs
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
     	\draw[very thick, postaction={decorate}] (-.75,-1) -- (-1.75,0);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (3.5,-1) -- (2.25,-1);
	%\draw[very thick] (.75,-1) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (-2,-1) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (.75,-1) -- (2.25,-1);
	\draw[very thick] (-3,0) -- (2.5,0);
	\draw[very thick] (-1,-2) -- (4.5,-2);
	%% draw the back sheet
	\draw (-3,3) -- (-3,0);
	\draw (2.5,3) -- (2.5,0);
	\path[fill=red] (-3,3) rectangle (2.5,0);
	\draw[very thick, red] (-1.75,3) -- (-1.75,0);
	%% draw the back middle sheet
	\path[fill=red] (-1.75,3) -- (-.75,2) -- (-.75,-1) -- (-1.75,0);
	%% draw the middle seams (highly modularized)
	\draw (-2,2) -- (-2,-1);
	\draw (3.5,2) -- (3.5,-1);
	\draw (-.75,2) -- (-.75,-1);
	\draw (.75,2) arc (180:270:.75);
	\draw (.75,-1) arc (180:90:.75);
	\draw[very thick, red] (2.25,2) arc (360:270:.75);
	\draw[very thick, red] (2.25,-1) arc (0:90:.75);
	\draw (1.5,1.25) -- (1.5,-.25);
	\draw[very thick, red] (1.5,1.25) -- (2.5,.25);
	\draw[very thick, red] (1.5,-.25) -- (2.5,-1.25);
	%% draw the middle sheets (highly modularized)
	\path[fill=red] (-2,2) rectangle (-.75,-1);
	%\path[fill=red] (-.75,2) -- (.75,2) arc (180:270:.75) -- (1.5,-.25) arc (90:180:.75) -- (-.75,-1);
	\path[fill=red] (3.5,2) -- (2.25,2) arc (360:270:.75) -- (1.5,-.25) arc (90:0:.75) -- (3.5,-1);
	\path[fill=blue] (2.25,2) arc (360:180:.75);
	\path[fill=blue] (2.25,-1) arc (0:180:.75);
	%% draw the cup sheet
	\path [fill=blue] (1.75,1) arc (180:240:0.75) -- (1.125,1.35) arc (240:180:0.75);
	\path [fill=blue] (2.125,0.35) arc (240:270:0.75) -- (1.5,1.25) arc (270:240:0.75);
	\path [fill=blue] (2.5,.25) arc (270:360:0.75) -- (2.25,2) arc (360:270:0.75);
	%% draw the cap sheet
	\path [fill=blue] (3.25,-2) arc (0:60:0.75) -- (1.875,-0.35) arc (60:0:0.75);
	\path [fill=blue] (1.875,-0.35) arc (60:90:0.75) -- (2.5,-1.25) arc (90:60:0.75);
	\path [fill=blue] (1.5,-0.25) arc (90:180:0.75) -- (1.75,-2) arc (180:90:0.75);
	%% draw the front middle rectangle
	\path[fill=red] (1.5,1.25) -- (1.5,-.25) -- (2.5,-1.25) -- (2.5,.25);
	%% draw the front sheet
	\draw (-1,1) -- (-1,-2);
	\draw (4.5,1) -- (4.5,-2);
	\path[fill=red] (-1,1) rectangle (4.5,-2);
	\draw[very thick, red] (3.25,1) arc(360:180:.75);
	\draw[very thick, red] (3.25,-2) arc(0:180:.75);
	\draw[very thick, red] (2.5,.25) -- (2.5,-1.25);
	%% draw the top webs
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
     	\draw[very thick, postaction={decorate}] (-.75,2) -- (-1.75,3);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (3.5,2) -- (2.25,2);
	%\draw[very thick] (.75,2) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (-2,2) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (.75,2) -- (2.25,2);
	\draw[very thick] (-3,3) -- (2.5,3);
	\draw[very thick] (-1,1) -- (4.5,1);
\end{tikzpicture}};
(0,19.5)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.65]
         %% draw the bottom webs
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
     	\draw[very thick, postaction={decorate}] (-.75,-1) -- (-1.75,0);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (3.5,-1) -- (2.25,-1);
	%\draw[very thick] (.75,-1) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (-2,-1) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (.75,-1) -- (2.25,-1);
	\draw[very thick] (-3,0) -- (2.5,0);
	\draw[very thick] (-1,-2) -- (4.5,-2);
	%% draw the back sheet
	\draw (-3,3) -- (-3,0);
	\draw (2.5,3) -- (2.5,0);
	\path[fill=red] (-3,3) rectangle (2.5,0);
	\draw[very thick, red] (-.25,3) .. controls (-.25,2) and (-1.75,1) .. (-1.75,0);
	%%draw the back sideways sheet
	\path[fill=red] (-.25,3) .. controls (-.25,2) and (-1.75,1) .. (-1.75,0) -- (-.75,-1) ..
		controls (-.75,0) and (.75,1) .. (.75,2);
	%% draw the middle seams (highly modularized)
	\draw (-2,2) -- (-2,-1);
	\draw (3.5,2) -- (3.5,-1);
	\draw[very thick, red] (2.25,2) -- (2.25,-1);
	\draw[very thick, red] (.75,2) .. controls (.75,1.35) and (0,.5) .. (0,.5);
	\draw[very thick, red] (-.75,2) .. controls (-.75,1.35) and (0,.5) .. (0,.5);
	\draw (.75,-1) .. controls (.75,-.35) and (0,.5) .. (0,.5);
	\draw (-.75,-1) .. controls (-.75,-.35) and (0,.5) .. (0,.5);
	%% draw the middle sheet (highly modularized)
	\path[fill=red] (2.25,2) rectangle (3.5,-1);
	\path[fill=blue] (2.25,2) -- (.75,2) .. controls (.75,1.35) and (0,.5) .. (0,.5) ..
		controls (0,.5) and (.75,-.35) .. (.75,-1) -- (2.25,-1);
	\path[fill=red] (-2,2) -- (-.75,2) .. controls (-.75,1.35) and (0,.5) .. (0,.5) ..
		controls (0,.5) and (-.75,-.35) .. (-.75,-1) -- (-2,-1);
	\path[fill=blue] (.75,2) .. controls (.75,1.35) and (0,.5) .. (0,.5) .. controls (0,.5) and (-.75,1.35) .. (-.75,2);
	%\path[fill=red] (.75,-1) .. controls (.75,-.35) and (0,.5) .. (0,.5) .. controls (0,.5) and (-.75,-.35) .. (-.75,-1);
	%% draw the front sideways sheets
	\path[fill=blue] (-.75,2) .. controls (-.75,1) and (.75,0) .. (.75,-1) -- (1.75,-2) ..
		controls (1.75,-1) and (.25,0) .. (.25,1);
	\path[fill=blue] (2.25,2) -- (2.25,-1) -- (3.25,-2) -- (3.25,1);
	%% draw the front sheet
	\draw (-1,1) -- (-1,-2);
	\draw (4.5,1) -- (4.5,-2);
	\path[fill=red] (-1,1) rectangle (4.5,-2);
	\draw[very thick, red] (1.75,-2) .. controls (1.75,-1) and (.25,0) .. (.25,1);
	\draw[very thick, red] (3.25,-2) -- (3.25,1);
	%% draw the top webs
	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[very thick, postaction={decorate}] (.75,2) -- (-.25,3);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (3.5,2) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (.75,2) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (-2,2) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (.75,2) -- (2.25,2);
	\draw[very thick] (-3,3) -- (2.5,3);
	\draw[very thick] (-1,1) -- (4.5,1);
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.65]
	%% draw the bottom webs
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (.75,-1) -- (-.25,0);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (3.5,-1) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (.75,-1) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (-2,-1) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (.75,-1) -- (2.25,-1);
	\draw[very thick] (-3,0) -- (2.5,0);
	\draw[very thick] (-1,-2) -- (4.5,-2);
	%% draw the back sheet
	\draw (-3,3) -- (-3,0);
	\draw (2.5,3) -- (2.5,0);
	\path[fill=red] (-3,3) rectangle (2.5,0);
	\draw[very thick, red] (1.25,3) .. controls (1.25,2) and (-.25,1) .. (-.25,0);
	%%draw the back sideways sheet
	\path[fill=red] (1.25,3) .. controls (1.25,2) and (-.25,1) .. (-.25,0) -- (.75,-1) ..
		controls (.75,0) and (2.25,1) .. (2.25,2);
	%% draw the middle seams (highly modularized)
	\draw (-2,2) -- (-2,-1);
	\draw (3.5,2) -- (3.5,-1);
	\draw[very thick, red] (-.75,2) -- (-.75,-1);
	\draw (2.25,2) .. controls (2.25,1.35) and (1.5,.5) .. (1.5,.5);
	\draw (.75,2) .. controls (.75,1.35) and (1.5,.5) .. (1.5,.5);
	\draw[very thick, red] (2.25,-1) .. controls (2.25,-.35) and (1.5,.5) .. (1.5,.5);
	\draw[very thick, red] (.75,-1) .. controls (.75,-.35) and (1.5,.5) .. (1.5,.5);
	%% draw the middle sheet (highly modularized)
	\path[fill=red] (-2,2) rectangle (-.75,-1);
	\path[fill=red] (3.5,2) -- (2.25,2) .. controls (2.25,1.35) and (1.5,.5) .. (1.5,.5) ..
		controls (1.5,.5) and (2.25,-.35) .. (2.25,-1) -- (3.5,-1);
	\path[fill=blue] (-.75,2) -- (.75,2) .. controls (.75,1.35) and (1.5,.5) .. (1.5,.5) ..
		controls (1.5,.5) and (.75,-.35) .. (.75,-1) -- (-.75,-1);
	%\path[fill=red] (.75,2) .. controls (.75,1.35) and (1.5,.5) .. (1.5,.5) ..
	%	controls (1.5,.5) and (2.25,1.35) .. (2.25,2);
	\path[fill=blue] (.75,-1) .. controls (.75,-.35) and (1.5,.5) .. (1.5,.5) ..
		controls (1.5,.5) and (2.25,-.35) .. (2.25,-1);
	%% draw the front sideways sheets
	\path[fill=blue] (.75,2) .. controls (.75,1) and (2.25,0) .. (2.25,-1) -- (3.25,-2) ..
		controls (3.25,-1) and (1.75,0) .. (1.75,1);
	\path[fill=blue] (-.75,2) -- (-.75,-1) -- (.25,-2) -- (.25,1);
	%% draw the front sheet
	\draw (-1,1) -- (-1,-2);
	\draw (4.5,1) -- (4.5,-2);
	\path[fill=red] (-1,1) rectangle (4.5,-2);
	\draw[very thick, red] (3.25,-2) .. controls (3.25,-1) and (1.75,0) .. (1.75,1);
	\draw[very thick, red] (.25,-2) -- (.25,1);
	%% draw the top webs
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
     	\draw[very thick, postaction={decorate}] (2.25,2) -- (1.25,3);
	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (3.5,2) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (.75,2) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (-2,2) -- (-.75,2);
	%\draw[very thick] (.75,2) -- (2.25,2);
	\draw[very thick] (-3,3) -- (2.5,3);
	\draw[very thick] (-1,1) -- (4.5,1);
\end{tikzpicture}};
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.65]
         %% draw the bottom webs
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
     	\draw[very thick, postaction={decorate}] (2.25,-1) -- (1.25,0);
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (3.5,-1) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (.75,-1) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (-2,-1) -- (-.75,-1);
	%\draw[very thick] (.75,-1) -- (2.25,-1);
	\draw[very thick] (-3,0) -- (2.5,0);
	\draw[very thick] (-1,-2) -- (4.5,-2);
	%% draw the back sheet
	\draw (-3,3) -- (-3,0);
	\draw (2.5,3) -- (2.5,0);
	\path[fill=red] (-3,3) rectangle (2.5,0);
	\draw[very thick, red] (1.25,3) -- (1.25,0);
	%% draw the back middle sheet
	\path[fill=red] (1.25,3) -- (2.25,2) -- (2.25,-1) -- (1.25,0);
	%% draw the middle seams (highly modularized)
	\draw (-2,2) -- (-2,-1);
	\draw (3.5,2) -- (3.5,-1);
	\draw (2.25,2) -- (2.25,-1);
	\draw[very thick, red] (-.75,2) arc (180:270:.75);
	\draw[very thick, red] (-.75,-1) arc (180:90:.75);
	\draw (.75,2) arc (360:270:.75);
	\draw (.75,-1) arc (0:90:.75);
	\draw (0,1.25) -- (0,-.25);
	\draw[very thick, red] (0,1.25) -- (1,.25);
	\draw[very thick, red] (0,-.25) -- (1,-1.25);
	%% draw the middle sheets (highly modularized)
	\path[fill=red] (2.25,2) rectangle (3.5,-1);
	\path[fill=red] (-2,2) -- (-.75,2) arc (180:270:.75) -- (0,-.25) arc (90:180:.75) -- (-2,-1);
	%\path[fill=red] (2.25,2) -- (.75,2) arc (360:270:.75) -- (0,-.25) arc (90:0:.75) -- (2.25,-1);
	\path[fill=blue] (.75,2) arc (360:180:.75);
	\path[fill=blue] (.75,-1) arc (0:180:.75);
	%% draw the cup sheet
	\path [fill=blue] (.25,1) arc (180:240:0.75) -- (-.375,1.35) arc (240:180:0.75);
	\path [fill=blue] (.625,0.35) arc (240:270:0.75) -- (0,1.25) arc (270:240:0.75);
	\path [fill=blue] (1,.25) arc (270:360:0.75) -- (.75,2) arc (360:270:0.75);
	%% draw the cap sheet
	\path [fill=blue] (1.75,-2) arc (0:60:0.75) -- (.375,-0.35) arc (60:0:0.75);
	\path [fill=blue] (.375,-0.35) arc (60:90:0.75) -- (1,-1.25) arc (90:60:0.75);
	\path [fill=blue] (0,-0.25) arc (90:180:0.75) -- (.25,-2) arc (180:90:0.75);
	%% draw the front middle rectangle
	\path[fill=red] (0,1.25) -- (0,-.25) -- (1,-1.25) -- (1,.25);
	%% draw the front sheet
	\draw (-1,1) -- (-1,-2);
	\draw (4.5,1) -- (4.5,-2);
	\path[fill=red] (-1,1) rectangle (4.5,-2);
	\draw[very thick, red] (1.75,1) arc(360:180:.75);
	\draw[very thick, red] (1.75,-2) arc(0:180:.75);
	\draw[very thick, red] (1,.25) -- (1,-1.25);
	%% draw the top webs
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
     	\draw[very thick, postaction={decorate}] (2.25,2) -- (1.25,3);
	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (3.5,2) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (.75,2) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (-2,2) -- (-.75,2);
	%\draw[very thick] (.75,2) -- (2.25,2);
	\draw[very thick] (-3,3) -- (2.5,3);
	\draw[very thick] (-1,1) -- (4.5,1);
\end{tikzpicture}};
(0,19.5)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.65]
         %% draw the bottom webs
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
     	\draw[very thick, postaction={decorate}] (2.25,-1) -- (1.25,0);
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (3.5,-1) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (.75,-1) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (-2,-1) -- (-.75,-1);
	%\draw[very thick] (.75,-1) -- (2.25,-1);
	\draw[very thick] (-3,0) -- (2.5,0);
	\draw[very thick] (-1,-2) -- (4.5,-2);
	%% draw the back sheet
	\draw (-3,3) -- (-3,0);
	\draw (2.5,3) -- (2.5,0);
	\path[fill=red] (-3,3) rectangle (2.5,0);
	\draw[very thick, red] (-.25,3) .. controls (-.25,2) and (1.25,1) .. (1.25,0);
	%%draw the back sideways sheet
	\path[fill=red] (-.25,3) .. controls (-.25,2) and (1.25,1) .. (1.25,0) -- (2.25,-1) ..
		controls (2.25,0) and (.75,1) .. (.75,2);
	%% draw the middle seams (highly modularized)
	\draw (-2,2) -- (-2,-1);
	\draw (3.5,2) -- (3.5,-1);
	\draw[very thick, red] (-.75,2) -- (-.75,-1);
	\draw[very thick, red] (.75,2) .. controls (.75,1.35) and (1.5,.5) .. (1.5,.5);
	\draw[very thick, red] (2.25,2) .. controls (2.25,1.35) and (1.5,.5) .. (1.5,.5);
	\draw (.75,-1) .. controls (.75,-.35) and (1.5,.5) .. (1.5,.5);
	\draw (2.25,-1) .. controls (2.25,-.35) and (1.5,.5) .. (1.5,.5);
	%% draw the middle sheet (highly modularized)
	\path[fill=red] (-2,2) rectangle (-.75,-1);
	\path[fill=red] (3.5,2) -- (2.25,2) .. controls (2.25,1.35) and (1.5,.5) .. (1.5,.5) ..
		controls (1.5,.5) and (2.25,-.35) .. (2.25,-1) -- (3.5,-1);
	\path[fill=blue] (-.75,2) -- (.75,2) .. controls (.75,1.35) and (1.5,.5) .. (1.5,.5) ..
		controls (1.5,.5) and (.75,-.35) .. (.75,-1) -- (-.75,-1);
	\path[fill=blue] (.75,2) .. controls (.75,1.35) and (1.5,.5) .. (1.5,.5) ..
		controls (1.5,.5) and (2.25,1.35) .. (2.25,2);
	%\path[fill=red] (.75,-1) .. controls (.75,-.35) and (1.5,.5) .. (1.5,.5) ..
	%	controls (1.5,.5) and (2.25,-.35) .. (2.25,-1);
	%% draw the front sideways sheets
	\path[fill=blue] (2.25,2) .. controls (2.25,1) and (.75,0) .. (.75,-1) -- (1.75,-2) ..
		controls (1.75,-1) and (3.25,0) .. (3.25,1);
	\path[fill=blue] (-.75,2) -- (-.75,-1) -- (.25,-2) -- (.25,1);
	%% draw the front sheet
	\draw (-1,1) -- (-1,-2);
	\draw (4.5,1) -- (4.5,-2);
	\path[fill=red] (-1,1) rectangle (4.5,-2);
	\draw[very thick, red] (1.75,-2) .. controls (1.75,-1) and (3.25,0) .. (3.25,1);
	\draw[very thick, red] (.25,-2) -- (.25,1);
	%% draw the top webs
	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[very thick, postaction={decorate}] (.75,2) -- (-.25,3);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (3.5,2) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (.75,2) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (-2,2) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (.75,2) -- (2.25,2);
	\draw[very thick] (-3,3) -- (2.5,3);
	\draw[very thick] (-1,1) -- (4.5,1);
\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.65]
	%% draw the bottom webs
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (.75,-1) -- (-.25,0);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (2.25,-1) -- (3.55,-1);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.75,-1);
	%\draw[very thick] (-2,-1) -- (-.75,-1);
	%\draw[very thick] (.75,-1) -- (2.25,-1);
	\draw[very thick] (-3,0) -- (2.5,0);
	\draw[very thick] (-1,-2) -- (4.5,-2);
	%% draw the back sheet
	\draw (-3,3) -- (-3,0);
	\draw (2.5,3) -- (2.5,0);
	\path[fill=red] (-3,3) rectangle (2.5,0);
	\draw[very thick, red] (1.25,3) .. controls (1.25,2) and (-.25,1) .. (-.25,0);
	%%draw the back sideways sheet
	\path[fill=blue] (1.25,3) .. controls (1.25,2) and (-.25,1) .. (-.25,0) -- (.75,-1) ..
		controls (.75,0) and (2.25,1) .. (2.25,2);
	%% draw the middle seams (highly modularized)
	%\draw (-2,2) -- (-2,-1);
	\draw (3.5,2) -- (3.5,-1);
	\draw (-.75,2) -- (-.75,-1);
	\draw[very thick, red] (2.25,2) .. controls (2.25,1.35) and (1.5,.5) .. (1.5,.5);
	\draw[very thick, red] (.75,2) .. controls (.75,1.35) and (1.5,.5) .. (1.5,.5);
	\draw (2.25,-1) .. controls (2.25,-.35) and (1.5,.5) .. (1.5,.5);
	\draw (.75,-1) .. controls (.75,-.35) and (1.5,.5) .. (1.5,.5);
	%% draw the middle sheet (highly modularized)
	%\path[fill=red] (-2,2) rectangle (-.75,-1);
	\path[fill=blue] (3.5,2) -- (2.25,2) .. controls (2.25,1.35) and (1.5,.5) .. (1.5,.5) ..
		controls (1.5,.5) and (2.25,-.35) .. (2.25,-1) -- (3.5,-1);
	\path[fill=blue] (-.75,2) -- (.75,2) .. controls (.75,1.35) and (1.5,.5) .. (1.5,.5) ..
		controls (1.5,.5) and (.75,-.35) .. (.75,-1) -- (-.75,-1);
	\path[fill=red] (.75,2) .. controls (.75,1.35) and (1.5,.5) .. (1.5,.5) ..
		controls (1.5,.5) and (2.25,1.35) .. (2.25,2);
	%\path[fill=red] (.75,-1) .. controls (.75,-.35) and (1.5,.5) .. (1.5,.5) ..
	%	controls (1.5,.5) and (2.25,-.35) .. (2.25,-1);
	%% draw the front sideways sheets
	\path[fill=blue] (.75,2) .. controls (.75,1) and (2.25,0) .. (2.25,-1) -- (3.25,-2) ..
		controls (3.25,-1) and (1.75,0) .. (1.75,1);
	\path[fill=blue] (-.75,2) -- (-.75,-1) -- (.25,-2) -- (.25,1);
	%% draw the front sheet
	\draw (-1,1) -- (-1,-2);
	\draw (4.5,1) -- (4.5,-2);
	\path[fill=red] (-1,1) rectangle (4.5,-2);
	\draw[very thick, red] (3.25,-2) .. controls (3.25,-1) and (1.75,0) .. (1.75,1);
	\draw[very thick, red] (.25,-2) -- (.25,1);
	%% draw the top webs
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
     	\draw[very thick, postaction={decorate}] (2.25,2) -- (1.25,3);
	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (2.25,2) -- (3.5,2);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (.75,2);
	%\draw[very thick] (-2,2) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (2.25,2) -- (.75,2);
	\draw[very thick] (-3,3) -- (2.5,3);
	\draw[very thick] (-1,1) -- (4.5,1);
\end{tikzpicture}};
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.65]
         %% draw the bottom webs
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
     	\draw[very thick, postaction={decorate}] (2.25,-1) -- (1.25,0);
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (2.25,-1) -- (3.5,-1);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.75,-1);
	%\draw[very thick] (-2,-1) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (2.25,-1) -- (.75,-1);
	\draw[very thick] (-3,0) -- (2.5,0);
	\draw[very thick] (-1,-2) -- (4.5,-2);
	%% draw the back sheet
	\draw (-3,3) -- (-3,0);
	\draw (2.5,3) -- (2.5,0);
	\path[fill=red] (-3,3) rectangle (2.5,0);
	\draw[very thick, red] (1.25,3) -- (1.25,0);
	%% draw the back middle sheet
	\path[fill=blue] (1.25,3) -- (2.25,2) -- (2.25,-1) -- (1.25,0);
	%% draw the middle seams (highly modularized)
	%\draw (-2,2) -- (-2,-1);
	\draw (3.5,2) -- (3.5,-1);
	\draw[very thick, red] (2.25,2) -- (2.25,-1);
	\draw (-.75,2) arc (180:270:.75);
	\draw (-.75,-1) arc (180:90:.75);
	\draw[very thick, red] (.75,2) arc (360:270:.75);
	\draw[very thick, red] (.75,-1) arc (0:90:.75);
	\draw (0,1.25) -- (0,-.25);
	\draw[very thick, red] (0,1.25) -- (1,.25);
	\draw[very thick, red] (0,-.25) -- (1,-1.25);
	%% draw the middle sheets (highly modularized)
	\path[fill=blue] (2.25,2) rectangle (3.5,-1);
	%\path[fill=red] (-2,2) -- (-.75,2) arc (180:270:.75) -- (0,-.25) arc (90:180:.75) -- (-2,-1);
	\path[fill=red] (2.25,2) -- (.75,2) arc (360:270:.75) -- (0,-.25) arc (90:0:.75) -- (2.25,-1);
	\path[fill=blue] (.75,2) arc (360:180:.75);
	\path[fill=blue] (.75,-1) arc (0:180:.75);
	%% draw the cup sheet
	\path [fill=blue] (.25,1) arc (180:240:0.75) -- (-.375,1.35) arc (240:180:0.75);
	\path [fill=blue] (.625,0.35) arc (240:270:0.75) -- (0,1.25) arc (270:240:0.75);
	\path [fill=blue] (1,.25) arc (270:360:0.75) -- (.75,2) arc (360:270:0.75);
	%% draw the cap sheet
	\path [fill=blue] (1.75,-2) arc (0:60:0.75) -- (.375,-0.35) arc (60:0:0.75);
	\path [fill=blue] (.375,-0.35) arc (60:90:0.75) -- (1,-1.25) arc (90:60:0.75);
	\path [fill=blue] (0,-0.25) arc (90:180:0.75) -- (.25,-2) arc (180:90:0.75);
	%% draw the front middle rectangle
	\path[fill=red] (0,1.25) -- (0,-.25) -- (1,-1.25) -- (1,.25);
	%% draw the front sheet
	\draw (-1,1) -- (-1,-2);
	\draw (4.5,1) -- (4.5,-2);
	\path[fill=red] (-1,1) rectangle (4.5,-2);
	\draw[very thick, red] (1.75,1) arc(360:180:.75);
	\draw[very thick, red] (1.75,-2) arc(0:180:.75);
	\draw[very thick, red] (1,.25) -- (1,-1.25);
	%% draw the top webs
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
     	\draw[very thick, postaction={decorate}] (2.25,2) -- (1.25,3);
	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (2.25,2) -- (3.5,2);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (.75,2);
	%\draw[very thick] (-2,2) -- (-.75,2);
	\draw[very thick, postaction={decorate}] (2.25,2) -- (.75,2);
	\draw[very thick] (-3,3) -- (2.5,3);
	\draw[very thick] (-1,1) -- (4.5,1);
\end{tikzpicture}};
(0,19.5)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.65]
         %% draw the bottom webs
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
     	\draw[very thick, postaction={decorate}] (2.25,-1) -- (1.25,0);
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (2.25,-1) -- (3.5,-1);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.75,-1);
	%\draw[very thick] (-2,-1) -- (-.75,-1);
	\draw[very thick, postaction={decorate}] (2.25,-1) -- (.75,-1);
	\draw[very thick] (-3,0) -- (2.5,0);
	\draw[very thick] (-1,-2) -- (4.5,-2);
	%% draw the back sheet
	\draw (-3,3) -- (-3,0);
	\draw (2.5,3) -- (2.5,0);
	\path[fill=red] (-3,3) rectangle (2.5,0);
	\draw[very thick, red] (-.25,3) .. controls (-.25,2) and (1.25,1) .. (1.25,0);
	%%draw the back sideways sheet
	\path[fill=blue] (-.25,3) .. controls (-.25,2) and (1.25,1) .. (1.25,0) -- (2.25,-1) ..
		controls (2.25,0) and (.75,1) .. (.75,2);
	%% draw the middle seams (highly modularized)
	%\draw (-2,2) -- (-2,-1);
	\draw (3.5,2) -- (3.5,-1);
	\draw (-.75,2) -- (-.75,-1);
	\draw (.75,2) .. controls (.75,1.35) and (1.5,.5) .. (1.5,.5);
	\draw (2.25,2) .. controls (2.25,1.35) and (1.5,.5) .. (1.5,.5);
	\draw[very thick, red] (.75,-1) .. controls (.75,-.35) and (1.5,.5) .. (1.5,.5);
	\draw[very thick, red] (2.25,-1) .. controls (2.25,-.35) and (1.5,.5) .. (1.5,.5);
	%% draw the middle sheet (highly modularized)
	%\path[fill=red] (-2,2) rectangle (-.75,-1);
	\path[fill=blue] (3.5,2) -- (2.25,2) .. controls (2.25,1.35) and (1.5,.5) .. (1.5,.5) ..
		controls (1.5,.5) and (2.25,-.35) .. (2.25,-1) -- (3.5,-1);
	\path[fill=blue] (-.75,2) -- (.75,2) .. controls (.75,1.35) and (1.5,.5) .. (1.5,.5) ..
		controls (1.5,.5) and (.75,-.35) .. (.75,-1) -- (-.75,-1);
	%\path[fill=red] (.75,2) .. controls (.75,1.35) and (1.5,.5) .. (1.5,.5) ..
	%	controls (1.5,.5) and (2.25,1.35) .. (2.25,2);
	\path[fill=red] (.75,-1) .. controls (.75,-.35) and (1.5,.5) .. (1.5,.5) ..
		controls (1.5,.5) and (2.25,-.35) .. (2.25,-1);
	%% draw the front sideways sheets
	\path[fill=blue] (2.25,2) .. controls (2.25,1) and (.75,0) .. (.75,-1) -- (1.75,-2) ..
		controls (1.75,-1) and (3.25,0) .. (3.25,1);
	\path[fill=blue] (-.75,2) -- (-.75,-1) -- (.25,-2) -- (.25,1);
	%% draw the front sheet
	\draw (-1,1) -- (-1,-2);
	\draw (4.5,1) -- (4.5,-2);
	\path[fill=red] (-1,1) rectangle (4.5,-2);
	\draw[very thick, red] (1.75,-2) .. controls (1.75,-1) and (3.25,0) .. (3.25,1);
	\draw[very thick, red] (.25,-2) -- (.25,1);
	%% draw the top webs
	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[very thick, postaction={decorate}] (.75,2) -- (-.25,3);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (2.25,2) -- (3.5,2);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (.75,2);
	%\draw[very thick] (-2,2) -- (-.75,2);
	%\draw[very thick] (2.25,2) -- (.75,2);
	\draw[very thick] (-3,3) -- (2.5,3);
	\draw[very thick] (-1,1) -- (4.5,1);
\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture} [scale=.75,fill opacity=0.2]
%	% draw outer circle
%	\filldraw [fill=yellow , fill opacity=0.3] (0,0) circle (1);
%	%approximate perspective ellipse: \draw [dotted] (0,0) ellipse (1 and 0.25); with bezier curves:
%	\draw (-1,0) .. controls (-1,-.4) and (1,-.4) .. (1,0);
%	\draw[dashed] (-1,0) .. controls (-1,.4) and (1,.4) .. (1,0);
%\end{tikzpicture}};
%\endxy
%\;\;=\;\;1\qquad
\xy
(0,0)*{
\begin{tikzpicture} [scale=0.6,fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }]
	% draw cylinder and shade ellipses...some approximation with bezier curves...
	\draw [fill=yellow , fill opacity=0.3] (0,4) ellipse (1 and 0.5);
	\path [fill=yellow , fill opacity=0.3] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (1,4) -- (1,0);
	\draw (-1,4) -- (-1,0);
	% shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
	\path[fill=yellow , fill opacity=0.3] (-1,4) .. controls (-1,3.34) and (1,3.34) .. (1,4) --
		(1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) -- cycle;
\end{tikzpicture}};
\endxy
\quad = \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=0.6,fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }]
	% draw cup...some approximation with bezier curves...
	\draw [fill=yellow , fill opacity=0.3] (0,4) ellipse (1 and 0.5);
	\draw (-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	\path [fill=yellow, opacity=.3] (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4) --
		(-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	%draw the cap
	\path [fill=yellow , fill opacity=0.3] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (-1,0) .. controls (-1,2) and (1,2) .. (1,0);
	\path [fill=yellow, opacity=.3] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) --
		(-1,0) .. controls (-1,2) and (1,2) .. (1,0);
\end{tikzpicture}
\begin{tikzpicture} [scale=0.6,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
	% draw the bottom web
	\draw[very thick] (2,0) -- (.75,0);
	\draw[very thick] (-.75,0) -- (-2,0);
	\draw[double] (-.75,0) .. controls (-.5,-.5) and (.5,-.5) .. (.75,0);
	\draw[very thick, dashed] (-.75,0) .. controls (-.5,.5) and (.5,.5) .. (.75,0);
	% draw and color the vertical sheets
	\draw (-2,0) -- (-2,4);
	\draw (2,0) -- (2,4);
	\path [fill=red] (-2,4) -- (-.75,4) -- (-.75,0) -- (-2,0) -- cycle;
	\path [fill=red] (2,4) -- (.75,4) -- (.75,0) -- (2,0) -- cycle;
	% color the tube sheets
	\path [fill=red] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
		(.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	\path [fill=yellow , fill opacity=0.3] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
		(.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	%draw the seams...may have to change their direction depending on convention
	\draw [very thick, red] (-.75,4) -- (-.75,0);
	\draw [very thick, red] (.75, 0) -- (.75,4);
	% draw the top web
	\draw[very thick] (2,4) -- (.75,4);
	\draw[very thick] (-.75,4) -- (-2,4);
	\draw[double] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4);
	\draw[very thick] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4);
\end{tikzpicture}};
\endxy
\quad = \quad - \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=0.6,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
	% draw the bottom web
	\draw[very thick] (2,0) -- (.75,0);
	\draw[very thick] (-.75,0) -- (-2,0);
	\draw[double] (-.75,0) .. controls (-.5,-.5) and (.5,-.5) .. (.75,0);
	\draw[very thick, dashed] (-.75,0) .. controls (-.5,.5) and (.5,.5) .. (.75,0);
	% draw and color the vertical sheets
	\draw (-2,0) -- (-2,4);
	\draw (2,0) -- (2,4);
	\path [fill=red] (-2,4) -- (-.75,4) -- (-.75,0) -- (-2,0) -- cycle;
	\path [fill=red] (2,4) -- (.75,4) -- (.75,0) -- (2,0) -- cycle;
	\path [fill=red] (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4) --
			(.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0);
	% blue caps and cups
	\path [fill=red] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=yellow , fill opacity=0.3] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=yellow , fill opacity=0.3] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	\path [fill=red] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	% dots
	%\node [opacity=1] at (0,4) {$\bullet$};
	%\node [opacity=1] at (0,0) {$\bullet$};
	%draw the seams...may have to change their direction depending on convention
	\draw [very thick, red] (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4);
	\draw [very thick, red] (.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0);
	% draw the top web
	\draw[very thick] (2,4) -- (.75,4);
	\draw[very thick] (-.75,4) -- (-2,4);
	\draw[double] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4);
	\draw[very thick] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4);
\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}  [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};}, scale=.75]
	%% draw the back sheet
	\filldraw [fill=red] (-3,1) rectangle (1,4);
	\draw[very thick] (-3,1) -- (1,1);
	\draw[very thick] (-3,4) -- (1,4);
	\draw [very thick, red] (-1.75,4) .. controls (-1.75,3) and (-.25,2) .. (-.25,1);
	%% draw the bottom webs
	\draw[very thick, postaction={decorate}] (.25,-1) -- (-.75,0);
	\draw[very thick, postaction={decorate}] (.75,0) -- (-.25,1);
	\draw[very thick, postaction={decorate}] (.75,0) -- (-.75,0);
	\draw[very thick, postaction={decorate}] (.75,0) -- (2,0);
	\draw[very thick, postaction={decorate}] (-2,0) -- (-.75,0);
	%% draw the back top web
	\draw[very thick, postaction={decorate}] (-.75,3) -- (-1.75,4);
	\draw[double] (-.75,3) -- (.75,3);
	\draw[very thick, postaction={decorate}] (.75,3) -- (2,3);
	\draw[very thick, postaction={decorate}] (-2,3) -- (-.75,3);
	%% draw the back blue sheet
	\path [fill=blue] (-1.75,4) .. controls (-1.75,3) and (-.25,2) .. (-.25,1) --
			(.75,0) .. controls (.75,1) and (-.75,2) .. (-.75,3);
	%% draw the middle seams
	\draw [very thick, red] (-.75,3) .. controls (-.75,2.35) and (0,1.5) .. (0,1.5);
	\draw [very thick, red] (.75,3) .. controls (.75,2.35) and (0,1.5) .. (0,1.5);
	\draw [very thick, red] (-.75,0) .. controls (-.75,.65) and (0,1.5) .. (0,1.5);
	\draw [very thick, red] (.75,0) .. controls (.75,.65) and (0,1.5) .. (0,1.5);
	\draw (2,3) -- (2,0);
	\draw (-2,3) -- (-2,0);
	%% draw the middle sheets
	\path[fill=yellow , fill opacity=0.3] (-.75,3) .. controls (-.75,2.35) and (0,1.5) .. (0,1.5) ..
		controls (0,1.5) and (.75,2.35) .. (.75,3);
	\path[fill=red] (-.75,0) .. controls (-.75,.65) and (0,1.5) .. (0,1.5) ..
		controls (0,1.5) and (.75,.65) .. (.75,0);
	\path[fill=red] (2,3) -- (.75,3) .. controls (.75, 2.35) and (0,1.5) .. (0,1.5) ..
		controls (0,1.5) and (.75,.65) .. (.75,0) -- (2,0);
	\path[fill=red] (-2,3) -- (-.75,3) .. controls (-.75, 2.35) and (0,1.5) .. (0,1.5) ..
		controls (0,1.5) and (-.75,.65) .. (-.75,0) -- (-2,0);
	%% draw the front top web
	\draw[very thick, postaction={decorate}] (1.75,2) -- (.75,3);
	%% draw the front blue sheet
	\path [fill=blue] (.75,3) .. controls (.75,2) and (-.75,1) .. (-.75,0) --
			(.25,-1) .. controls (.25,0) and (1.75,1) .. (1.75,2);
	%% draw the front sheet
	\filldraw [fill=red] (-1,-1) rectangle (3,2);
	\draw[very thick] (-1,-1) -- (3,-1);
	\draw[very thick] (-1,2) -- (3,2);
	\draw[very thick, red] (.25,-1) .. controls (.25,0) and (1.75,1) .. (1.75,2);
\end{tikzpicture}};
\endxy \quad \mapsto \quad
\xy
(0,0)*{
\begin{tikzpicture}  [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};}, scale=.75]
	%% draw the back sheet
	\filldraw [fill=red] (-3,1) rectangle (1,4);
	\draw[very thick] (-3,1) -- (1,1);
	\draw[very thick] (-3,4) -- (1,4);
	\draw [very thick, red] (-1.75,4) .. controls (-1.75,3) and (-.25,2) .. (-.25,1);
	%% draw the bottom webs
	\draw[very thick, postaction={decorate}] (.25,-1) -- (-.75,0);
	\draw[very thick, postaction={decorate}] (.75,0) -- (-.25,1);
	\draw[very thick, postaction={decorate}] (.75,0) -- (-.75,0);
	\draw[very thick, postaction={decorate}] (.75,0) -- (2,0);
	\draw[very thick, postaction={decorate}] (-2,0) -- (-.75,0);
	%% draw the top web
	\draw[very thick, postaction={decorate}] (-.75,3) -- (-1.75,4);
	\draw[very thick, postaction={decorate}] (.75,3) -- (2,3);
	\draw[very thick, postaction={decorate}] (-2,3) -- (-.75,3);
	%% draw the back blue sheet
	\path [fill=blue] (-1.75,4) .. controls (-1.75,3) and (-.25,2) .. (-.25,1) --
			(.75,0) .. controls (.75,1) and (-.75,2) .. (-.75,3);
	%% draw the middle seams
	\draw (-.75,3) .. controls (-.75,2.35) and (0,1.5) .. (0,1.5);
	\draw (.75,3) .. controls (.75,2.35) and (0,1.5) .. (0,1.5);
	\draw [very thick, red] (-.75,0) .. controls (-.75,.65) and (0,1.5) .. (0,1.5);
	\draw [very thick, red] (.75,0) .. controls (.75,.65) and (0,1.5) .. (0,1.5);
	\draw (2,3) -- (2,0);
	\draw (-2,3) -- (-2,0);
	%% draw the middle sheets
	\path[fill=red] (-.75,0) .. controls (-.75,.65) and (0,1.5) .. (0,1.5) ..
		controls (0,1.5) and (.75,.65) .. (.75,0);
	\path[fill=blue] (2,3) -- (.75,3) .. controls (.75, 2.35) and (0,1.5) .. (0,1.5) ..
		controls (0,1.5) and (.75,.65) .. (.75,0) -- (2,0);
	\path[fill=blue] (-2,3) -- (-.75,3) .. controls (-.75, 2.35) and (0,1.5) .. (0,1.5) ..
		controls (0,1.5) and (-.75,.65) .. (-.75,0) -- (-2,0);
	%% draw the front top web
	\draw[very thick, postaction={decorate}] (1.75,2) -- (.75,3);
	%% draw the front blue sheet
	\path [fill=blue] (.75,3) .. controls (.75,2) and (-.75,1) .. (-.75,0) --
			(.25,-1) .. controls (.25,0) and (1.75,1) .. (1.75,2);
	%% draw the front sheet
	\filldraw [fill=red] (-1,-1) rectangle (3,2);
	\draw[very thick] (-1,-1) -- (3,-1);
	\draw[very thick] (-1,2) -- (3,2);
	\draw[very thick, red] (.25,-1) .. controls (.25,0) and (1.75,1) .. (1.75,2);
\end{tikzpicture}};
\endxy
\]
and
\[
\xy 0;/r.20pc/:
	(0,0)*{\xybox{
    	(-4,-4)*{};(4,4)*{} **\crv{(-4,-1) & (4,1)}?(1)*\dir{>} ;
    	(4,-4)*{};(-4,4)*{} **\crv{(4,-1) & (-4,1)}?(1)*\dir{>};
    	(-5.5,-3)*{\scs i+1 \ \ \ };
     	(5.5,-3)*{\scs i};
     	(9,1)*{\scs  \lambda};
     	(-10,0)*{};(10,0)*{};}};
\endxy \quad \mapsto \quad
\xy
(0,0)*{
\begin{tikzpicture}  [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};}, scale=.75]
	%% draw the back sheet
	\filldraw [fill=red] (-3,1) rectangle (1,4);
	\draw[very thick] (-3,1) -- (1,1);
	\draw[very thick] (-3,4) -- (1,4);
	\draw [very thick, red] (-.25,4) .. controls (-.25,3) and (-1.75,2) .. (-1.75,1);
	%% draw the bottom webs
	\draw[very thick, postaction={decorate}] (-.75,0) -- (-1.75,1);
	\draw[very thick, postaction={decorate}] (1.75,-1) -- (.75,0);
	\draw[very thick, postaction={decorate}] (.75,0) -- (2,0);
	\draw[very thick, postaction={decorate}] (-2,0) -- (-.75,0);
	\draw[double] (-.75,0) -- (.75,0);
	%% draw the back blue sheet
	\path [fill=blue] (-.25,4) .. controls (-.25,3) and (-1.75,2) .. (-1.75,1) --
			(-.75,0) .. controls (-.75,1) and (.75,2) .. (.75,3);
	%% draw the middle seams
	\draw [very thick, red] (-.75,3) .. controls (-.75,2.35) and (0,1.5) .. (0,1.5);
	\draw [very thick, red] (.75,3) .. controls (.75,2.35) and (0,1.5) .. (0,1.5);
	\draw [very thick, red] (-.75,0) .. controls (-.75,.65) and (0,1.5) .. (0,1.5);
	\draw [very thick, red] (.75,0) .. controls (.75,.65) and (0,1.5) .. (0,1.5);
	\draw (2,3) -- (2,0);
	\draw (-2,3) -- (-2,0);
	%% draw the middle sheets
	\path[fill=red] (-.75,3) .. controls (-.75,2.35) and (0,1.5) .. (0,1.5) ..
		controls (0,1.5) and (.75,2.35) .. (.75,3);
	\path[fill=yellow , fill opacity=0.3] (-.75,0) .. controls (-.75,.65) and (0,1.5) .. (0,1.5) ..
		controls (0,1.5) and (.75,.65) .. (.75,0);
	\path[fill=red] (2,3) -- (.75,3) .. controls (.75, 2.35) and (0,1.5) .. (0,1.5) ..
		controls (0,1.5) and (.75,.65) .. (.75,0) -- (2,0);
	\path[fill=red] (-2,3) -- (-.75,3) .. controls (-.75, 2.35) and (0,1.5) .. (0,1.5) ..
		controls (0,1.5) and (-.75,.65) .. (-.75,0) -- (-2,0);
	%% draw the front blue sheet
	\path [fill=blue] (-.75,3) .. controls (-.75,2) and (.75,1) .. (.75,0) --
			(1.75,-1) .. controls (1.75,0) and (.25,1) .. (.25,2);
	%% draw the front sheet
	\filldraw [fill=red] (-1,-1) rectangle (3,2);
	\draw[very thick] (-1,-1) -- (3,-1);
	\draw[very thick] (-1,2) -- (3,2);
	\draw[very thick, red] (1.75,-1) .. controls (1.75,0) and (.25,1) .. (.25,2);
	%% draw the top webs
	\draw[very thick, postaction={decorate}] (.25,2) -- (-.75,3);
	\draw[very thick, postaction={decorate}] (.75,3) -- (-.25,4);
	\draw[very thick, postaction={decorate}] (.75,3) -- (2,3);
	\draw[very thick, postaction={decorate}] (-2,3) -- (-.75,3);
	\draw[very thick, postaction={decorate}] (.75,3) -- (-.75,3);
\end{tikzpicture}};
\endxy \quad \mapsto \quad
- \quad
\xy
(0,0)*{
\begin{tikzpicture}  [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};}, scale=.75]
	%% draw the back sheet
	\filldraw [fill=red] (-3,1) rectangle (1,4);
	\draw[very thick] (-3,1) -- (1,1);
	\draw[very thick] (-3,4) -- (1,4);
	\draw [very thick, red] (-.25,4) .. controls (-.25,3) and (-1.75,2) .. (-1.75,1);
	%% draw the bottom webs
	\draw[very thick, postaction={decorate}] (-.75,0) -- (-1.75,1);
	\draw[very thick, postaction={decorate}] (1.75,-1) -- (.75,0);
	\draw[very thick, postaction={decorate}] (.75,0) -- (2,0);
	\draw[very thick, postaction={decorate}] (-2,0) -- (-.75,0);
	%% draw the back blue sheet
	\path [fill=blue] (-.25,4) .. controls (-.25,3) and (-1.75,2) .. (-1.75,1) --
			(-.75,0) .. controls (-.75,1) and (.75,2) .. (.75,3);
	%% draw the middle seams
	\draw [very thick, red] (-.75,3) .. controls (-.75,2.35) and (0,1.5) .. (0,1.5);
	\draw [very thick, red] (.75,3) .. controls (.75,2.35) and (0,1.5) .. (0,1.5);
	\draw (-.75,0) .. controls (-.75,.65) and (0,1.5) .. (0,1.5);
	\draw (.75,0) .. controls (.75,.65) and (0,1.5) .. (0,1.5);
	\draw (2,3) -- (2,0);
	\draw (-2,3) -- (-2,0);
	%% draw the middle sheets
	\path[fill=red] (-.75,3) .. controls (-.75,2.35) and (0,1.5) .. (0,1.5) ..
		controls (0,1.5) and (.75,2.35) .. (.75,3);
	\path[fill=blue] (2,3) -- (.75,3) .. controls (.75, 2.35) and (0,1.5) .. (0,1.5) ..
		controls (0,1.5) and (.75,.65) .. (.75,0) -- (2,0);
	\path[fill=blue] (-2,3) -- (-.75,3) .. controls (-.75, 2.35) and (0,1.5) .. (0,1.5) ..
		controls (0,1.5) and (-.75,.65) .. (-.75,0) -- (-2,0);
	%% draw the front blue sheet
	\path [fill=blue] (-.75,3) .. controls (-.75,2) and (.75,1) .. (.75,0) --
			(1.75,-1) .. controls (1.75,0) and (.25,1) .. (.25,2);
	%% draw the front sheet
	\filldraw [fill=red] (-1,-1) rectangle (3,2);
	\draw[very thick] (-1,-1) -- (3,-1);
	\draw[very thick] (-1,2) -- (3,2);
	\draw[very thick, red] (1.75,-1) .. controls (1.75,0) and (.25,1) .. (.25,2);
	%% draw the top webs
	\draw[very thick, postaction={decorate}] (.25,2) -- (-.75,3);
	\draw[very thick, postaction={decorate}] (.75,3) -- (-.25,4);
	\draw[very thick, postaction={decorate}] (.75,3) -- (2,3);
	\draw[very thick, postaction={decorate}] (-2,3) -- (-.75,3);
	\draw[very thick, postaction={decorate}] (.75,3) -- (-.75,3);
\end{tikzpicture}};
\endxy \quad .
\]
\item Let $\lambda$ map to a sequence with $a_i=0$ and $a_{i+1}=3$ (i.e. $N_i=3$ and $\lambda_i = 3$),
then
\[
\xy 0;/r.20pc/:
	(0,0)*{\bbcfe{i}};
	(8,4)*{\scs  \lambda};
	(-10,0)*{};(10,0)*{};
\endxy \quad \mapsto \quad
\xy
(0,0)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
          %% Draw the  webs
     	\draw[very thick, postaction={decorate}] (.25,-1) -- (-.75,0) ;
     	\draw[very thick, postaction={decorate}] (.75,0) -- (1.75,-1);
 	%% draw back sheet
     	\draw[double](-2,3)--(2,3);
     	\draw[double] (-2,0)--(.75,0);
	\draw[double] (.75,0) -- (2,0);
	\draw[very thick, postaction={decorate}] (-.75,0) -- (.75,0);
     	\draw[ultra thick, red] (-.75,0) arc (180:0:.75);
	\path[fill=yellow , fill opacity=0.3] (-2,3) -- (2,3) -- (2,0) -- (.75,0) arc (0:180:.75) -- (-2,0);
	\path[fill=blue] (-.75,0) arc(180:0:.75);
	\draw (-2,3) -- (-2,0);
	\draw (2,3) -- (2,0);
     	%% draw the cap sheet
	\path [fill=blue] (1.75,-1) arc (0:60:0.75) -- (0.375,0.65) arc (60:0:0.75);
       	\path [fill=blue] (0.375,0.65) arc (60:180:0.75) -- (0.25,-1) arc (180:60:0.75);
    	%% draw the front sheet
	\draw[very thick, postaction={decorate}] (1.75,-1) -- (.25,-1);
     	\draw[fill=blue] (.25,-1) arc (180:0:.75);
\end{tikzpicture}};
\endxy \quad \mapsto \quad
\xy
(0,0)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
          %% Draw the  webs
     	\draw[very thick, postaction={decorate}] (.25,-1) -- (-.75,0) ;
     	\draw[very thick, postaction={decorate}] (.75,0) -- (1.75,-1);
 	%% draw back sheet
	\draw[very thick, postaction={decorate}] (-.75,0) -- (.75,0);
     	\draw (-.75,0) arc (180:0:.75);
	\path[fill=blue] (-.75,0) arc(180:0:.75);
     	%% draw the cap sheet
	\path [fill=blue] (1.75,-1) arc (0:60:0.75) -- (0.375,0.65) arc (60:0:0.75);
       	\path [fill=blue] (0.375,0.65) arc (60:180:0.75) -- (0.25,-1) arc (180:60:0.75);
    	%% draw the front sheet
	\draw[very thick, postaction={decorate}] (1.75,-1) -- (.25,-1);
     	\draw[fill=blue] (.25,-1) arc (180:0:.75);
\end{tikzpicture}};
\endxy
\]
and
\[
\xy 0;/r.20pc/:
	(0,0)*{\bbpfe{i}};
	(8,-4)*{\scs \lambda};
	(-10,0)*{};(10,0)*{};
\endxy \quad \mapsto \quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
    	%% draw back sheet
     	\draw[double] (-2,0)--(2,0);
	\draw[double] (-2,3) -- (-.75,3);
	\draw[double] (.75,3) -- (2,3);
	\draw[very thick, postaction={decorate}] (-.75,3) -- (.75,3);
	\draw (-2,3) -- (-2,0);
	\draw (2,3) -- (2,0);
	\path[fill=yellow , fill opacity=0.3] (-2,0) -- (-2,3) -- (-.75,3) arc(180:360:.75) -- (2,3) -- (2,0);
      	\draw[ultra thick, red] (-.75,3) arc (180:360:.75);
	\path[fill=blue] (-.75,3) arc (180:360:.75);
     	%% draw the cup sheet
	\path [fill=blue] (.25,2) arc (180:240:0.75) -- (-0.375,2.35) arc (240:180:0.75);
	\path [fill=blue] (0.625,1.35) arc (240:360:0.75) -- (.75,3) arc (0:-120:0.75);
    	%% draw the front sheet
	\path[fill=blue] (.25,2) arc (180:360:.75);
    	%% Draw the  webs
     	\draw[very thick, postaction={decorate}] (.25,2) -- (-.75,3) ;
     	\draw[very thick, postaction={decorate}] (.75,3) -- (1.75,2);
       	\draw (.25,2) arc (180:360:.75);
	\draw[very thick, postaction={decorate}] (1.75,2) -- (.25,2);
\end{tikzpicture}};
\endxy \quad \mapsto \quad
- \quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
    	%% draw back sheet
	\draw[very thick, postaction={decorate}] (-.75,3) -- (.75,3);
      	\draw (-.75,3) arc (180:360:.75);
	\path[fill=blue] (-.75,3) arc (180:360:.75);
     	%% draw the cup sheet
	\path [fill=blue] (.25,2) arc (180:240:0.75) -- (-0.375,2.35) arc (240:180:0.75);
	\path [fill=blue] (0.625,1.35) arc (240:360:0.75) -- (.75,3) arc (0:-120:0.75);
    	%% draw the front sheet
	\path[fill=blue] (.25,2) arc (180:360:.75);
    	%% Draw the  webs
     	\draw[very thick, postaction={decorate}] (.25,2) -- (-.75,3) ;
     	\draw[very thick, postaction={decorate}] (.75,3) -- (1.75,2);
       	\draw (.25,2) arc (180:360:.75);
	\draw[very thick, postaction={decorate}] (1.75,2) -- (.25,2);
\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture} [scale=.5,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
\fill [fill=blue] (0,0) -- (4,0) -- (4,3) .. controls (3.5,3) and (3,3) .. (3,2.5) -- (3,2.5) .. controls (3,1) and (1,1) .. (1,2.5)
-- (1,2.5) .. controls (1,3) and (.5,3) .. (0,3) -- cycle;
\fill [fill=blue] (-.5,-1) -- (3.5,-1) -- (3.5,2) .. controls (3.3,2) and (3,2.3) .. (3,2.5) -- (3,2.5) .. controls (3,1) and (1,1) ..
(1,2.5) -- (1,2.5) .. controls (1,2) and (.5,2) .. (-.5,2) -- cycle;
\draw (0,0) -- (4,0) -- (4,3)  .. controls (3.5,3) and (3,3) .. (3,2.5) -- (3,2.5) .. controls (3,2.3) and (3.3,2) .. (3.5,2) --
(3.5,-1) -- (-.5,-1) -- (-.5,2) .. controls (.5,2) and (1,2) .. (1,2.5) -- (1,2.5) .. controls (1,3) and (.5,3) .. (0,3) -- (0,0);
\draw [ultra thick, red] (3,2.5) .. controls (3,1) and (1,1) .. (1,2.5);
\end{tikzpicture}};
\endxy
\quad \mapsto \quad \alpha\quad
 \xy
(0,0)*{
\begin{tikzpicture} [scale=.5,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
\fill [fill=blue] (0,0) -- (4,0) -- (4,3) .. controls (3.5,3) and (3,3) .. (3,2.5) -- (3,2.5) .. controls (3,1) and (1,1) .. (1,2.5)
-- (1,2.5) .. controls (1,3) and (.5,3) .. (0,3) -- cycle;
\fill [fill=blue] (-.5,-1) -- (3.5,-1) -- (3.5,2) .. controls (3.3,2) and (3,2.3) .. (3,2.5) -- (3,2.5) .. controls (3,1) and (1,1) ..
(1,2.5) -- (1,2.5) .. controls (1,2) and (.5,2) .. (-.5,2) -- cycle;
\draw (0,0) -- (4,0) -- (4,3)  .. controls (3.5,3) and (3,3) .. (3,2.5) -- (3,2.5) .. controls (3,2.3) and (3.3,2) .. (3.5,2) --
(3.5,-1) -- (-.5,-1) -- (-.5,2) .. controls (.5,2) and (1,2) .. (1,2.5) -- (1,2.5) .. controls (1,3) and (.5,3) .. (0,3) -- (0,0);
\draw (3,2.5) .. controls (3,1) and (1,1) .. (1,2.5);
\end{tikzpicture}};
\endxy
\qquad , \qquad
 \xy
(0,0)*{
\begin{tikzpicture} [scale=.5,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
\fill [fill=blue] (0,3) -- (4,3) -- (4,0) .. controls (3.5,0) and (3,0) .. (3,-.5) -- (3,-.5) .. controls (3,1) and (1,1) .. (1,-.5) --
(1,-.5) .. controls (1,0) and (.5,0) .. (0,0) -- cycle;
\fill [fill=blue] (-.5,2) -- (3.5,2) -- (3.5,-1) .. controls (3.3,-1) and (3,-.8) .. (3,-.5) -- (3,-.5) .. controls (3,1) and (1,1) ..
(1,-.5) -- (1,-.5) .. controls (1,-1) and (.5,-1) .. (-.5,-1) -- cycle;
\draw (0,3) -- (4,3) -- (4,0)  .. controls (3.5,0) and (3,0) .. (3,-.5) -- (3,-.5) .. controls (3,-.8) and (3.3,-1) .. (3.5,-1) --
(3.5,2) -- (-.5,2) -- (-.5,-1) .. controls (.5,-1) and (1,-1) .. (1,-.5) -- (1,-.5) .. controls (1,0) and (.5,0) .. (0,0) -- (0,3);
\draw [ultra thick, red] (3,-.5) .. controls (3,1) and (1,1) .. (1,-.5);
\end{tikzpicture}};
\endxy
\quad \mapsto \quad \beta \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
\fill [fill=blue] (0,3) -- (4,3) -- (4,0) .. controls (3.5,0) and (3,0) .. (3,-.5) -- (3,-.5) .. controls (3,1) and (1,1) .. (1,-.5) -- (1,-.5) .. controls (1,0) and (.5,0) .. (0,0) -- cycle;
\fill [fill=blue] (-.5,2) -- (3.5,2) -- (3.5,-1) .. controls (3.3,-1) and (3,-.8) .. (3,-.5) -- (3,-.5) .. controls (3,1) and (1,1) .. (1,-.5) -- (1,-.5) .. controls (1,-1) and (.5,-1) .. (-.5,-1) -- cycle;
\draw (0,3) -- (4,3) -- (4,0)  .. controls (3.5,0) and (3,0) .. (3,-.5) -- (3,-.5) .. controls (3,-.8) and (3.3,-1) .. (3.5,-1) -- (3.5,2) -- (-.5,2) -- (-.5,-1) .. controls (.5,-1) and (1,-1) .. (1,-.5) -- (1,-.5) .. controls (1,0) and (.5,0) .. (0,0) -- (0,3);
\draw (3,-.5) .. controls (3,1) and (1,1) .. (1,-.5);
\end{tikzpicture}};
\endxy
\]
with $\alpha\beta=-1$ and
\[
 \xy
(0,0)*{
\begin{tikzpicture} [scale=.75,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
\fill [fill=blue] (0,0) .. controls (0,.5) and (2,.5) .. (2,0) -- (2,0) .. controls (2,2) and (0,2) .. (0,0);
\fill [fill=blue] (0,0) .. controls (0,-.5) and (2,-.5) .. (2,0) -- (2,0) .. controls (2,2) and (0,2) .. (0,0);
\draw (0,0) .. controls (0,-.5) and (2,-.5) .. (2,0);
\draw [dashed] (2,0) .. controls (2,.5) and (0,.5) .. (0,0);
\draw [red, ultra thick] (0,0) .. controls (0,2) and (2,2) .. (2,0);
\end{tikzpicture}};
\endxy
\quad \mapsto \quad \gamma \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.75,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
\fill [fill=blue] (0,0) .. controls (0,.5) and (2,.5) .. (2,0) -- (2,0) .. controls (2,2) and (0,2) .. (0,0);
\fill [fill=blue] (0,0) .. controls (0,-.5) and (2,-.5) .. (2,0) -- (2,0) .. controls (2,2) and (0,2) .. (0,0);
\draw (0,0) .. controls (0,-.5) and (2,-.5) .. (2,0);
\draw [dashed] (2,0) .. controls (2,.5) and (0,.5) .. (0,0);
\draw (0,0) .. controls (0,2) and (2,2) .. (2,0);
\end{tikzpicture}};
\endxy
\qquad , \qquad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.75,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
\fill [fill=blue] (0,0) .. controls (0,.5) and (2,.5) .. (2,0) -- (2,0) .. controls (2,-2) and (0,-2) .. (0,0);
\fill [fill=blue] (0,0) .. controls (0,-.5) and (2,-.5) .. (2,0) -- (2,0) .. controls (2,-2) and (0,-2) .. (0,0);
\draw (0,0) .. controls (0,-.5) and (2,-.5) .. (2,0);
\draw (2,0) .. controls (2,.5) and (0,.5) .. (0,0);
\draw [red, ultra thick] (0,0) .. controls (0,-2) and (2,-2) .. (2,0);
\end{tikzpicture}};
\endxy
\quad \mapsto \quad \delta \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.75,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
\fill [fill=blue] (0,0) .. controls (0,.5) and (2,.5) .. (2,0) -- (2,0) .. controls (2,-2) and (0,-2) .. (0,0);
\fill [fill=blue] (0,0) .. controls (0,-.5) and (2,-.5) .. (2,0) -- (2,0) .. controls (2,-2) and (0,-2) .. (0,0);
\draw (0,0) .. controls (0,-.5) and (2,-.5) .. (2,0);
\draw (2,0) .. controls (2,.5) and (0,.5) .. (0,0);
\draw (0,0) .. controls (0,-2) and (2,-2) .. (2,0);
\end{tikzpicture}
\begin{tikzpicture} [scale=.5,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
\draw (0,0) -- (4,0) .. controls (4.2,0) and (5,0) .. (5,-.5) -- (5,-.5) .. controls (5,-1) and (4.2,-1) .. (4,-1) -- (-.5,-1) --
(-.5,4) .. controls (-.3,4) and (1,4) .. (1,4.5)-- (1,4.5) .. controls (1,5) and (.2,5) .. (0,5) -- (0,0);
\fill [blue] (0,0) -- (4,0) .. controls (4.2,0) and (5,0).. (5,-.5) -- (5,2.5) .. controls (5,3) and (3,3) .. (3,2.5) -- (3,2.5) ..
controls (3,1) and (1,1) .. (1,2.5) -- (1,2.5) .. controls (1,3) and (.2,3) .. (0,3) -- (0,0);
\fill [blue] (-.5,-1) -- (4,-1) .. controls (4.2,-1) and (5,-1) .. (5,-.5) -- (5,2.5) .. controls (5,2) and (3,2) .. (3,2.5) --
(3,2.5) .. controls (3,1) and (1,1) .. (1,2.5) -- (1,2.5) .. controls (1,2) and (-.3,2) .. (-.5,2) -- (-.5,-1);
\fill [blue] (3,2.5) .. controls (3,3) and (5,3) .. (5,2.5) -- (5,2.5) .. controls (5,4.5) and (3,4.5) .. (3,2.5);
\fill [blue] (3,2.5) .. controls (3,2) and (5,2) .. (5,2.5) -- (5,2.5) .. controls (5,4.5) and (3,4.5) .. (3,2.5);
\fill [blue] (0,3) .. controls (.2,3) and (1,3).. (1,2.5) -- (1,4.5) .. controls (1,5) and (.2,5) .. (0,5);
\fill [blue] (-.5,2) .. controls (-.3,2) and (1,2) .. (1,2.5) -- (1,4.5) .. controls (1,4) and (-.3,4) .. (-.5,4);
\draw [ultra thick, red] (1,4.5) -- (1,2.5) .. controls (1,1) and (3,1) .. (3,2.5) -- (3,2.5) .. controls (3,4.5) and (5,4.5) ..
(5,2.5) -- (5,-.5);
\end{tikzpicture}
\begin{tikzpicture} [scale=.75,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
\fill [fill=blue] (0,0) .. controls (0,.5) and (2,.5) .. (2,0) -- (2,0) .. controls (2,-2) and (0,-2) .. (0,0);
\fill [fill=blue] (0,0) .. controls (0,-.5) and (2,-.5) .. (2,0) -- (2,0) .. controls (2,-2) and (0,-2) .. (0,0);
\draw (0,0) .. controls (0,-.5) and (2,-.5) .. (2,0);
\draw (2,0) .. controls (2,.5) and (0,.5) .. (0,0);
\draw [red, ultra thick] (0,0) .. controls (0,-2) and (2,-2) .. (2,0);
\end{tikzpicture}};
\endxy
\quad \sim \quad
 \xy
(0,0)*{
\begin{tikzpicture} [scale=.5,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }]
%% Back sheet
\fill [blue] (-.35,.5) .. controls (-.35,.2) and (-.35,0) .. (0,0) -- (0,3) .. controls (-.3,3) and (-.35,3.2) .. (-.35,3.5);
\fill [blue] (4.35,.5) .. controls (4.35,.2) and (4.3,0) .. (4,0) -- (4,3) .. controls (4.3,3) and (4.35,3.3) .. (4.35,3.5);
\fill [blue] (-.35,.5) .. controls (-.35,.7) and (-.3,1) .. (0,1) -- (4,1) .. controls (4.3,1) and (4.35,.7) .. (4.35,.5) -- (4.35,3.5) .. controls (4.35,3.7) and (4.3,4) .. (4,4) -- (0,4) .. controls (-.3,4) and (-.35,3.7) .. (-.35,3.5);
%% Back cup
\fill [fill=blue](-.35,.5) .. controls (-.35,.7) and (-.3,1) .. (0,1) -- (4,1) .. controls (4.3,1) and (4.35,.7) .. (4.35,.5) -- (4.35,.5) .. controls (4.35,-3) and (-.35,-3) .. (-.35,.5);
\fill [fill=blue](-.35,.5) .. controls (-.35,.2) and (-.3,0) .. (0,0) -- (4,0) .. controls (4.3,0) and (4.35,.2) .. (4.35,.5) -- (4.35,.5) .. controls (4.35,-3) and (-.35,-3) .. (-.35,.5);
\draw [dotted] (-.35,.5) .. controls (-.35,.7) and (-.3,1) .. (0,1) -- (4,1) .. controls (4.3,1) and (4.35,.7) .. (4.35,.5) -- (4.35,.5) .. controls (4.35,.2) and (4.3,0) .. (4,0) -- (0,0) .. controls (-.3,0) and (-.35,.2) .. (-.35,.5);
\draw (3.85,0) -- (4,0) .. controls (4.3,0) and (4.35,.3).. (4.35,.5);
%% Middle saddle
\fill [fill=blue] (0,0) -- (4,0) -- (4,3) .. controls (3.5,3) and (3,3) .. (3,2.5) -- (3,2.5) .. controls (3,1) and (1,1) .. (1,2.5) -- (1,2.5) .. controls (1,3) and (.5,3) .. (0,3) -- cycle;
\fill [fill=blue] (-.5,-1) -- (3.5,-1) -- (3.5,2) .. controls (3.3,2) and (3,2.3) .. (3,2.5) -- (3,2.5) .. controls (3,1) and (1,1) .. (1,2.5) -- (1,2.5) .. controls (1,2) and (.5,2) .. (-.5,2) -- cycle;
%\draw (0,0) -- (4,0) -- (4,3)  .. controls (3.5,3) and (3,3) .. (3,2.5) -- (3,2.5) .. controls (3,2.3) and (3.3,2) .. (3.5,2) -- (3.5,-1) -- (-.5,-1) -- (-.5,2) .. controls (.5,2) and (1,2) .. (1,2.5) -- (1,2.5) .. controls (1,3) and (.5,3) .. (0,3) -- (0,0);
%% Front sheet
%\draw (-.5,-1) .. controls (-1,-1) and (-1,-2) .. (-.5,-2) -- (3.5,-2) .. controls (4,-2) and (4,-1) .. (3.5,-1);
\fill [blue] (-.85,-1.5) .. controls (-.85,-1.3) and (-.8,-1) .. (-.5,-1) -- (-.5,2) .. controls (-.8,2) and (-.85,1.7) .. (-.85,1.5);
\fill [blue] (3.85,-1.5) .. controls (3.85,-1.3) and (3.8,-1) .. (3.5,-1) -- (3.5,2) .. controls (3.8,2) and (3.85,1.7) ..
(3.85,1.5);
\fill [blue] (-.85,-1.5) .. controls (-.85,-1.7) and (-.8,-2) .. (-.5,-2) -- (3.5,-2) .. controls (3.8,-2) and (3.85,-1.7) ..
(3.85,-1.5) -- (3.85,1.5) .. controls (3.85,1.3) and (3.8,1) .. (3.5,1) -- (-.5,1) .. controls (-.8,1) and (-.85,1.3) ..
(-.85,1.5);
%% Front cup
\fill [fill=blue](-.85,-1.5) .. controls (-.85,-1.3) and (-.8,-1) .. (-.5,-1) -- (3.5,-1) .. controls (3.8,-1) and (3.85,-1.3) ..
(3.85,-1.5) -- (3.85,-1.5) .. controls (3.85,-5) and (-.85,-5) .. (-.85,-1.5);
\fill [fill=blue](-.85,-1.5) .. controls (-.85,-1.8) and (-.8,-2) .. (-.5,-2) -- (3.5,-2) .. controls (3.8,-2) and (3.85,-1.8) ..
(3.85,-1.5) -- (3.85,-1.5) .. controls (3.85,-5) and (-.85,-5) .. (-.85,-1.5);
%\draw (-.35,.5) .. controls (-.35,.7) and (-.3,1) .. (0,1) -- (4,1) .. controls (4.3,1) and (4.35,.7) .. (4.35,.5) --
(4.35,.5) .. controls (4.35,.2) and (4.3,0) .. (4,0) -- (0,0) .. controls (-.3,0) and (-.35,.2) .. (-.35,.5);
\draw [dotted] (-.85,-1.5) .. controls (-.85,-1.3) and (-.8,-1) .. (-.5,-1) -- (3.5,-1) .. controls (3.8,-1) and (3.85,-1.3) ..
(3.85,-1.5);
%\draw (3.85,-1.5) .. controls (3.85,-1.8) and (3.8,-2) .. (3.5,-2) -- (-.5,-2) .. controls (-2.3,-2) and (-.85,-1.8) ..
%(-.85,-1.5);
\draw (-.85,-1.5) .. controls (-.85,-1.8) and (-.8,-2) .. (-.5,-2) -- (3.5,-2) .. controls (3.8,-2) and (3.85,-1.8) ..
(3.85,-1.5);
%% Top web
\draw (-.5,2) .. controls (-1,2) and (-1,1) .. (-.5,1) -- (3.5,1) .. controls (4,1) and (4,2) .. (3.5,2);
\draw (4,3)  .. controls (3.5,3) and (3,3) .. (3,2.5) -- (3,2.5) .. controls (3,2.3) and (3.3,2) .. (3.5,2);
\draw (-.5,2) .. controls (.5,2) and (1,2) .. (1,2.5) -- (1,2.5) .. controls (1,3) and (.5,3) .. (0,3);
\draw (0,3) .. controls (-.5,3) and (-.5,4) .. (0,4) -- (4,4) .. controls (4.5,4) and (4.5,3) .. (4,3);
%% Red line
\draw [ultra thick, red] (3,2.5) .. controls (3,1) and (1,1) .. (1,2.5);
\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
     	\draw[double, postaction={decorate}](-.75,-1)--(-2,-1);
	\draw[very thick, postaction={decorate}](.75,-1)--(-.75,-1);
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (1.75,-2) --(.75,-1);
     	\draw[double, postaction={decorate}] (3,-2)--(1.75,-2);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.25,-2);
\end{tikzpicture}};
\endxy \quad , \quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
    	%% draw back sheet
     	\path [fill=yellow , fill opacity=0.3] (-2,2) -- (-.75,2) arc (180:270:.75) -- (0,-.25) arc (90:180:.75) -- (-2,-1);
     	\draw[double, postaction={decorate}](-.75,2)--(-2,2);
	\draw[very thick, postaction={decorate}](.75,2)--(-.75,2);
      	\draw[ultra thick, red] (-.75,2) arc (180:270:.75);
	\draw (0,1.25) arc (270:360:.75);
	\draw[double, postaction={decorate}](-.75,-1)--(-2,-1);
	\draw[very thick, postaction={decorate}](.75,-1)--(-.75,-1);
     	\draw[ultra thick, red] (-.75,-1) arc (180:90:.75);
	\draw (0,-.25) arc (90:0:.75);
	\path [fill=red] (-.75,2) arc (180:360:.75);
	\path [fill=red] (-.75,-1) arc (180:0:.75);
	\draw (-2,2) -- (-2,-1);
	%% draw the cap sheet
	\path [fill=red] (1.75,-2) arc (0:60:0.75) -- (0.375,-0.35) arc (60:0:0.75);
      	\path [fill=red] (0.375,-0.35) arc (60:180:0.75) -- (0.25,-2) arc (180:60:0.75);
	%%draw the bottom webs
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (1.75,-2) --(.75,-1);
	%% draw the middle sheet
	\path [fill=yellow , fill opacity=0.3] (1,-1.25) -- (0,-0.25) -- (0,1.25) -- (1,0.25) -- cycle;
	\draw [ultra thick, red] (0,1.25) -- (1,0.25);
	\draw (1,0.25) -- (1,-1.25);
	\draw [ultra thick, red] (1,-1.25) -- (0,-0.25);
	\draw (0,-0.25) -- (0,1.25);
     	%% draw the cup sheet
	\path [fill=red] (.25,1) arc (180:240:0.75) -- (-0.375,1.35) arc (240:180:0.75);
	\path [fill=red] (0.625,0.35) arc (240:360:0.75) -- (.75,2) arc (0:-120:0.75);
    	%% draw the front sheet
     	\path [fill=yellow , fill opacity=0.3] (3,1) -- (1.75,1) arc (360:270:.75) -- (1,-1.25) arc (90:0:.75) -- (3,-2) -- cycle;
     	\draw[double, postaction={decorate}] (3,1) -- (1.75,1);
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.25,1);
     	\draw[double, postaction={decorate}] (3,-2)--(1.75,-2);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.25,-2);
     	\draw (.25,-2) arc (180:90:.75);
	\draw[ultra thick, red] (1,-1.25) arc (90:0:.75);
	\draw[ultra thick, red] (1,.25) arc (270:360:.75);
	\draw (.25,1) arc (180:270:.75);
	\path [fill=red] (.25,1) arc (180:360:.75);
	\path [fill=red] (.25,-2) arc (180:0:.75);
	\draw (3,1) -- (3,-2);
    	%% Draw the top webs
     	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[very thick, postaction={decorate}] (1.75,1) --(.75,2);
	%% extend above with dot
	% sheets
	\draw (-2,4) -- (-2,2);
	\draw[very thick, red] (-.75,4) -- (-.75,2);
	\draw (.75,4) -- (.75,2);
	\path[fill=yellow , fill opacity=0.3] (-2,4) rectangle (-.75,2);
	\path[fill=red] (-.75,4) -- (.75,4) -- (1.75,3) -- (1.75,1) -- (.75,2) -- (-.75,2);
	\path[fill=red] (-.75,4) -- (.25,3) -- (1.75,3) -- (1.75,1) -- (.25,1) -- (-.75,2);
	\draw (.25,3) -- (.25,1);
	\draw[very thick, red] (1.75,3) -- (1.75,1);
	\draw (3,3) -- (3,1);
	\path[fill=yellow , fill opacity=0.3] (1.75,3) rectangle (3,1);
	% top webs
	\draw[double, postaction={decorate}] (3,3) -- (1.75,3);
	\draw[very thick, postaction={decorate}] (1.75,3) -- (.25,3);
	\draw[double, postaction={decorate}] (-.75,4) -- (-2,4);
	\draw[very thick, postaction={decorate}] (.75,4) -- (-.75,4);
     	\draw[very thick, postaction={decorate}] (.25,3) -- (-.75,4);
     	\draw[very thick, postaction={decorate}] (1.75,3) --(.75,4);	 
	%% dot
	\node[opacity=1] at (-.25,2.5) {$\bullet$};
\end{tikzpicture}
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
     	\draw[double, postaction={decorate}] (1,1) -- (0,1);
	\draw[double, postaction={decorate}] (2,0) -- (1,1);
	\draw[double, postaction={decorate}] (3,0) -- (2,0);
\end{tikzpicture}};
\endxy \quad , \quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
     	%%bottom webs
	\draw[double, postaction={decorate}] (1,1) -- (0,1);
	\draw[double, postaction={decorate}] (2,0) -- (1,1);
	\draw[double, postaction={decorate}] (3,0) -- (2,0);
	%% sheet
	\draw (0,1) -- (0,4);
	\draw (3,0) -- (3,3);
	\draw(1,4) -- (1,1);
	\draw (2,3) -- (2,0);
	\path[fill=yellow , fill opacity=0.3] (0,4) -- (1,4) -- (2,3) -- (3,3) -- (3,0) -- (2,0) -- (1,1) -- (0,1);
	%%top webs
	\draw[double, postaction={decorate}] (1,4) -- (0,4);
	\draw[double, postaction={decorate}] (2,3) -- (1,4);
	\draw[double, postaction={decorate}] (3,3) -- (2,3);
\end{tikzpicture}
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
     	\draw[double, postaction={decorate}] (1,0) -- (0,0);
	\draw[double, postaction={decorate}] (2,1) -- (1,0);
	\draw[double, postaction={decorate}] (3,1) -- (2,1);
\end{tikzpicture}};
\endxy \quad , \quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
     	%%bottom webs
	\draw[double, postaction={decorate}] (1,0) -- (0,0);
	\draw[double, postaction={decorate}] (2,1) -- (1,0);
	\draw[double, postaction={decorate}] (3,1) -- (2,1);
	%% sheet
	\draw (0,0) -- (0,3);
	\draw (3,1) -- (3,4);
	\draw(1,3) -- (1,0);
	\draw (2,4) -- (2,1);
	\path[fill=yellow , fill opacity=0.3] (0,3) -- (1,3) -- (2,4) -- (3,4) -- (3,1) -- (2,1) -- (1,0) -- (0,0);
	%%top webs
	\draw[double, postaction={decorate}] (1,3) -- (0,3);
	\draw[double, postaction={decorate}] (2,4) -- (1,3);
	\draw[double, postaction={decorate}] (3,4) -- (2,4);
\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture} [decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
	%% draw the webs
	\draw[very thick] (-2,-1)--(2,-1);
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (1.75,-2) --(.75,-1);
     	\draw[very thick] (-1,-2)--(3,-2);
	%% draw the labels
	\node at (3.5,-2) {\tiny $a_i$};
	\node at (-2,-2) {\tiny $a_i - 2$};
	\node at (2.75,-1) {\tiny $a_{i+1}$};
	\node at (-3.25,-1) {\tiny $a_{i+1} + 2$};
\end{tikzpicture}};
\endxy \right)
\quad , \quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
    	%% draw back sheet
     	\filldraw [fill=red] (2,2) rectangle (-2,-1);
     	\draw[very thick](-2,2)--(2,2);
      	\draw[ultra thick, red] (-.75,2) arc (180:360:.75);
	\draw[very thick] (-2,-1)--(2,-1);
     	\draw[ultra thick, red] (-.75,-1) arc (180:0:.75);
	%% draw the cap sheet
	\path [fill=blue] (1.75,-2) arc (0:60:0.75) -- (0.375,-0.35) arc (60:0:0.75);
      	\path [fill=blue] (0.375,-0.35) arc (60:180:0.75) -- (0.25,-2) arc (180:60:0.75);
	%%draw the bottom webs
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (1.75,-2) --(.75,-1);
	%% draw the middle sheet
	\filldraw[ultra thick, red] [fill=blue] (1,-1.25) -- (0,-0.25) -- (0,1.25) -- (1,0.25) -- cycle;
     	%% draw the cup sheet
	\path [fill=blue] (.25,1) arc (180:240:0.75) -- (-0.375,1.35) arc (240:180:0.75);
	\path [fill=blue] (0.625,0.35) arc (240:360:0.75) -- (.75,2) arc (0:-120:0.75);
    	%% draw the front sheet
     	\filldraw [fill=red] (-1,-2) rectangle (3,1);
     	\draw[very thick] (-1,1)--(3,1);
     	\draw[very thick] (-1,-2)--(3,-2);
     	\draw[ultra thick, red] (.25,-2) arc (180:0:.75);
	\draw[ultra thick, red] (.25,1) arc (180:360:.75);
    	%% Draw the top webs
     	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[very thick, postaction={decorate}] (1.75,1) --(.75,2);
	%% extend above with dot
	% sheets
	\draw (-2,4) -- (-2,2);
	\draw (2,4) -- (2,2);
	\draw[very thick, red] (-.75,4) -- (-.75,2);
	\draw[very thick, red] (.75,4) -- (.75,2);
	\path[fill=red] (-2,4) rectangle (2,2);
	\path[fill=blue] (-.75,4) -- (.25,3) -- (.25,1) -- (-.75,2);
	\path[fill=blue] (.75,4) -- (1.75,3) -- (1.75,1) -- (.75,2);
	\draw[very thick, red] (.25,3) -- (.25,1);
	\draw[very thick, red] (1.75,3) -- (1.75,1);
	\draw (-1,3) -- (-1,1);
	\draw (3,3) -- (3,1);
	\path[fill=red] (-1,3) rectangle (3,1);
	% top top webs
	\draw[very thick] (3,3) -- (-1,3);
	\draw[very thick] (2,4) -- (-2,4);
     	\draw[very thick, postaction={decorate}] (.25,3) -- (-.75,4);
     	\draw[very thick, postaction={decorate}] (1.75,3) --(.75,4);	 
	%% dot
	\node[opacity=1] at (-.25,2.5) {$\bullet$};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
	%% draw the webs
	\draw[very thick] (-2,-1)--(2,-1);
	\draw[very thick, postaction={decorate}] (0,-1) -- (1,-2);
     	\draw[very thick] (-1,-2)--(3,-2);
	%% draw the labels
	\node at (3.5,-2) {\tiny $a_i$};
	\node at (-2,-2) {\tiny $a_i - 2$};
	\node at (2.75,-1) {\tiny $a_{i+1}$};
	\node at (-3.25,-1) {\tiny $a_{i+1} + 2$};
\end{tikzpicture}};
\endxy
\quad , \quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2, decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
	%% draw the bottom webs
	\draw[very thick] (-2,-1)--(2,-1);
	\draw[very thick, postaction={decorate}] (0,-1) -- (1,-2);
     	\draw[very thick] (-1,-2)--(3,-2);
	%% draw the sheets
	\draw (-2,2) -- (-2,-1);
	\draw (2,2) -- (2,-1);
	\path[fill=red] (-2,2) rectangle (2,-1);
	\draw[very thick, red] (0,2) -- (0,-1);
	\path[fill=blue] (0,2) -- (1,1) -- (1,-2) -- (0,-1);
	\draw[very thick, red] (1,1) -- (1,-2);
	\draw (-1,1) -- (-1,-2);
	\draw (3,1) -- (3,-2);
	\path[fill=red] (-1,1) rectangle (3,-2);
	%% draw the top webs
	\draw[very thick] (-2,2)--(2,2);
	\draw[very thick, postaction={decorate}] (0,2) -- (1,1);
     	\draw[very thick] (-1,1)--(3,1);
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
	%% draw the webs
	\draw[very thick] (-2,-1)--(2,-1);
%	\draw[very thick, postaction={decorate}] (1,-2) -- (0,-1);
	\draw[very thick, postaction={decorate}] (0,-2) -- (1,-1);
     	\draw[very thick] (-1,-2)--(3,-2);
	%% draw the labels
	\node at (3.5,-2) {\tiny $a_i$};
	\node at (-2,-2) {\tiny $a_i + 2$};
	\node at (2.75,-1) {\tiny $a_{i+1}$};
	\node at (-3.25,-1) {\tiny $a_{i+1} - 2$};
\end{tikzpicture}};
\endxy
\quad , \quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2, decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
	%% draw the bottom webs
	\draw[very thick] (-2,-1)--(2,-1);
	\draw[very thick, postaction={decorate}] (1,-2) -- (0,-1);
     	\draw[very thick] (-1,-2)--(3,-2);
	%% draw the sheets
	\draw (-2,2) -- (-2,-1);
	\draw (2,2) -- (2,-1);
	\path[fill=red] (-2,2) rectangle (2,-1);
	\draw[very thick, red] (0,2) -- (0,-1);
	\path[fill=blue] (0,2) -- (1,1) -- (1,-2) -- (0,-1);
	\draw[very thick, red] (1,1) -- (1,-2);
	\draw (-1,1) -- (-1,-2);
	\draw (3,1) -- (3,-2);
	\path[fill=red] (-1,1) rectangle (3,-2);
	%% draw the top webs
	\draw[very thick] (-2,2)--(2,2);
	\draw[very thick, postaction={decorate}] (1,1) -- (0,2);
     	\draw[very thick] (-1,1)--(3,1);
\end{tikzpicture}
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
	\draw[double] (-2,2) -- (-.75,2);
	\draw[double] (4.5,1) -- (3.25,1);
     	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.25,1);
	\draw[very thick, postaction={decorate}] (1.75,1) -- (3.25,1);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (.75,2);
	\draw[very thick, postaction={decorate}] (2.25,2) -- (.75,2);
\end{tikzpicture}};
\endxy
\quad,\quad
\xy
(0,-15)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
    	%% draw back sheet
     	\path [fill=red] (-.75,2) -- (.75,2) arc (180:270:.75) -- (1.5,-0.25) arc (90:180:.75) -- (-.75,-1) -- cycle;
      	\draw (2.25,2) arc (360:270:.75);
	\draw[ultra thick, red] (.75,2) arc (180:270:.75);
     	\draw (2.25,-1) arc (0:90:.75);
	\draw[ultra thick, red] (.75,-1) arc (180:90:.75);
	\path [fill=red] (2.25,2) arc (360:180:.75);
	\path [fill=red] (2.25,-1) arc (0:180:.75);
	\draw (1.5,1.25) -- (1.5,-.25);
	\draw[ultra thick, red] (-.75,2) -- (-.75,-1);
	\draw (-2,-1) -- (-2,2);
	\path[fill=yellow , fill opacity=0.3] (-2,-1) rectangle (-.75,2);
	%% draw the cap sheet
	\path [fill=red] (3.25,-2) arc (0:60:0.75) -- (1.875,-0.35) arc (60:0:0.75);
	\path [fill=red] (1.875,-0.35) arc (60:90:0.75) -- (2.5,-1.25) arc (90:60:0.75);
	\path [fill=blue] (1.5,-0.25) arc (90:180:0.75) -- (1.75,-2) arc (180:90:0.75);
      	%\path [fill=blue] (1.875,-0.35) arc (60:180:0.75) -- (1.75,-2) arc (180:60:0.75); this can replace the
		%last two commands
	%%draw the bottom webs
	\draw[double] (-2,-1) -- (-.75,-1);
	\draw[double] (4.5,-2) -- (3.25,-2);
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.25,-2);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (3.25,-2);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (2.25,-1) -- (.75,-1);
	%% draw the middle sheets
	\path[fill=red] (2.5,-1.25) -- (1.5,-0.25) -- (1.5,1.25) -- (2.5,0.25) -- cycle;
	\draw[very thick, red] (2.5,-1.25) -- (1.5, -0.25);
	\draw[very thick, red] (2.5,0.25) -- (1.5, 1.25);
	\path[fill=red] (-.75,2) -- (-.75,-1) -- (.25,-2) -- (.25,1) -- cycle;
     	%% draw the cup sheet
	\path [fill=blue] (1.75,1) arc (180:240:0.75) -- (1.125,1.35) arc (240:180:0.75);
	\path [fill=blue] (2.125,0.35) arc (240:270:0.75) -- (1.5,1.25) arc (270:240:0.75);
	\path [fill=red] (2.5,.25) arc (270:360:0.75) -- (2.25,2) arc (360:270:0.75);
	%\path [fill=blue] (2.125,0.35) arc (240:360:0.75) -- (2.25,2) arc (0:-120:0.75); this can replace the
		%last two commands
    	%% draw the front sheet
     	\path [fill=red] (.25,1) -- (1.75,1) arc (180:270:.75) -- (2.5,-1.25) arc (90:180:.75) -- (.25,-2) -- cycle;
      	\draw[ultra thick, red] (3.25,1) arc (360:270:.75);
	\draw[ultra thick, red] (1.75,1) arc (180:270:.75);
     	\draw[ultra thick, red] (3.25,-2) arc (0:90:.75);
	\draw[ultra thick, red] (1.75,-2) arc (180:90:.75);
	\path [fill=red] (3.25,1) arc (360:180:.75);
	\path [fill=red] (3.25,-2) arc (0:180:.75);
	\draw[ultra thick, red] (2.5,.25) -- (2.5,-1.25);
	\draw (.25,1) -- (.25,-2);
	\draw (4.5, -2) -- (4.5,1);
	\path[fill=yellow , fill opacity=0.3] (4.5,1) -- (3.25,1) arc (360:270:.75) -- (2.5,-1.25) arc (90:0:.75) -- (4.5,-2);
    	%% Draw the top webs
	\draw[double] (-2,2) -- (-.75,2);
	\draw[double] (4.5,1) -- (3.25,1);	
     	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.25,1);
	\draw[very thick, postaction={decorate}] (1.75,1) -- (3.25,1);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (.75,2);
	\draw[very thick, postaction={decorate}] (2.25,2) -- (.75,2);
\end{tikzpicture}};
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
    	%% draw back sheet
     	\path [fill=red] (2.25,2) -- (.75,2) arc (360:270:.75) -- (0,-0.25) arc (90:0:.75) -- (2.25,-1) -- cycle;
      	\draw[ultra thick, red] (-.75,2) arc (180:270:.75);
	\draw[ultra thick, red] (.75,2) arc (360:270:.75);
     	\draw[ultra thick, red] (-.75,-1) arc (180:90:.75);
	\draw[ultra thick, red] (.75,-1) arc (0:90:.75);
	\path [fill=red] (.75,2) arc (360:180:.75);
	\path [fill=red] (.75,-1) arc (0:180:.75);
	\draw[ultra thick, red] (0,1.25) -- (0,-.25);
	\draw (2.25,2) -- (2.25,-1);
	\draw (-2,2) -- (-2,-1);
	\path[fill=yellow , fill opacity=0.3] (-2,2) -- (-.75,2) arc (180:270:.75) -- (0,-.25) arc (90:180:.75) -- (-2,-1);
	%% draw the cap sheet
	\path [fill=blue] (1.75,-2) arc (0:60:0.75) -- (0.375,-0.35) arc (60:0:0.75);
	\path [fill=blue] (0.375,-0.35) arc (60:90:0.75) -- (1,-1.25) arc (90:60:0.75);
	\path [fill=red] (0,-0.25) arc (90:180:0.75) -- (0.25,-2) arc (180:90:0.75);
	%\path [fill=blue] (0.375,-0.35) arc (60:180:0.75) -- (0.25,-2) arc (180:60:0.75); this can replace the last
		%two commands
	%%draw the bottom webs
	\draw[double] (-2,-1) -- (-.75,-1);
	\draw[double] (4.5,-2) -- (3.25,-2);	
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.25,-2);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (3.25,-2);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (2.25,-1) -- (.75,-1);
	%% draw the middle sheets
	\path[fill=red] (1,-1.25) -- (0,-0.25) -- (0,1.25) -- (1,0.25) -- cycle;
	\draw[very thick, red] (1,-1.25) -- (0, -0.25);
	\draw[very thick, red] (1,0.25) -- (0, 1.25);
	\path[fill=red] (2.25,2) -- (2.25,-1) -- (3.25,-2) -- (3.25,1) -- cycle;
     	%% draw the cup sheet
	\path [fill=red] (.25,1) arc (180:240:0.75) -- (-0.375,1.35) arc (240:180:0.75);
	\path [fill=red] (0.625,0.35) arc (240:270:0.75) -- (0,1.25) arc (270:240:0.75);
	\path [fill=blue] (1,.25) arc (270:360:0.75) -- (.75,2) arc (360:270:0.75);
	%\path [fill=blue] (0.625,0.35) arc (240:360:0.75) -- (.75,2) arc (0:-120:0.75); this can replace the last
		%two commands
	%% draw the front sheet	
     	\path [fill=red] (3.25,1) -- (1.75,1) arc (360:270:.75) -- (1,-1.25) arc (90:0:.75) -- (3.25,-2) -- cycle;
      	\draw (.25,1) arc (180:270:.75);
	\draw[ultra thick, red] (1.75,1) arc (360:270:.75);
     	\draw (.25,-2) arc (180:90:.75);
	\draw[ultra thick, red] (1.75,-2) arc (0:90:.75);
	\path [fill=red] (1.75,1) arc (360:180:.75);
	\path [fill=red] (1.75,-2) arc (0:180:.75);
	\draw (1,.25) -- (1,-1.25);
	\draw[ultra thick, red] (3.25,1) -- (3.25,-2);
	\draw (4.5,1) -- (4.5,-2);
	\path[fill=yellow , fill opacity=0.3] (3.25,1) rectangle (4.5,-2);
    	%% Draw the top webs
	\draw[double] (-2,2) -- (-.75,2);
	\draw[double] (4.5,1) -- (3.25,1);	
     	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.25,1);
	\draw[very thick, postaction={decorate}] (1.75,1) -- (3.25,1);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (.75,2);
	\draw[very thick, postaction={decorate}] (2.25,2) -- (.75,2);
\end{tikzpicture}};
(0,15)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
    	%% draw back sheet
     	\path [fill=red] (-.75,2) -- (.75,2) arc (180:270:.75) -- (1.5,-0.25) arc (90:180:.75) -- (-.75,-1) -- cycle;
      	\draw (2.25,2) arc (360:270:.75);
	\draw[ultra thick, red] (.75,2) arc (180:270:.75);
     	\draw (2.25,-1) arc (0:90:.75);
	\draw[ultra thick, red] (.75,-1) arc (180:90:.75);
	\path [fill=red] (2.25,2) arc (360:180:.75);
	\path [fill=red] (2.25,-1) arc (0:180:.75);
	\draw (1.5,1.25) -- (1.5,-.25);
	\draw[ultra thick, red] (-.75,2) -- (-.75,-1);
	\draw (-2,-1) -- (-2,2);
	\path[fill=yellow , fill opacity=0.3] (-2,-1) rectangle (-.75,2);
	%% draw the cap sheet
	\path [fill=red] (3.25,-2) arc (0:60:0.75) -- (1.875,-0.35) arc (60:0:0.75);
	\path [fill=red] (1.875,-0.35) arc (60:90:0.75) -- (2.5,-1.25) arc (90:60:0.75);
	\path [fill=blue] (1.5,-0.25) arc (90:180:0.75) -- (1.75,-2) arc (180:90:0.75);
      	%\path [fill=blue] (1.875,-0.35) arc (60:180:0.75) -- (1.75,-2) arc (180:60:0.75); this can replace the
		%last two commands
	%%draw the bottom webs
	\draw[double] (-2,-1) -- (-.75,-1);
	\draw[double] (4.5,-2) -- (3.25,-2);
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.25,-2);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (3.25,-2);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (2.25,-1) -- (.75,-1);
	%% draw the middle sheets
	\path[fill=red] (2.5,-1.25) -- (1.5,-0.25) -- (1.5,1.25) -- (2.5,0.25) -- cycle;
	\draw[very thick, red] (2.5,-1.25) -- (1.5, -0.25);
	\draw[very thick, red] (2.5,0.25) -- (1.5, 1.25);
	\path[fill=red] (-.75,2) -- (-.75,-1) -- (.25,-2) -- (.25,1) -- cycle;
     	%% draw the cup sheet
	\path [fill=blue] (1.75,1) arc (180:240:0.75) -- (1.125,1.35) arc (240:180:0.75);
	\path [fill=blue] (2.125,0.35) arc (240:270:0.75) -- (1.5,1.25) arc (270:240:0.75);
	\path [fill=red] (2.5,.25) arc (270:360:0.75) -- (2.25,2) arc (360:270:0.75);
	%\path [fill=blue] (2.125,0.35) arc (240:360:0.75) -- (2.25,2) arc (0:-120:0.75); this can replace the
		%last two commands
    	%% draw the front sheet
     	\path [fill=red] (.25,1) -- (1.75,1) arc (180:270:.75) -- (2.5,-1.25) arc (90:180:.75) -- (.25,-2) -- cycle;
      	\draw[ultra thick, red] (3.25,1) arc (360:270:.75);
	\draw[ultra thick, red] (1.75,1) arc (180:270:.75);
     	\draw[ultra thick, red] (3.25,-2) arc (0:90:.75);
	\draw[ultra thick, red] (1.75,-2) arc (180:90:.75);
	\path [fill=red] (3.25,1) arc (360:180:.75);
	\path [fill=red] (3.25,-2) arc (0:180:.75);
	\draw[ultra thick, red] (2.5,.25) -- (2.5,-1.25);
	\draw (.25,1) -- (.25,-2);
	\draw (4.5, -2) -- (4.5,1);
	\path[fill=yellow , fill opacity=0.3] (4.5,1) -- (3.25,1) arc (360:270:.75) -- (2.5,-1.25) arc (90:0:.75) -- (4.5,-2);
    	%% Draw the top webs
	\draw[double] (-2,2) -- (-.75,2);
	\draw[double] (4.5,1) -- (3.25,1);	
     	\draw[very thick, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
	\draw[very thick, postaction={decorate}] (3.25,1) -- (2.25,2);
	\draw[very thick, postaction={decorate}] (1.75,1) -- (.25,1);
	\draw[very thick, postaction={decorate}] (1.75,1) -- (3.25,1);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (.75,2);
	\draw[very thick, postaction={decorate}] (2.25,2) -- (.75,2);
\end{tikzpicture}};
(0,27.5)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
    	%% draw back sheet
	%%draw the bottom webs
	\draw[double] (-2,-1) -- (-.75,-1);
	\draw[double] (4.5,-2) -- (3.25,-2);
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.25,-2);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (3.25,-2);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (2.25,-1) -- (.75,-1);
	%% draw the back sheet
	\draw (-2,1) -- (-2,-1);
	\path[fill=yellow , fill opacity=0.3] (-2,1) rectangle (-.75,-1);
	\draw[ultra thick, red] (-.75,1) -- (-.75,-1);
	\draw[ultra thick, red] (.75,1) -- (.75,-1);
	\draw (2.25,1) -- (2.25,-1);
	\path[fill=red] (-.75,1) rectangle (2.25,-1);
	%% draw the middle sheet
	\path[fill=red] (-.75,1) -- (.25,0) -- (.25,-2) -- (-.75,-1);
	\path[fill=blue] (.75,1) -- (1.75,0) -- (1.75,-2) -- (.75,-1);
	\path[fill=red] (2.25,1) -- (3.25,0) -- (3.25,-2) -- (2.25,-1);
	%%draw the front sheet
	\draw (.25,0) -- (.25,-2);
	\draw[ultra thick, red] (1.75,0) -- (1.75,-2);
	\draw[ultra thick, red] (3.25,0) -- (3.25,-2);
	\path[fill=red] (.25,0) rectangle (3.25,-2);
	\path[fill=yellow , fill opacity=0.3] (3.25,0) rectangle (4.5,-2);
	\draw (4.5,0) -- (4.5,-2);
	%%draw the top webs
	\draw[double] (-2,1) -- (-.75,1);
	\draw[double] (4.5,0) -- (3.25,0);
	\draw[very thick, postaction={decorate}] (.25,0) -- (-.75,1);
     	\draw[very thick, postaction={decorate}] (1.75,0) -- (.75,1);
	\draw[very thick, postaction={decorate}] (3.25,0) -- (2.25,1);
	\draw[very thick, postaction={decorate}] (1.75,0) -- (.25,0);
	\draw[very thick, postaction={decorate}] (1.75,0) -- (3.25,0);
	\draw[very thick, postaction={decorate}] (-.75,1) -- (.75,1);
	\draw[very thick, postaction={decorate}] (2.25,1) -- (.75,1);
	%%dots
	\node[opacity=1] at (-.25,-.15) {$\bullet$};
	\node[opacity=1] at (-.25,-.6) {$\bullet$};
	\node[opacity=1] at (1.25,-.5) {$\bullet$};
\end{tikzpicture}
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
     	\draw[double] (1,1) -- (0,1);
	\draw[double] (2,0) -- (1,1);
	\draw[double] (3,0) -- (2,0);
\end{tikzpicture}};
\endxy \quad , \quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
     	%%bottom webs
	\draw[double] (1,1) -- (0,1);
	\draw[double] (2,0) -- (1,1);
	\draw[double] (3,0) -- (2,0);
	%% sheet
	\draw (0,1) -- (0,4);
	\draw (3,0) -- (3,3);
	\draw(1,4) -- (1,1);
	\draw (2,3) -- (2,0);
	\path[fill=yellow , fill opacity=0.3] (0,4) -- (1,4) -- (2,3) -- (3,3) -- (3,0) -- (2,0) -- (1,1) -- (0,1);
	%%top webs
	\draw[double] (1,4) -- (0,4);
	\draw[double] (2,3) -- (1,4);
	\draw[double] (3,3) -- (2,3);
\end{tikzpicture}
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
	%%draw the bottom webs
	\draw[double] (-2,-1) -- (-.75,-1);
	\draw[double] (4.5,-2) -- (3.25,-2);
	\draw[very thick, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (3.25,-2) -- (2.25,-1);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.25,-2);
	\draw[very thick, postaction={decorate}] (1.75,-2) -- (3.25,-2);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (2.25,-1) -- (.75,-1);
	%%draw the sheets
	\draw (-2,5) -- (-2,-1);
	\draw[ultra thick, red] (-.75,5) .. controls (-.75,1) and (3.25,1) .. (3.25,4);
	\draw[ultra thick, red, fill=blue] (.75,5) .. controls (.75,1) and (1.75,1) .. (1.75,4);
	\draw (.25,4) .. controls (.25,1) and (2.25,1) .. (2.25,5);
	\draw (.25,-2) .. controls (.25,2) and (2.25,2) .. (2.25,-1);
	\draw[ultra thick, red, fill=blue] (.75,-1) .. controls (.75,2) and (1.75,2) .. (1.75,-2);
	\draw[ultra thick, red] (-.75,-1) .. controls (-.75,2) and (3.25,2) .. (3.25,-2);
	\draw (4.5,4) -- (4.5,-2);
	\path[fill=yellow , fill opacity=0.3] (-2,5) -- (-.75,5) .. controls (-.75,1) and (3.25,1) .. (3.25,4) -- (4.5,4) -- (4.5,-2) --
		(3.25,-2) .. controls (3.25,2) and (-.75,2) .. (-.75,-1) -- (-2,-1);
	\path[fill=red] (-.75,5) .. controls (-.75,1) and (3.25,1) .. (3.25,4) -- (.25,4);
	\path[fill=red] (-.75,5) .. controls (-.75,1) and (3.25,1) .. (3.25,4) -- (2.25,5);
	\path[fill=red] (-.75,-1) .. controls (-.75,2) and (3.25,2) .. (3.25,-2) -- (.25,-2);
	\path[fill=red] (-.75,-1) .. controls (-.75,2) and (3.25,2) .. (3.25,-2) -- (2.25,-1);	
	%%draw the top webs
	\draw[double] (-2,5) -- (-.75,5);
	\draw[double] (4.5,4) -- (3.25,4);
	\draw[very thick, postaction={decorate}] (.25,4) -- (-.75,5);
     	\draw[very thick, postaction={decorate}] (1.75,4) -- (.75,5);
	\draw[very thick, postaction={decorate}] (3.25,4) -- (2.25,5);
	\draw[very thick, postaction={decorate}] (1.75,4) -- (.25,4);
	\draw[very thick, postaction={decorate}] (1.75,4) -- (3.25,4);
	\draw[very thick, postaction={decorate}] (-.75,5) -- (.75,5);
	\draw[very thick, postaction={decorate}] (2.25,5) -- (.75,5);
	%% dots
	\node[opacity=1] at (-.25,4) {$\bullet$};
	\node[opacity=1] at (0,3.5) {$\bullet$};
	\node[opacity=1] at (1.25,3.25) {$\bullet$};
\end{tikzpicture}
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
     	\draw[double] (1,0) -- (0,0);
	\draw[double] (2,1) -- (1,0);
	\draw[double] (3,1) -- (2,1);
\end{tikzpicture}};
\endxy \quad , \quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
     	%%bottom webs
	\draw[double] (1,0) -- (0,0);
	\draw[double] (2,1) -- (1,0);
	\draw[double] (3,1) -- (2,1);
	%% sheet
	\draw (0,0) -- (0,3);
	\draw (3,1) -- (3,4);
	\draw(1,3) -- (1,0);
	\draw (2,4) -- (2,1);
	\path[fill=yellow , fill opacity=0.3] (0,3) -- (1,3) -- (2,4) -- (3,4) -- (3,1) -- (2,1) -- (1,0) -- (0,0);
	%%top webs
	\draw[double] (1,3) -- (0,3);
	\draw[double] (2,4) -- (1,3);
	\draw[double] (3,4) -- (2,4);
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (3,0) -- (2,0);
\draw[very thick, postaction={decorate}] (2,0) -- (0,0);
\draw [very thick, postaction={decorate}] (3,1) -- (1,1);
\draw[very thick, postaction={decorate}] (1,1) -- (0,1);
\draw [very thick, postaction={decorate}] (2,0) -- (1,1);
%% draw labels
\node at (3.6,0) {$a_i$};
\node at (3.6,1) {$a_{i+1}$};
\node at (-1,0) {$a_{i} - k$};
\node at (-1,1) {$a_{i+1}+k$};
\node at (2,.5) {$k$};
\end{tikzpicture}};
\endxy
\]
and
\[
\cal{F}_i^{(k)} \onel \mapsto
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (3,0) -- (1,0);
\draw[very thick, postaction={decorate}] (1,0) -- (0,0);
\draw [very thick, postaction={decorate}] (3,1) -- (2,1);
\draw[very thick, postaction={decorate}] (2,1) -- (0,1);
\draw [very thick, postaction={decorate}] (2,1) -- (1,0);
%% draw labels
\node at (3.6,0) {$a_i$};
\node at (3.6,1) {$a_{i+1}$};
\node at (-1,0) {$a_{i} + k$};
\node at (-1,1) {$a_{i+1} - k$};
\node at (2,.5) {$k$};
\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (2,0) -- (0,0);
\draw [very thick, postaction={decorate}] (2,1) -- (0,1);
%% draw labels
\end{tikzpicture}};
\endxy
\ar[rrr]^-{\xy
(0,0)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
  	%% draw back sheet
      	\fill [fill=red] (-2,0)  -- (2,0) -- (2,3) -- (.75,3) arc (0:-180:.75) -- (-2,3) -- (-2,0);
      	\fill [yellow, fill opacity=0.3] (.75,3) arc (0:-180:.75);
      	\draw (2,0) -- (2,3);
      	\draw (-2,0) -- (-2,3);
      	\draw[very thick,postaction={decorate}] (2,3) -- (.75,3);
      	\draw [very thick, postaction={decorate}] (-.75,3) -- (-2,3);
      	\draw[very thick, postaction={decorate}] (2,0)--(-2,0);
      	\draw[ultra thick, red] (.75,3) arc (0:-180:.75);
      	\draw [double, postaction={decorate}] (.75,3) -- (-.75,3);
      %% draw the cup sheet
	\path [fill=red] (.25,2) arc (180:240:0.75) -- (-0.375,2.35) arc (240:180:0.75);
	\path [fill=red] (0.625,1.35) arc (240:360:0.75) -- (.75,3) arc (0:-120:0.75);
     	%% draw the front sheet
      	\fill [fill=red] (-1,-1) -- (3,-1) -- (3,2) -- (1.75,2) arc (0:-180:.75) -- (-1,2) -- (-1,-1);
      	\draw (-1,-1) -- (-1,2);
      	\draw (3,-1) -- (3,2);
      	\draw (1.75,2) arc (0:-180:.75);
%      	\fill [yellow] (1.75,2) arc (0:-180:.75);
      	\draw[very thick,postaction={decorate}] (3,-1)--(-1,-1);
      	\draw[very thick,postaction={decorate}] (3,2) -- (1.75,2);
      	\draw [very thick, postaction={decorate}] (.25,2) -- (-1,2);
     	%% Draw the  webs
      	\draw[very thick, postaction={decorate}] (-.75,3) -- (.25,2) ;
      	\draw[very thick, postaction={decorate}]  (1.75,2) -- (.75,3);
\end{tikzpicture}};
\endxy}
& & &
q\quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (3,1) -- (1.75,1);
\draw [double, postaction={decorate}] (1.75,1) -- (1.25,1);
\draw [very thick, postaction={decorate}] (1.25,1) -- (0,1);
\draw [very thick, postaction={decorate}] (3,0) -- (2.25,0);
\draw [very thick, postaction={decorate}] (.75,0) -- (0,0);
\draw [very thick, postaction={decorate}] (2.25,0) -- (1.75,1);
\draw [very thick, postaction={decorate}] (1.25,1) -- (.75,0);
%% draw labels
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (2,0) -- (0,1);
\draw [very thick] (2,1) -- (1.2, .6);
\draw [very thick, postaction={decorate}] (.8,.4) -- (0,0);
%% draw labels
%\node at (2.3,1) {\tiny $1$};
%\node at (2.3,0) {\tiny $1$};
%\node at (-.3,1) {\tiny $1$};
%\node at (-.3,0) {\tiny $1$};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (2,1) -- (0,0);
\draw [very thick] (2,0) -- (1.2, .4);
\draw [very thick, postaction={decorate}] (.8,.6) -- (0,1);
%% draw labels
%\node at (2.3,1) {\tiny $1$};
%\node at (2.3,0) {\tiny $1$};
%\node at (-.3,1) {\tiny $1$};
%\node at (-.3,0) {\tiny $1$};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (3,1) -- (1.75,1);
\draw [double, postaction={decorate}] (1.75,1) -- (1.25,1);
\draw [very thick, postaction={decorate}] (1.25,1) -- (0,1);
\draw [very thick, postaction={decorate}] (3,0) -- (2.25,0);
\draw [very thick, postaction={decorate}] (.75,0) -- (0,0);
\draw [very thick, postaction={decorate}] (2.25,0) -- (1.75,1);
\draw [very thick, postaction={decorate}] (1.25,1) -- (.75,0);
%% draw labels
\end{tikzpicture}};
\endxy
\ar[rrr]^-{
\xy
(0,0)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
        %% Draw the  webs
       	\draw[very thick, postaction={decorate}] (-.75,0) -- (.25,-1);
       	\draw[very thick, postaction={decorate}] (1.75,-1) -- (.75,0);
  	%% draw back sheet
  	\draw [double, postaction={decorate}] (.75,0) -- (-.75,0);
      	\fill [fill=red] (-2,3)  -- (2,3) -- (2,0) -- (.75,0) arc (0:180:.75) -- (-2,0) -- (-2,3);
      	\fill [fill=yellow , fill opacity=0.3] (.75,0) arc (0:180:.75);
      	\draw (2,0) -- (2,3);
      	\draw (-2,0) -- (-2,3);
      	\draw[very thick,postaction={decorate}] (2,0) -- (.75,0);
      	\draw [very thick, postaction={decorate}] (-.75,0) -- (-2,0);
      	\draw[very thick, postaction={decorate}] (2,3)--(-2,3);
      	\draw [ultra thick, red] (-.75,0) arc (180:0:.75);
      	%% draw the cap sheet
	\path [fill=red] (1.75,-1) arc (0:60:0.75) -- (0.375,0.65) arc (60:0:0.75);
       	\path [fill=red] (0.375,0.65) arc (60:180:0.75) -- (0.25,-1) arc (180:60:0.75);
     	%% draw the front sheet
      	\fill [fill=red] (-1,2) -- (3,2) -- (3,-1) -- (1.75,-1) arc (0:180:.75) -- (-1,-1) -- (-1,2);
      	\draw (-1,-1) -- (-1,2);
      	\draw (3,-1) -- (3,2);
      	\draw (1.75,-1) arc (0:180:.75);
%      	\fill [yellow] (1.75,-1) arc (0:180:.75);
      	\draw[very thick,postaction={decorate}] (3,2)--(-1,2);
      	\draw[very thick,postaction={decorate}] (3,-1) -- (1.75,-1);
%      	\draw [double, postaction={decorate}] (1.75,-1) -- (.25,-1);
      	\draw [very thick, postaction={decorate}] (.25,-1) -- (-1,-1);	
\end{tikzpicture}};
\endxy}
& & &
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (2,0) -- (0,0);
\draw [very thick, postaction={decorate}] (2,1) -- (0,1);
%% draw labels
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [dotted, postaction={decorate}] (2,0) -- (0,1);
\draw [very thick] (2,1) -- (1.2, .6);
\draw [very thick, postaction={decorate}] (.8,.4) -- (0,0);
%% draw labels
%\node at (2.3,1) {\tiny $1$};
%\node at (2.3,0) {\tiny $1$};
%\node at (-.3,1) {\tiny $1$};
%\node at (-.3,0) {\tiny $1$};
%% for equation spacing
\node at (0,1.5) {};
\node at (0,-.5){};
\end{tikzpicture}};
\endxy \quad &= \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (2,1) -- (0,0);
\draw [dotted] (2,0) -- (1.2, .4);
\draw [dotted, postaction={decorate}] (.8,.6) -- (0,1);
%% draw labels
%\node at (2.3,1) {\tiny $1$};
%\node at (2.3,0) {\tiny $1$};
%\node at (-.3,1) {\tiny $1$};
%\node at (-.3,0) {\tiny $1$};
\end{tikzpicture}};
\endxy \quad = \Phi_2(\cal{F}_i \onel) = \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw[very thick, postaction={decorate}] (3,1) -- (2,1);
\draw[very thick, postaction={decorate}] (2,1) -- (1,0);
\draw[very thick, postaction={decorate}] (1,0) -- (0,0);
\end{tikzpicture}};
\endxy \notag \\
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (2,0) -- (0,1);
\draw [dotted] (2,1) -- (1.2, .6);
\draw [dotted, postaction={decorate}] (.8,.4) -- (0,0);
%% draw labels
%\node at (2.3,1) {\tiny $1$};
%\node at (2.3,0) {\tiny $1$};
%\node at (-.3,1) {\tiny $1$};
%\node at (-.3,0) {\tiny $1$};
%% for equation spacing
\node at (0,1.5) {};
\node at (0,-.5){};
\end{tikzpicture}};
\endxy \quad &= \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [dotted, postaction={decorate}] (2,1) -- (0,0);
\draw [very thick] (2,0) -- (1.2, .4);
\draw [very thick, postaction={decorate}] (.8,.6) -- (0,1);
%% draw labels
%\node at (2.3,1) {\tiny $1$};
%\node at (2.3,0) {\tiny $1$};
%\node at (-.3,1) {\tiny $1$};
%\node at (-.3,0) {\tiny $1$};
\end{tikzpicture}};
\endxy \quad = \Phi_2(\cal{E}_i \onel) = \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw[very thick, postaction={decorate}] (3,0) -- (2,0);
\draw[very thick, postaction={decorate}] (2,0) -- (1,1);
\draw[very thick, postaction={decorate}] (1,1) -- (0,1);
\end{tikzpicture}};
\endxy \notag \\
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [dotted, postaction={decorate}] (2,0) -- (0,1);
\draw [double] (2,1) -- (1.2, .6);
\draw [double, postaction={decorate}] (.8,.4) -- (0,0);
%% draw labels
%\node at (2.3,1) {\tiny $1$};
%\node at (2.3,0) {\tiny $1$};
%\node at (-.3,1) {\tiny $1$};
%\node at (-.3,0) {\tiny $1$};
%% for equation spacing
\node at (0,1.5) {};
\node at (0,-.5){};
\end{tikzpicture}};
\endxy \quad &= \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [double, postaction={decorate}] (2,1) -- (0,0);
\draw [dotted] (2,0) -- (1.2, .4);
\draw [dotted, postaction={decorate}] (.8,.6) -- (0,1);
%% draw labels
%\node at (2.3,1) {\tiny $1$};
%\node at (2.3,0) {\tiny $1$};
%\node at (-.3,1) {\tiny $1$};
%\node at (-.3,0) {\tiny $1$};
\end{tikzpicture}};
\endxy \quad = \Phi_2(\cal{F}_i^{(2)} \onel) = \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw[double, postaction={decorate}] (3,1) -- (2,1);
\draw[double, postaction={decorate}] (2,1) -- (1,0);
\draw[double, postaction={decorate}] (1,0) -- (0,0);
\end{tikzpicture}};
\endxy  \notag \\
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [double, postaction={decorate}] (2,0) -- (0,1);
\draw [dotted] (2,1) -- (1.2, .6);
\draw [dotted, postaction={decorate}] (.8,.4) -- (0,0);
%% draw labels
%\node at (2.3,1) {\tiny $1$};
%\node at (2.3,0) {\tiny $1$};
%\node at (-.3,1) {\tiny $1$};
%\node at (-.3,0) {\tiny $1$};
%% for equation spacing
\node at (0,1.5) {};
\node at (0,-.5){};
\end{tikzpicture}};
\endxy \quad  & = \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [dotted, postaction={decorate}] (2,1) -- (0,0);
\draw [double] (2,0) -- (1.2, .4);
\draw [double, postaction={decorate}] (.8,.6) -- (0,1);
%% draw labels
%\node at (2.3,1) {\tiny $1$};
%\node at (2.3,0) {\tiny $1$};
%\node at (-.3,1) {\tiny $1$};
%\node at (-.3,0) {\tiny $1$};
\end{tikzpicture}};
\endxy \quad = \Phi_2(\cal{E}_i^{(2)} \onel) = \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw[double, postaction={decorate}] (3,0) -- (2,0);
\draw[double, postaction={decorate}] (2,0) -- (1,1);
\draw[double, postaction={decorate}] (1,1) -- (0,1);
\end{tikzpicture}};
\endxy \quad  \label{sl2crossings} \\
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (2,0) -- (0,1);
\draw [double] (2,1) -- (1.2, .6);
\draw [double, postaction={decorate}] (.8,.4) -- (0,0);
%% draw labels
%\node at (2.3,1) {\tiny $1$};
%\node at (2.3,0) {\tiny $1$};
%\node at (-.3,1) {\tiny $1$};
%\node at (-.3,0) {\tiny $1$};
%% for equation spacing
\node at (0,1.5) {};
\node at (0,-.5){};
\end{tikzpicture}};
\endxy \quad &= \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [double, postaction={decorate}] (2,1) -- (0,0);
\draw [very thick] (2,0) -- (1.2, .4);
\draw [very thick, postaction={decorate}] (.8,.6) -- (0,1);
%% draw labels
%\node at (2.3,1) {\tiny $1$};
%\node at (2.3,0) {\tiny $1$};
%\node at (-.3,1) {\tiny $1$};
%\node at (-.3,0) {\tiny $1$};
\end{tikzpicture}};
\endxy \quad = \Phi_2(\cal{F}_i \onel) = \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw[double, postaction={decorate}] (3,1) -- (2,1);
\draw[very thick, postaction={decorate}] (2,1) -- (0,1);
\draw[very thick, postaction={decorate}] (2,1) -- (1,0);
\draw[very thick, postaction={decorate}] (3,0) -- (1,0);
\draw[double, postaction={decorate}] (1,0) -- (0,0);
\end{tikzpicture}};
\endxy  \notag \\
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [double, postaction={decorate}] (2,0) -- (0,1);
\draw [very thick] (2,1) -- (1.2, .6);
\draw [very thick, postaction={decorate}] (.8,.4) -- (0,0);
%% draw labels
%\node at (2.3,1) {\tiny $1$};
%\node at (2.3,0) {\tiny $1$};
%\node at (-.3,1) {\tiny $1$};
%\node at (-.3,0) {\tiny $1$};
%% for equation spacing
\node at (0,1.5) {};
\node at (0,-.5){};
\end{tikzpicture}};
\endxy \quad  & = \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (2,1) -- (0,0);
\draw [double] (2,0) -- (1.2, .4);
\draw [double, postaction={decorate}] (.8,.6) -- (0,1);
%% draw labels
%\node at (2.3,1) {\tiny $1$};
%\node at (2.3,0) {\tiny $1$};
%\node at (-.3,1) {\tiny $1$};
%\node at (-.3,0) {\tiny $1$};
\end{tikzpicture}};
\endxy \quad = \Phi_2(\cal{E}_i \onel) = \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw[double, postaction={decorate}] (3,0) -- (2,0);
\draw[very thick, postaction={decorate}] (2,0) -- (0,0);
\draw[very thick, postaction={decorate}] (2,0) -- (1,1);
\draw[very thick, postaction={decorate}] (3,1) -- (1,1);
\draw[double, postaction={decorate}] (1,1) -- (0,1);
\end{tikzpicture}};
\endxy \quad  \notag \\
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [double, postaction={decorate}] (2,0) -- (0,1);
\draw [double] (2,1) -- (1.2, .6);
\draw [double, postaction={decorate}] (.8,.4) -- (0,0);
%% draw labels
%\node at (2.3,1) {\tiny $1$};
%\node at (2.3,0) {\tiny $1$};
%\node at (-.3,1) {\tiny $1$};
%\node at (-.3,0) {\tiny $1$};
%% for equation spacing
\node at (0,1.5) {};
\node at (0,-.5){};
\end{tikzpicture}};
\endxy \quad  & = \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [double, postaction={decorate}] (2,1) -- (0,0);
\draw [double] (2,0) -- (1.2, .4);
\draw [double, postaction={decorate}] (.8,.6) -- (0,1);
%% draw labels
%\node at (2.3,1) {\tiny $1$};
%\node at (2.3,0) {\tiny $1$};
%\node at (-.3,1) {\tiny $1$};
%\node at (-.3,0) {\tiny $1$};
\end{tikzpicture}};
\endxy \quad = \Phi_2(\onel) = \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw[double, postaction={decorate}] (3,0) -- (0,0);
\draw[double, postaction={decorate}] (3,1) -- (0,1);
\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (2,0) -- (0,1);
\draw [very thick] (2,1) -- (1.2, .6);
\draw [very thick, postaction={decorate}] (.8,.4) -- (0,0);
%% draw labels
%\node at (2.3,1) {\tiny $1$};
%\node at (2.3,0) {\tiny $1$};
%\node at (-.3,1) {\tiny $1$};
%\node at (-.3,0) {\tiny $1$};
\end{tikzpicture}};
\endxy \quad :=
\Phi_3(\cal{T}_i \onel) = \left(
\xymatrix{
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (2,0) -- (0,0);
\draw [very thick, postaction={decorate}] (2,1) -- (0,1);
\end{tikzpicture}};
\endxy
\ar[rrr]^-{\xy
(0,0)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
  	%% draw back sheet
      	\fill [fill=red] (-2,0)  -- (2,0) -- (2,3) -- (.75,3) arc (0:-180:.75) -- (-2,3) -- (-2,0);
      	\fill [blue] (.75,3) arc (0:-180:.75);
      	\draw (2,0) -- (2,3);
      	\draw (-2,0) -- (-2,3);
      	\draw[very thick,postaction={decorate}] (2,3) -- (.75,3);
      	\draw [very thick, postaction={decorate}] (-.75,3) -- (-2,3);
      	\draw[very thick, postaction={decorate}] (2,0)--(-2,0);
      	\draw[ultra thick, red] (.75,3) arc (0:-180:.75);
      	\draw [very thick, postaction={decorate}] (-.75,3) -- (.75,3);
      %% draw the cup sheet
	\path [fill=red] (.25,2) arc (180:240:0.75) -- (-0.375,2.35) arc (240:180:0.75);
	\path [fill=red] (0.625,1.35) arc (240:360:0.75) -- (.75,3) arc (0:-120:0.75);
     	%% draw the front sheet
      	\fill [fill=red] (-1,-1) -- (3,-1) -- (3,2) -- (1.75,2) arc (0:-180:.75) -- (-1,2) -- (-1,-1);
      	\draw (-1,-1) -- (-1,2);
      	\draw (3,-1) -- (3,2);
      	\draw (1.75,2) arc (0:-180:.75);
%      	\fill [yellow] (1.75,2) arc (0:-180:.75);
      	\draw[very thick,postaction={decorate}] (3,-1)--(-1,-1);
      	\draw[very thick,postaction={decorate}] (3,2) -- (1.75,2);
      	\draw [very thick, postaction={decorate}] (.25,2) -- (-1,2);
     	%% Draw the  webs
      	\draw[very thick, postaction={decorate}] (-.75,3) -- (.25,2) ;
      	\draw[very thick, postaction={decorate}]  (1.75,2) -- (.75,3);
\end{tikzpicture}};
\endxy}
& & &
q\quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (3,1) -- (1.75,1);
\draw [very thick, postaction={decorate}] (1.25,1) -- (1.75,1);
\draw [very thick, postaction={decorate}] (1.25,1) -- (0,1);
\draw [very thick, postaction={decorate}] (3,0) -- (2.25,0);
\draw [very thick, postaction={decorate}] (.75,0) -- (0,0);
\draw [very thick, postaction={decorate}] (2.25,0) -- (1.75,1);
\draw [very thick, postaction={decorate}] (1.25,1) -- (.75,0);
%% draw labels
\end{tikzpicture}};
\endxy
} \right)
\end{equation}
and
\begin{equation}\label{sl3crossing-11}
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (2,1) -- (0,0);
\draw [very thick] (2,0) -- (1.2, .4);
\draw [very thick, postaction={decorate}] (.8,.6) -- (0,1);
%% draw labels
%\node at (2.3,1) {\tiny $1$};
%\node at (2.3,0) {\tiny $1$};
%\node at (-.3,1) {\tiny $1$};
%\node at (-.3,0) {\tiny $1$};
\end{tikzpicture}};
\endxy \quad :=
\Phi_3(\onel \cal{T}_i^{-1}) = \left(
\xymatrix{
q^{-1} \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (3,1) -- (1.75,1);
\draw [very thick, postaction={decorate}] (1.25,1) -- (1.75,1);
\draw [very thick, postaction={decorate}] (1.25,1) -- (0,1);
\draw [very thick, postaction={decorate}] (3,0) -- (2.25,0);
\draw [very thick, postaction={decorate}] (.75,0) -- (0,0);
\draw [very thick, postaction={decorate}] (2.25,0) -- (1.75,1);
\draw [very thick, postaction={decorate}] (1.25,1) -- (.75,0);
%% draw labels
\end{tikzpicture}};
\endxy
\ar[rrr]^-{
\xy
(0,0)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
        %% Draw the  webs
       	\draw[very thick, postaction={decorate}] (-.75,0) -- (.25,-1);
       	\draw[very thick, postaction={decorate}] (1.75,-1) -- (.75,0);
  	%% draw back sheet
  	\draw [very thick, postaction={decorate}] (-.75,0) -- (.75,0);
      	\fill [fill=red] (-2,3)  -- (2,3) -- (2,0) -- (.75,0) arc (0:180:.75) -- (-2,0) -- (-2,3);
      	\fill [fill=blue] (.75,0) arc (0:180:.75);
      	\draw (2,0) -- (2,3);
      	\draw (-2,0) -- (-2,3);
      	\draw[very thick,postaction={decorate}] (2,0) -- (.75,0);
      	\draw [very thick, postaction={decorate}] (-.75,0) -- (-2,0);
      	\draw[very thick, postaction={decorate}] (2,3)--(-2,3);
      	\draw [ultra thick, red] (-.75,0) arc (180:0:.75);
      	%% draw the cap sheet
	\path [fill=red] (1.75,-1) arc (0:60:0.75) -- (0.375,0.65) arc (60:0:0.75);
       	\path [fill=red] (0.375,0.65) arc (60:180:0.75) -- (0.25,-1) arc (180:60:0.75);
     	%% draw the front sheet
      	\fill [fill=red] (-1,2) -- (3,2) -- (3,-1) -- (1.75,-1) arc (0:180:.75) -- (-1,-1) -- (-1,2);
      	\draw (-1,-1) -- (-1,2);
      	\draw (3,-1) -- (3,2);
      	\draw (1.75,-1) arc (0:180:.75);
%      	\fill [yellow] (1.75,-1) arc (0:180:.75);
      	\draw[very thick,postaction={decorate}] (3,2)--(-1,2);
      	\draw[very thick,postaction={decorate}] (3,-1) -- (1.75,-1);
%      	\draw [double, postaction={decorate}] (1.75,-1) -- (.25,-1);
      	\draw [very thick, postaction={decorate}] (.25,-1) -- (-1,-1);	
\end{tikzpicture}};
\endxy}
& & &
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (2,0) -- (0,0);
\draw [very thick, postaction={decorate}] (2,1) -- (0,1);
%% draw labels
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (2,0) -- (0,1);
\draw [very thick, postaction={decorate}] (1.2, .6) -- (2,1);
\draw [very thick] (0,0) -- (.8,.4);
%% draw labels
%\node at (2.3,1) {\tiny $1$};
%\node at (2.3,0) {\tiny $1$};
%\node at (-.3,1) {\tiny $1$};
%\node at (-.3,0) {\tiny $1$};
\end{tikzpicture}};
\endxy
\quad :=
\Phi_3(\cal{T}_i \onel) = \left(
\xymatrix{
\xy
(0,0)*{
\begin{tikzpicture} [scale=.75,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
%% draw webs
\draw [very thick, postaction={decorate}] (2,1) -- (3,1);
\draw [very thick, postaction={decorate}] (2,1) -- (0,1);
\draw [very thick, postaction={decorate}] (2,1) -- (1,0);
\draw [very thick, postaction={decorate}] (3,0) -- (1,0);
\draw [very thick, postaction={decorate}] (0,0) -- (1,0);
%% draw labels
\end{tikzpicture}};
\endxy \ar[rrr]^-{
\xy
(0,0)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
	%% Draw bottom web
	\draw [very thick, postaction={decorate}] (-2.25,0) -- (-1.25,-1);
  	%% draw back sheet
      	\fill [fill=red] (-3,0)  -- (2,0) -- (2,3) -- (.75,3) arc (0:-180:.75) -- (-3,3) -- (-3,0);
      	\draw (2,0) -- (2,3);
      	\draw (-3,0) -- (-3,3);
      	\draw[very thick,postaction={decorate}] (.75,3) -- (2,3);
      	\draw [very thick, postaction={decorate}] (-2.25,3) -- (-.75,3);
	\draw [very thick, postaction={decorate}] (-2.25,3) -- (-3,3);
      	\draw[very thick, postaction={decorate}] (-2.25,0) -- (-3,0);
	\draw [very thick, postaction={decorate}] (-2.25,0) -- (2,0);
      	\draw [ultra thick, red] (-.75,3) arc (-180:0:.75);
      	\fill [fill=yellow , fill opacity=0.3] (.75,3) arc (0:-180:.75);
      	\draw [double] (.75,3) -- (-.75,3);
      %% draw the cup sheet
	\path [fill=red] (.25,2) arc (180:240:0.75) -- (-0.375,2.35) arc (240:180:0.75);
	\path [fill=red] (0.625,1.35) arc (240:360:0.75) -- (.75,3) arc (0:-120:0.75);
      %% draw the middle sheet
	\draw [ultra thick, red] (-2.25,0) -- (-2.25,3);
	\fill [fill=blue] (-2.25,0) -- (-2.25,3) -- (-1.25,2) -- (-1.25,-1);
	\draw [ultra thick, red] (-1.25,2) -- (-1.25,-1);
      	%% draw the front sheet
       	\fill [fill=red] (-2,-1) -- (3,-1) -- (3,2) -- (1.75,2) arc (0:-180:.75) -- (-2,2) -- (-2,-1);
%       	\fill [fill=yellow , fill opacity=0.3] (1.75,2) arc (0:-180:.75);
       	\draw (-2,-1) -- (-2,2);
       	\draw (3,-1) -- (3,2);
       	\draw  (1.75,2) arc (0:-180:.75);
%       	\fill [red] (1.75,2) arc (0:-180:.75);
       	\draw[very thick,postaction={decorate}] (3,-1) -- (-1.25,-1);
	\draw [very thick, postaction={decorate}] (-2,-1) -- (-1.25,-1);
       	\draw[very thick,postaction={decorate}] (3,2) -- (1.75,2);
%       	\draw [double] (1.75,2) -- (.25,2);
       	\draw [very thick, postaction={decorate}] (.25,2)--(-1.25,2);
	\draw [very thick, postaction={decorate}] (-2,2) -- (-1.25,2);
      	%% Draw the  webs
       	\draw[very thick, postaction={decorate}] (-.75,3) -- (.25,2) ;
       	\draw[very thick, postaction={decorate}] (1.75,2) -- (.75,3);
	\draw [very thick, postaction={decorate}] (-2.25,3) -- (-1.25,2);
	%%%%%%% TOP PART
	%% draw the back sheet
	\filldraw [ultra thick, red, fill=red] (-.75,3) arc(0:180:.75);
	\fill [fill=yellow , fill opacity=0.3] (-1.5,3.75) -- (-1.5,5) -- (.75,5) -- (.75,3) -- (-.75,3) arc (0:90:.75);
	\draw [ultra thick, red] (-1.5,3.75) -- (-1.5,5);
	\draw [ultra thick, red] (.75,3) -- (.75,5);
	\fill [fill=red] (.75,3) -- (2,3) -- (2,5) -- (.75,5);
	\draw (2,3) -- (2,5);
	\draw [ultra thick, red] (.75,3) -- (.75,5);
	\fill [fill=red] (-3,3) -- (-2.25,3) arc (180:90:.75) -- (-1.5,5) -- (-3,5) -- (-3,3);
	\draw (-3,3) -- (-3,5);
	\draw [very thick, postaction={decorate}] (-1.5,5) -- (-3,5);
	\draw [double] (-1.5,5) -- (0.75,5);
	\draw [very thick, postaction={decorate}] (0.75,5) -- (2,5);
	%% draw the cap sheet
	\path [fill=red] (.25,2) arc (0:60:0.75) -- (-1.125,3.65) arc (60:0:.75);
       	\path [fill=blue] (-1.125,3.65) arc (60:180:.75) -- (-1.25,2) arc (180:60:.75);
	\draw [red, ultra thick] (-1.5,3.75) -- (-.5,2.75);
	%% draw middle sheets
	\fill [fill=red] (-1.5,3.75) -- (-1.5,5) -- (-.5,4) -- (-.5,2.75);
	\draw  (-.5,4) -- (-.5,2.75);
	\fill [fill=red] (.75,3) -- (.75,5) -- (1.75,4) -- (1.75,2);
	\draw  (1.75,4) -- (1.75,2);
	%% draw front sheet
	\fill [fill=red] (.25,2) arc (0:180:.75);
	\draw [ultra thick, red] (-.5,2.75) arc (90:180:.75);
	\draw (.25,2) arc (0:90:.75);
	\fill [fill=red] (-2,2) -- (-1.25,2) arc (180:90:.75) -- (-.5,4) -- (-2,4);
	\draw (-2,4) -- (-2,2);
	\fill [fill=red] (1.75,2) -- (3,2) -- (3,4) -- (1.75,4);
	\draw (3,2) -- (3,4);
	\draw [very thick, postaction={decorate}] (-2,4) -- (-.5,4);
	\draw [very thick, postaction={decorate}] (3,4) -- (1.75,4);
	%% draw top web
	\draw [very thick, postaction={decorate}] (-.5,4) -- (-1.5,5);
	\draw [very thick, postaction={decorate}] (1.75,4) -- (.75,5);
\end{tikzpicture}};
\endxy}
& & &
q \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (1.75,1) -- (3,1);
\draw [double] (1.75,1) -- (1.25,1);
\draw [very thick, postaction={decorate}] (1.25,1) -- (0,1);
\draw [very thick, postaction={decorate}] (0,0) -- (.75,0);
\draw [very thick, postaction={decorate}] (3,0) -- (2.25,0);
\draw [very thick, postaction={decorate}] (2.25,0) -- (1.75,1);
\draw [very thick, postaction={decorate}] (.75,0) -- (1.25,1);
%% draw labels
\end{tikzpicture}};
\endxy
} \right)
\end{equation}
and
\begin{equation}\label{sl3crossing-12}
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (0,0) -- (2,1);
\draw [very thick] (2,0) -- (1.2, .4);
\draw [very thick, postaction={decorate}] (.8,.6) -- (0,1);
%% draw labels
%\node at (2.3,1) {\tiny $1$};
%\node at (2.3,0) {\tiny $1$};
%\node at (-.3,1) {\tiny $1$};
%\node at (-.3,0) {\tiny $1$};
\end{tikzpicture}};
\endxy \quad :=
\Phi_3(\onel \cal{T}_i^{-1}) = \left(
\xymatrix{
 q^{-1} \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (2.25,1) -- (3,1);
\draw [very thick, postaction={decorate}] (.75,1) -- (0,1);
\draw [very thick, postaction={decorate}] (0,0) -- (1.25,0);
\draw [very thick, postaction={decorate}] (3,0) -- (1.75,0);
\draw [double] (1.25,0) -- (1.75,0);
\draw [very thick, postaction={decorate}] (1.75,0) -- (2.25,1);
\draw [very thick, postaction={decorate}] (1.25,0) -- (.75,1);
%% draw labels
\end{tikzpicture}};
\endxy \ar[rrr]^-{
\xy
 (0,0)*{
  \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
	%% BOTTOM PART
 	%% Draw the bottom web
 	\draw [very thick, postaction={decorate}] (.25,-3) -- (-.75,-2);
 	\draw [very thick, postaction={decorate}] (2.5,-3) -- (1.5,-2);
 	%% draw back sheet
 	\draw [very thick, postaction={decorate}] (1.5,-2) -- (3,-2);
 	\draw [very thick, postaction={decorate}] (-.75,-2) -- (-2,-2);
% 	\draw [double] (1.5,-2) -- (-.75,-2);
 	\fill [fill=red] (-2,-2) -- (-.75,-2) -- (-.75,0) -- (-2,0) -- (-2,-2);
 	\draw  (-.75,-2) -- (-.75,0);
 	\draw (-2,-2) -- (-2,0);
% 	\fill [fill=yellow , fill opacity=0.3] (1.5,-2) -- (-.75,-2) -- (-.75,0) -- (.75,0) arc (180:270:.75) -- (1.5,-2);
 	\draw  (1.5,-2) -- (1.5,-.75) arc (270:180:.75);
 	\fill [fill=red] (1.5,-2) -- (3,-2) -- (3,0) -- (2.25,0) arc (0:-90:.75) -- (1.5,-2);
 	\fill [fill=red] (.75,0) arc (180:360:.75);
 	\draw [ultra thick, red] (1.5,-.75) arc (-90:0:.75);
	\draw [very thick, postaction={decorate}] (2.25,0) -- (3,0);
 	\draw [very thick, postaction={decorate}] (2.25,0) -- (.75,0);
% 	\draw [double] (.75,0) -- (-.75,0);
 	\draw [very thick, postaction={decorate}] (-.75,0) -- (-2,0);
 	%% draw middle sheets
 	\fill [fill=red] (-.75,-2) -- (.25,-3) -- (.25,-1) -- (-.75,0);
 	\fill [fill=red] (1.5,-2) -- (2.5,-3) -- (2.5,-1.75) -- (1.5,-.75);
 	\draw [ultra thick, red] (2.5,-1.75) -- (1.5,-.75);
 	\draw [ultra thick, red] (2.5,-3) -- (2.5,-1.75);
 	%% draw cup sheet
 	\path [fill=red] (1.75,-1) arc (180:240:0.75) -- (1.125,-.65) arc (240:180:0.75);
 	\path [fill=red] (2.125,-1.65) arc (240:270:0.75) -- (1.5,-.75) arc (270:240:0.75);
 	\path [fill=blue] (2.5,-1.75) arc (270:360:0.75) -- (2.25,0) arc (360:270:0.75);
 	%% draw front sheet
 	\draw [very thick, postaction={decorate}] (-1,-3) -- (.25,-3);
 	\draw [very thick, postaction={decorate}] (4,-3) -- (2.5,-3);
	\draw [double] (2.5,-3) -- (.25,-3);
 	\fill [fill=red] (-1,-3) -- (.25,-3) -- (.25,-1) -- (-1,-1);
 	\draw (-1,-3) -- (-1,-1);
 	\draw (4,-3) -- (4,-1);
 	\draw [ultra thick, red] (.25,-3) -- (.25,-1);
 	\fill [fill=red] (2.5,-3) -- (2.5,-1.75) arc (270:360:.75) -- (3.25,-1) -- (4,-1) -- (4,-3);
 	\fill [fill=red] (1.75,-1) arc (180:360:.75);
	\fill [fill=yellow , fill opacity=0.3] (.25,-1) -- (.25,-3) -- (2.5,-3) -- (2.5,-1.75) arc (-90:-180:.75) -- (.25,-1);
 	\draw [ultra thick, red] (1.75,-1) arc (180:270:.75);
 	\draw [red, ultra thick] (3.25,-1) arc (0:-90:.75);
 	\draw [very thick, postaction={decorate}] (-1,-1) -- (.25,-1);
 	\draw [very thick, postaction={decorate}] (1.75,-1) -- (3.25,-1);
	\draw [double] (.25,-1) -- (1.75,-1);
 	\draw [very thick, postaction={decorate}] (4,-1) -- (3.25,-1);
 	%% draw the webs
 	\draw [very thick, postaction={decorate}] (.25,-1) -- (-.75,0);
 	\draw [very thick, postaction={decorate}] (.75,0) -- (1.75,-1);
 	\draw [very thick, postaction={decorate}] (2.25,0) -- (3.25,-1);
 	%%%% TOP PART
 %          %% Draw the  webs
 %         	\draw[very thick, postaction={decorate}] (-.75,0) -- (.25,-1);
 %         	\draw[very thick, postaction={decorate}] (1.75,-1) -- (.75,0);
     	%% draw back sheet
% 	\draw [double]  (.75,0) -- (-.75,0);
       	\fill [fill=red] (-2,3)  -- (3,3) -- (3,0) -- (.75,0) arc (0:180:.75) -- (-2,0) -- (-2,3);
%       	\fill [fill=yellow , fill opacity=0.3] (.75,0) arc (0:180:.75);
       	\draw (3,0) -- (3,3);
       	\draw (-2,0) -- (-2,3);
 %        	\draw[very thick,postaction={decorate}] (.75,0) -- (2,0);
 %        	\draw [very thick, postaction={decorate}] (-2,0) -- (-.75,0);
       	\draw[very thick, postaction={decorate}] (2.25,3) -- (-2,3);
 	\draw [very thick, postaction={decorate}] (2.25,3) -- (3,3);
       	\draw (.75,0) arc (0:180:.75);
 	\draw [ultra thick, red] (2.25,0) -- (2.25,3);
         	%% draw the cap sheet
   	\path [fill=red] (1.75,-1) arc (0:60:0.75) -- (0.375,0.65) arc (60:0:0.75);
       	\path [fill=red] (0.375,0.65) arc (60:180:0.75) -- (0.25,-1) arc (180:60:0.75);
 	%% draw the middle sheet
 	\fill [fill=blue] (2.25,0) -- (2.25,3) -- (3.25,2) -- (3.25,-1);
 	\draw [ultra thick, red] (3.25,2) -- (3.25,-1);
        	%% draw the front sheet
       	\fill [fill=red] (-1,2) -- (4,2) -- (4,-1) -- (1.75,-1) arc (0:180:.75) -- (-1,-1) -- (-1,2);
       	\fill [fill=yellow , fill opacity=0.3] (1.75,-1) arc (0:180:.75);
 	\draw [ultra thick, red] (1.75,-1) arc (0:180:.75);
       	\draw (-1,2) -- (-1,-1);
       	\draw (4,2) -- (4,-1);
 %        	\draw [ultra thick, red, postaction={decorate}] (1.75,-1) arc (0:180:.75);
       	\draw[very thick,postaction={decorate}] (-1,2) -- (3.25,2);
 	\draw [very thick, postaction={decorate}] (4,2) -- (3.25,2);
% %       	\draw[very thick,postaction={decorate}] (1.75,-1) -- (3,-1);
% %        	\draw [very thick, postaction={decorate}] (1.75,-1) -- (.25,-1);
% %        	\draw [very thick, postaction={decorate}] (-1,-1) -- (.25,-1);
 	 %% draw the web
 	\draw [very thick, postaction={decorate}] (2.25,3) -- (3.25,2);
 \end{tikzpicture}};
\endxy}
& & &
\xy
(0,0)*{
\begin{tikzpicture} [scale=.75,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
%% draw webs
\draw [very thick, postaction={decorate}] (2,1) -- (3,1);
\draw [very thick, postaction={decorate}] (2,1) -- (0,1);
\draw [very thick, postaction={decorate}] (2,1) -- (1,0);
\draw [very thick, postaction={decorate}] (3,0) -- (1,0);
\draw [very thick, postaction={decorate}] (0,0) -- (1,0);
%% draw labels
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (0,1) -- (2,0);
\draw [very thick] (2,1) -- (1.2, .6);
\draw [very thick, postaction={decorate}] (.8,.4) -- (0,0);
%% draw labels
%\node at (2.3,1) {\tiny $1$};
%\node at (2.3,0) {\tiny $1$};
%\node at (-.3,1) {\tiny $1$};
%\node at (-.3,0) {\tiny $1$};
\end{tikzpicture}};
\endxy
\quad :=
\Phi_3(\cal{T}_i \onel) = \left(
\xymatrix{
\xy
(0,0)*{
\begin{tikzpicture} [scale=.75,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
%% draw webs
\draw [very thick, postaction={decorate}] (3,1) -- (1,1);
\draw [very thick, postaction={decorate}] (0,1) -- (1,1);
\draw [very thick, postaction={decorate}] (2,0) -- (1,1);
\draw [very thick, postaction={decorate}] (2,0) -- (3,0);
\draw [very thick, postaction={decorate}] (2,0) -- (0,0);
%% draw labels
\end{tikzpicture}};
\endxy
\ar[rrr]^-{
\xy
(0,0)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
 	%% Draw bottom web
 	\draw [very thick, postaction={decorate}] (-1.25,-1) -- (-2.25,0);
   	%% draw back sheet
       	\fill [fill=red] (-3,0)  -- (2,0) -- (2,3) -- (.75,3) arc (0:-180:.75) -- (-3,3) -- (-3,0);
       	\draw (2,0) -- (2,3);
       	\draw (-3,0) -- (-3,3);
       	\draw[very thick,postaction={decorate}] (2,3) -- (.75,3);
       	\draw [very thick, postaction={decorate}] (-.75,3) -- (-2.25,3);
 	\draw [very thick, postaction={decorate}] (-3,3) -- (-2.25,3);
       	\draw[very thick, postaction={decorate}] (-3,0) -- (-2.25,0);
 	\draw [very thick, postaction={decorate}] (2,0) -- (-2.25,0);
       	\draw (-.75,3) arc (-180:0:.75);
%       	\fill [fill=yellow , fill opacity=0.3] (.75,3) arc (0:-180:.75);
%       	\draw [double] (.75,3) -- (-.75,3);
       %% draw the cup sheet
 	\path [fill=red] (.25,2) arc (180:240:0.75) -- (-0.375,2.35) arc (240:180:0.75);
 	\path [fill=red] (0.625,1.35) arc (240:360:0.75) -- (.75,3) arc (0:-120:0.75);
       %% draw the middle sheet
 	\draw [ultra thick, red] (-2.25,3) -- (-2.25,0);
 	\fill [fill=blue] (-2.25,0) -- (-2.25,3) -- (-1.25,2) -- (-1.25,-1);
 	\draw [ultra thick, red] (-1.25,-1) -- (-1.25,2);
       	%% draw the front sheet
       	\fill [fill=red] (-2,-1) -- (3,-1) -- (3,2) -- (1.75,2) arc (0:-180:.75) -- (-2,2) -- (-2,-1);
       	\fill [fill=yellow , fill opacity=0.3] (1.75,2) arc (0:-180:.75);
       	\draw (-2,-1) -- (-2,2);
       	\draw (3,-1) -- (3,2);
       	\draw  [ultra thick, red] (1.75,2) arc (0:-180:.75);
%       	\fill [red] (1.75,2) arc (0:-180:.75);
       	\draw[very thick,postaction={decorate}] (-1.25,-1) -- (3,-1);
 	\draw [very thick, postaction={decorate}] (-1.25,-1) -- (-2,-1);
       	\draw[very thick,postaction={decorate}] (1.75,2) -- (3,2);
       	\draw [double] (1.75,2) -- (.25,2);
       	\draw [very thick, postaction={decorate}] (-1.25,2) -- (.25,2);
 	\draw [very thick, postaction={decorate}] (-1.25,2) -- (-2,2);
       	%% Draw the  webs
       	\draw[very thick, postaction={decorate}] (.25,2) -- (-.75,3);
       	\draw[very thick, postaction={decorate}] (.75,3) -- (1.75,2);
 	\draw [very thick, postaction={decorate}] (-1.25,2) -- (-2.25,3);
 	%%%%%%% TOP PART
 	%% draw the back sheet
 	\fill [fill=red] (-.75,3) arc(0:180:.75);
	\draw (-.75,3) arc (0:90:.75);
	\draw [ultra thick, red] (-1.5,3.75) arc (90:180:.75);
% 	\fill [fill=yellow , fill opacity=0.3] (-1.5,3.75) -- (-1.5,5) -- (.75,5) -- (.75,3) -- (-.75,3) arc (0:90:.75);
 	\draw (-1.5,3.75) -- (-1.5,5);
 	\draw (.75,3) -- (.75,5);
 	\fill [fill=red] (.75,3) -- (2,3) -- (2,5) -- (.75,5);
 	\draw (2,3) -- (2,5);
 	\draw (.75,3) -- (.75,5);
 	\fill [fill=red] (-3,3) -- (-2.25,3) arc (180:90:.75) -- (-1.5,5) -- (-3,5) -- (-3,3);
 	\draw (-3,3) -- (-3,5);
 	\draw [very thick, postaction={decorate}] (-3,5) -- (-1.5,5);
% 	\draw [double] (-1.5,5) -- (0.75,5);
 	\draw [very thick, postaction={decorate}] (2,5) -- (0.75,5);
 	%% draw the cap sheet
 	\path [fill=red] (.25,2) arc (0:60:0.75) -- (-1.125,3.65) arc (60:0:.75);
       	\path [fill=red] (-1.125,3.65) arc (60:90:.75) -- (-.5,2.75) arc (90:60:.75);
	\path [fill=blue] (-1.25,2) arc(180:90:.75) -- (-1.5,3.75) arc (90:180:.75);
 	\draw [red, ultra thick] (-.5,2.75) -- (-1.5,3.75);
 	%% draw middle sheets
 	\fill [fill=red] (-1.5,3.75) -- (-1.5,5) -- (-.5,4) -- (-.5,2.75);
 	\draw [ultra thick, red]  (-.5,4) -- (-.5,2.75);
 	\fill [fill=red] (.75,3) -- (.75,5) -- (1.75,4) -- (1.75,2);
 	\draw [ultra thick, red] (1.75,4) -- (1.75,2);
 	%% draw front sheet
 	\fill [fill=red] (.25,2) arc (0:180:.75);
 	\draw [ultra thick, red] (-1.25,2) arc (180:90:.75);
 	\draw [ultra thick, red] (.25,2) arc (0:90:.75);
 	\fill [fill=red] (-2,2) -- (-1.25,2) arc (180:90:.75) -- (-.5,4) -- (-2,4);
 	\draw (-2,4) -- (-2,2);
 	\fill [fill=red] (1.75,2) -- (3,2) -- (3,4) -- (1.75,4);
 	\draw (3,2) -- (3,4);
	\fill [fill=yellow , fill opacity=0.3] (1.75,2) -- (.25,2) arc (0:90:.75) -- (-.5,4) -- (1.75,4);
 	\draw [very thick, postaction={decorate}] (-.5,4) -- (-2,4);
	\draw [double] (-.5,4) -- (1.75,4);
 	\draw [very thick, postaction={decorate}] (1.75,4) -- (3,4);
 	%% draw top web
 	\draw [very thick, postaction={decorate}] (-1.5,5) -- (-.5,4);
 	\draw [very thick, postaction={decorate}] (.75,5) -- (1.75,4);
\end{tikzpicture}};
\endxy}
& & &
q \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (3,1) -- (2.25,1);
\draw [very thick, postaction={decorate}] (0,1) -- (.75,1);
\draw [very thick, postaction={decorate}] (1.25,0) -- (0,0);
\draw [very thick, postaction={decorate}] (1.75,0) -- (3,0);
\draw [double] (1.75,0) -- (1.25,0);
\draw [very thick, postaction={decorate}] (2.25,1) -- (1.75,0);
\draw [very thick, postaction={decorate}] (.75,1) -- (1.25,0);
%% draw labels
\end{tikzpicture}};
\endxy}
\right)
\end{equation}
and
\begin{equation}\label{sl3crossing-21}
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (2,1) -- (0,0);
\draw [very thick, postaction={decorate}] (1.2, .4) -- (2,0);
\draw [very thick] (0,1) -- (.8,.6);
%% draw labels
%\node at (2.3,1) {\tiny $1$};
%\node at (2.3,0) {\tiny $1$};
%\node at (-.3,1) {\tiny $1$};
%\node at (-.3,0) {\tiny $1$};
\end{tikzpicture}};
\endxy \quad :=
\Phi_3(\onel \cal{T}_i^{-1}) = \left(
\xymatrix{
q^{-1} \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (3,1) -- (1.75,1);
\draw [double] (1.25,1) -- (1.75,1);
\draw [very thick, postaction={decorate}] (0,1) -- (1.25,1);
\draw [very thick, postaction={decorate}] (.75,0) -- (0,0);
\draw [very thick, postaction={decorate}] (2.25,0) -- (3,0);
\draw [very thick, postaction={decorate}] (1.75,1) -- (2.25,0);
\draw [very thick, postaction={decorate}] (1.25,1) -- (.75,0);
%% draw labels
\end{tikzpicture}};
\endxy
\ar[rrr]^-{
\xy
 (0,0)*{
  \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
	%% BOTTOM PART
	%% Draw the bottom web
	\draw [very thick, postaction={decorate}] (-.75,-2) -- (.25,-3);
	\draw [very thick, postaction={decorate}] (1.5,-2) -- (2.5,-3);
	%% draw back sheet
	\draw [very thick, postaction={decorate}] (3,-2) -- (1.5,-2);
	\draw [very thick, postaction={decorate}] (-2,-2) -- (-.75,-2);
	\draw [double] (1.5,-2) -- (-.75,-2);
	\fill [fill=red] (-2,-2) -- (-.75,-2) -- (-.75,0) -- (-2,0) -- (-2,-2);
	\draw [ultra thick, red] (-.75,-2) -- (-.75,0);
	\draw (-2,-2) -- (-2,0);
	\fill [fill=yellow , fill opacity=0.3] (1.5,-2) -- (-.75,-2) -- (-.75,0) -- (.75,0) arc (180:270:.75) -- (1.5,-2);
	\draw [ultra thick, red] (1.5,-2) -- (1.5,-.75) arc (270:180:.75);
	\fill [fill=red] (1.5,-2) -- (3,-2) -- (3,0) -- (2.25,0) arc (0:-90:.75) -- (1.5,-2);
	\fill [fill=red] (.75,0) arc (180:360:.75);
	\draw [ultra thick, red] (2.25,0) arc (0:-90:.75);
	\draw [very thick, postaction={decorate}] (3,0) -- (2.25,0);
	\draw [very thick, postaction={decorate}] (.75,0) -- (2.25,0);
	\draw [double] (.75,0) -- (-.75,0);
	\draw [very thick, postaction={decorate}] (-2,0) -- (-.75,0);
	%% draw middle sheets
	\fill [fill=red] (-.75,-2) -- (.25,-3) -- (.25,-1) -- (-.75,0);
	\fill [fill=red] (1.5,-2) -- (2.5,-3) -- (2.5,-1.75) -- (1.5,-.75);
	\draw [ultra thick, red] (1.5,-.75) -- (2.5,-1.75);
	\draw (2.5,-3) -- (2.5,-1.75);
	%% draw cup sheet
	\path [fill=red] (1.75,-1) arc (180:240:0.75) -- (1.125,-.65) arc (240:180:0.75);
 	\path [fill=red] (2.125,-1.65) arc (240:270:0.75) -- (1.5,-.75) arc (270:240:0.75);
 	\path [fill=blue] (2.5,-1.75) arc (270:360:0.75) -- (2.25,0) arc (360:270:0.75);
	%% draw front sheet
	\draw [very thick, postaction={decorate}] (.25,-3) -- (-1,-3);
	\draw [very thick, postaction={decorate}] (2.5,-3) -- (4,-3);
	\fill [fill=red] (-1,-3) -- (.25,-3) -- (.25,-1) -- (-1,-1);
	\draw (-1,-3) -- (-1,-1);
 	\draw (4,-3) -- (4,-1);
	\draw (.25,-3) -- (.25,-1);
	\fill [fill=red] (2.5,-3) -- (2.5,-1.75) arc (270:360:.75) -- (3.25,-1) -- (4,-1) -- (4,-3);
	\fill [fill=red] (1.75,-1) arc (180:360:.75);
	\draw (1.75,-1) arc (180:270:.75);
	\draw [red, ultra thick] (2.5,-1.75) arc (270:360:.75);
	\draw [very thick, postaction={decorate}] (.25,-1) -- (-1,-1);
	\draw [very thick, postaction={decorate}] (3.25,-1) -- (1.75,-1);
	\draw [very thick, postaction={decorate}] (4,-1) -- (3.25,-1);
	%% draw the webs
	\draw [very thick, postaction={decorate}] (-.75,0) -- (.25,-1);
	\draw [very thick, postaction={decorate}] (1.75,-1) -- (.75,0);
	\draw [very thick, postaction={decorate}] (3.25,-1) -- (2.25,0);
	%%%% TOP PART
%          %% Draw the  webs
%         	\draw[very thick, postaction={decorate}] (-.75,0) -- (.25,-1);
%         	\draw[very thick, postaction={decorate}] (1.75,-1) -- (.75,0);
    	%% draw back sheet
	\draw [double]  (.75,0) -- (-.75,0);
       	\fill [fill=red] (-2,3)  -- (3,3) -- (3,0) -- (.75,0) arc (0:180:.75) -- (-2,0) -- (-2,3);
       	\fill [fill=yellow , fill opacity=0.3] (.75,0) arc (0:180:.75);
       	\draw (3,0) -- (3,3);
       	\draw (-2,0) -- (-2,3);
%        	\draw[very thick,postaction={decorate}] (.75,0) -- (2,0);
%        	\draw [very thick, postaction={decorate}] (-2,0) -- (-.75,0);
        	\draw[very thick, postaction={decorate}] (-2,3) -- (2.25,3);
	\draw [very thick, postaction={decorate}] (3,3) -- (2.25,3);
       	\draw [ultra thick, red] (.75,0) arc (0:180:.75);
	\draw [ultra thick, red] (2.25,3) -- (2.25,0);
        	%% draw the cap sheet
  	\path [fill=red] (1.75,-1) arc (0:60:0.75) -- (0.375,0.65) arc (60:0:0.75);
       	\path [fill=red] (0.375,0.65) arc (60:180:0.75) -- (0.25,-1) arc (180:60:0.75);
	%% draw the middle sheet
	\fill [fill=blue] (2.25,0) -- (2.25,3) -- (3.25,2) -- (3.25,-1);
	\draw [ultra thick, red] (3.25,-1) -- (3.25,2);
       	%% draw the front sheet
       	\fill [fill=red] (-1,2) -- (4,2) -- (4,-1) -- (1.75,-1) arc (0:180:.75) -- (-1,-1) -- (-1,2);
%        	\fill [fill=red] (1.75,-1) arc (0:180:.75);
	\draw (1.75,-1) arc (0:180:.75);
       	\draw (-1,2) -- (-1,-1);
       	\draw (4,2) -- (4,-1);
%        	\draw [ultra thick, red, postaction={decorate}] (1.75,-1) arc (0:180:.75);
       	\draw[very thick,postaction={decorate}] (3.25,2) -- (-1,2);
	\draw [very thick, postaction={decorate}] (3.25,2) -- (4,2);
%       	\draw[very thick,postaction={decorate}] (1.75,-1) -- (3,-1);
%        	\draw [very thick, postaction={decorate}] (1.75,-1) -- (.25,-1);
%        	\draw [very thick, postaction={decorate}] (-1,-1) -- (.25,-1);
	 %% draw the web
	\draw [very thick, postaction={decorate}] (3.25,2) -- (2.25,3);
 \end{tikzpicture}};
 \endxy}
& & &
\xy
(0,0)*{
\begin{tikzpicture} [scale=.75,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
%% draw webs
\draw [very thick, postaction={decorate}] (3,1) -- (1,1);
\draw [very thick, postaction={decorate}] (0,1) -- (1,1);
\draw [very thick, postaction={decorate}] (2,0) -- (1,1);
\draw [very thick, postaction={decorate}] (2,0) -- (3,0);
\draw [very thick, postaction={decorate}] (2,0) -- (0,0);
%% draw labels
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (0,1) -- (2,0);
\draw [very thick, postaction={decorate}] (1.2, .6) -- (2,1);
\draw [very thick] (0,0) -- (.8,.4);
%% draw labels
%\node at (2.3,1) {\tiny $1$};
%\node at (2.3,0) {\tiny $1$};
%\node at (-.3,1) {\tiny $1$};
%\node at (-.3,0) {\tiny $1$};
\end{tikzpicture}};
\endxy
\quad :=
\Phi_3(\cal{T}_i \onel) = \left(
\xymatrix{
\xy
(0,0)*{
\begin{tikzpicture} [scale=.75,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
%% draw webs
\draw [very thick, postaction={decorate}] (0,0) -- (3,0);
\draw [very thick, postaction={decorate}] (0,1) -- (3,1);
%% draw labels
\end{tikzpicture}};
\endxy
\ar[rrr]^-{
\xy
(0,0)*{
  \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
   	%% draw back sheet
       	\fill [fill=red] (-2,0)  -- (2,0) -- (2,3) -- (.75,3) arc (0:-180:.75) -- (-2,3) -- (-2,0);
       	\fill [fill=yellow , fill opacity=0.3] (.75,3) arc (0:-180:.75);
       	\draw (2,0) -- (2,3);
       	\draw (-2,0) -- (-2,3);
       	\draw[very thick,postaction={decorate}] (.75,3) -- (2,3);
       	\draw [very thick, postaction={decorate}] (-2,3) -- (-.75,3);
       	\draw[very thick, postaction={decorate}] (-2,0) -- (2,0);
       	\draw[ultra thick, red] (.75,3) arc (0:-180:.75);
       	\draw [double] (.75,3) -- (-.75,3);
       %% draw the cup sheet
 	\path [fill=blue] (.25,2) arc (180:240:0.75) -- (-0.375,2.35) arc (240:180:0.75);
 	\path [fill=blue] (0.625,1.35) arc (240:360:0.75) -- (.75,3) arc (0:-120:0.75);
      	%% draw the front sheet
       	\fill [fill=red] (-1,-1) -- (3,-1) -- (3,2) -- (1.75,2) arc (0:-180:.75) -- (-1,2) -- (-1,-1);
      	\fill [fill=red] (1.75,2) arc (0:-180:.75);
       	\draw (-1,-1) -- (-1,2);
       	\draw (3,-1) -- (3,2);
       	\draw [ultra thick, red] (.25,2) arc (-180:0:.75);
       	\draw[very thick,postaction={decorate}] (-1,-1) -- (3,-1);
      	\draw[very thick,postaction={decorate}] (1.75,2) -- (3,2);
       	\draw [very thick, postaction={decorate}] (-1,2) -- (.25,2);
       	\draw [very thick, postaction={decorate}] (1.75,2) -- (.25,2);
      	%% Draw the  webs
       	\draw[very thick, postaction={decorate}] (-.75,3) -- (.25,2) ;
       	\draw[very thick, postaction={decorate}]  (1.75,2) -- (.75,3);
 \end{tikzpicture}};
\endxy}
& & &
q \quad
\xy
(0,0)*{
 \begin{tikzpicture} [scale=.75,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
%% draw webs
\draw [very thick, postaction={decorate}] (1.75,1) -- (3,1);
\draw [double] (1.75,1) -- (1.25,1);
\draw [very thick, postaction={decorate}] (0,1) -- (1.25,1);
\draw [very thick, postaction={decorate}] (2.25,0) -- (3,0);
\draw [very thick, postaction={decorate}] (2.25,0) -- (.75,0);
\draw [very thick, postaction={decorate}] (0,0) -- (.75,0);
\draw [very thick, postaction={decorate}] (2.25,0) -- (1.75,1);
\draw [very thick, postaction={decorate}] (1.25,1) -- (.75,0);
%% draw labels
\end{tikzpicture}};
\endxy}
\right)
\end{equation}
and
\begin{equation}\label{sl3crossing-22}
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (0,0) -- (2,1);
\draw [very thick, postaction={decorate}] (1.2, .4) -- (2,0);
\draw [very thick] (0,1) -- (.8,.6);
%% draw labels
%\node at (2.3,1) {\tiny $1$};
%\node at (2.3,0) {\tiny $1$};
%\node at (-.3,1) {\tiny $1$};
%\node at (-.3,0) {\tiny $1$};
\end{tikzpicture}};
\endxy \quad :=
\Phi_3(\onel \cal{T}_i^{-1}) = \left(
\xymatrix{
q^{-1} \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (1.75,0) -- (3,0);
\draw [double] (1.75,0) -- (1.25,0);
\draw [very thick, postaction={decorate}] (0,0) -- (1.25,0);
\draw [very thick, postaction={decorate}] (2.25,1) -- (3,1);
\draw [very thick, postaction={decorate}] (2.25,1) -- (.75,1);
\draw [very thick, postaction={decorate}] (0,1) -- (.75,1);
\draw [very thick, postaction={decorate}] (2.25,1) -- (1.75,0);
\draw [very thick, postaction={decorate}] (1.25,0) -- (.75,1);
%% draw labels
\end{tikzpicture}};
\endxy
\ar[rrr]^-{
\xy
(0,0)*{
  \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
         %% Draw the  webs
        	\draw[very thick, postaction={decorate}] (-.75,0) -- (.25,-1);
        	\draw[very thick, postaction={decorate}] (1.75,-1) -- (.75,0);
   	%% draw back sheet
   	\draw [double]  (.75,0) -- (-.75,0);
       	\fill [fill=red] (-2,3)  -- (2,3) -- (2,0) -- (.75,0) arc (0:180:.75) -- (-2,0) -- (-2,3);
       	\fill [fill=yellow , fill opacity=0.3] (.75,0) arc (0:180:.75);
       	\draw (2,0) -- (2,3);
       	\draw (-2,0) -- (-2,3);
       	\draw[very thick,postaction={decorate}] (.75,0) -- (2,0);
       	\draw [very thick, postaction={decorate}] (-2,0) -- (-.75,0);
       	\draw[very thick, postaction={decorate}] (-2,3) -- (2,3);
       	\draw [ultra thick, red] (.75,0) arc (0:180:.75);
       	%% draw the cap sheet
 	\path [fill=blue] (1.75,-1) arc (0:60:0.75) -- (0.375,0.65) arc (60:0:0.75);
       	\path [fill=blue] (0.375,0.65) arc (60:180:0.75) -- (0.25,-1) arc (180:60:0.75);
      	%% draw the front sheet
       	\fill [fill=red] (-1,2) -- (3,2) -- (3,-1) -- (1.75,-1) arc (0:180:.75) -- (-1,-1) -- (-1,2);
       	\fill [fill=red] (1.75,-1) arc (0:180:.75);
       	\draw (-1,2) -- (-1,-1);
       	\draw (3,2) -- (3,-1);
       	\draw [ultra thick, red] (1.75,-1) arc (0:180:.75);
       	\draw[very thick,postaction={decorate}] (-1,2) --(3,2);
       	\draw[very thick,postaction={decorate}] (1.75,-1) -- (3,-1);
       	\draw [very thick, postaction={decorate}] (1.75,-1) -- (.25,-1);
       	\draw [very thick, postaction={decorate}] (-1,-1) -- (.25,-1);	
 \end{tikzpicture}};
\endxy}
& & &
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% draw webs
\draw [very thick, postaction={decorate}] (0,0) -- (3,0);
\draw [very thick, postaction={decorate}] (0,1) -- (3,1);
%% draw labels
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [dotted, postaction={decorate}] (2,0) -- (0,1);
\draw [very thick] (2,1) -- (1.2, .6);
\draw [very thick, postaction={decorate}] (.8,.4) -- (0,0);
%% for equation spacing
\node at (0,1.5) {};
\node at (0,-.5){};
\end{tikzpicture}};
\endxy \quad &= \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (2,1) -- (0,0);
\draw [dotted] (2,0) -- (1.2, .4);
\draw [dotted, postaction={decorate}] (.8,.6) -- (0,1);
\end{tikzpicture}};
\endxy \quad = \Phi_3(\cal{F}_i \onel) = \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw[very thick, postaction={decorate}] (3,1) -- (2,1);
\draw[very thick, postaction={decorate}] (2,1) -- (1,0);
\draw[very thick, postaction={decorate}] (1,0) -- (0,0);
\end{tikzpicture}};
\endxy \notag \\
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (2,0) -- (0,1);
\draw [dotted] (2,1) -- (1.2, .6);
\draw [dotted, postaction={decorate}] (.8,.4) -- (0,0);
%% draw labels
%\node at (2.3,1) {\tiny $1$};
%\node at (2.3,0) {\tiny $1$};
%\node at (-.3,1) {\tiny $1$};
%\node at (-.3,0) {\tiny $1$};
%% for equation spacing
\node at (0,1.5) {};
\node at (0,-.5){};
\end{tikzpicture}};
\endxy \quad &= \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [dotted, postaction={decorate}] (2,1) -- (0,0);
\draw [very thick] (2,0) -- (1.2, .4);
\draw [very thick, postaction={decorate}] (.8,.6) -- (0,1);
%% draw labels
%\node at (2.3,1) {\tiny $1$};
%\node at (2.3,0) {\tiny $1$};
%\node at (-.3,1) {\tiny $1$};
%\node at (-.3,0) {\tiny $1$};
\end{tikzpicture}};
\endxy \quad = \Phi_3(\cal{E}_i \onel) = \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw[very thick, postaction={decorate}] (3,0) -- (2,0);
\draw[very thick, postaction={decorate}] (2,0) -- (1,1);
\draw[very thick, postaction={decorate}] (1,1) -- (0,1);
\end{tikzpicture}};
\endxy \notag \\
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [dotted, postaction={decorate}] (2,0) -- (0,1);
\draw [very thick, postaction={decorate}] (1.2, .6) -- (2,1);
\draw [very thick] (0,0) -- (.8,.4);
%% for equation spacing
\node at (0,1.5) {};
\node at (0,-.5){};
\end{tikzpicture}};
\endxy \quad &= \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (0,0) -- (2,1);
\draw [dotted] (2,0) -- (1.2, .4);
\draw [dotted, postaction={decorate}] (.8,.6) -- (0,1);
\end{tikzpicture}};
\endxy \quad = \Phi_3(\cal{F}_i^{(2)} \onel) = \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw[very thick, postaction={decorate}] (2,1) -- (3,1);
\draw[very thick, postaction={decorate}] (1,0) -- (2,1);
\draw[very thick, postaction={decorate}] (0,0) -- (1,0);
\end{tikzpicture}};
\endxy \notag \\
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (0,1) -- (2,0);
\draw [dotted] (2,1) -- (1.2, .6);
\draw [dotted, postaction={decorate}] (.8,.4) -- (0,0);
%% for equation spacing
\node at (0,1.5) {};
\node at (0,-.5){};
\end{tikzpicture}};
\endxy \quad &= \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [dotted, postaction={decorate}] (2,1) -- (0,0);
\draw [very thick, postaction={decorate}] (1.2, .4) -- (2,0);
\draw [very thick] (0,1)-- (.8,.6);
\end{tikzpicture}};
\endxy \quad = \Phi_3(\cal{E}_i^{(2)} \onel) = \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw[very thick, postaction={decorate}] (2,0) -- (3,0);
\draw[very thick, postaction={decorate}] (1,1) -- (2,0);
\draw[very thick, postaction={decorate}] (0,1) -- (1,1);
\end{tikzpicture}};
\endxy \notag \\
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [dotted, postaction={decorate}] (2,0) -- (0,1);
\draw [double] (2,1) -- (1.2, .6);
\draw [double] (.8,.4) -- (0,0);
%% for equation spacing
\node at (0,1.5) {};
\node at (0,-.5){};
\end{tikzpicture}};
\endxy \quad &= \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [double] (2,1) -- (0,0);
\draw [dotted] (2,0) -- (1.2, .4);
\draw [dotted, postaction={decorate}] (.8,.6) -- (0,1);
\end{tikzpicture}};
\endxy \quad = \Phi_3(\cal{F}_i^{(3)} \onel) = \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw[double] (3,1) -- (2,1);
\draw[double] (2,1) -- (1,0);
\draw[double] (1,0) -- (0,0);
\end{tikzpicture}};
\endxy  \notag \\
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [double] (2,0) -- (0,1);
\draw [dotted] (2,1) -- (1.2, .6);
\draw [dotted, postaction={decorate}] (.8,.4) -- (0,0);
%% for equation spacing
\node at (0,1.5) {};
\node at (0,-.5){};
\end{tikzpicture}};
\endxy \quad  & = \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [dotted, postaction={decorate}] (2,1) -- (0,0);
\draw [double] (2,0) -- (1.2, .4);
\draw [double] (.8,.6) -- (0,1);
\end{tikzpicture}};
\endxy \quad = \Phi_3(\cal{E}_i^{(3)} \onel) = \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw[double] (3,0) -- (2,0);
\draw[double] (2,0) -- (1,1);
\draw[double] (1,1) -- (0,1);
\end{tikzpicture}};
\endxy \quad  \label{sl3crossings} \\
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (2,0) -- (0,1);
\draw [double] (2,1) -- (1.2, .6);
\draw [double] (.8,.4) -- (0,0);
%% for equation spacing
\node at (0,1.5) {};
\node at (0,-.5){};
\end{tikzpicture}};
\endxy \quad &= \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [double] (2,1) -- (0,0);
\draw [very thick] (2,0) -- (1.2, .4);
\draw [very thick, postaction={decorate}] (.8,.6) -- (0,1);
\end{tikzpicture}};
\endxy \quad = \Phi_3(\cal{F}_i^{(2)} \onel) = \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw[double] (3,1) -- (2,1);
\draw[very thick, postaction={decorate}] (2,1) -- (0,1);
\draw[very thick, postaction={decorate}] (1,0) -- (2,1);
\draw[very thick, postaction={decorate}] (3,0) -- (1,0);
\draw[double] (1,0) -- (0,0);
\end{tikzpicture}};
\endxy  \notag \\
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [double] (2,0) -- (0,1);
\draw [very thick] (2,1) -- (1.2, .6);
\draw [very thick, postaction={decorate}] (.8,.4) -- (0,0);
%% for equation spacing
\node at (0,1.5) {};
\node at (0,-.5){};
\end{tikzpicture}};
\endxy \quad  & = \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (2,1) -- (0,0);
\draw [double] (2,0) -- (1.2, .4);
\draw [double] (.8,.6) -- (0,1);
\end{tikzpicture}};
\endxy \quad = \Phi_3(\cal{E}_i^{(2)} \onel) = \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw[double] (3,0) -- (2,0);
\draw[very thick, postaction={decorate}] (2,0) -- (0,0);
\draw[very thick, postaction={decorate}] (1,1) -- (2,0);
\draw[very thick, postaction={decorate}] (3,1) -- (1,1);
\draw[double] (1,1) -- (0,1);
\end{tikzpicture}};
\endxy \quad  \notag \\
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (0,1) -- (2,0);
\draw [double] (2,1) -- (1.2, .6);
\draw [double] (.8,.4) -- (0,0);
%% for equation spacing
\node at (0,1.5) {};
\node at (0,-.5){};
\end{tikzpicture}};
\endxy \quad &= \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [double] (2,1) -- (0,0);
\draw [very thick, postaction={decorate}] (1.2, .4) -- (2,0);
\draw [very thick] (0,1) -- (.8,.6);
\end{tikzpicture}};
\endxy \quad = \Phi_3(\cal{F}_i \onel) = \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw[double] (3,1) -- (2,1);
\draw[very thick, postaction={decorate}] (0,1) -- (2,1);
\draw[very thick, postaction={decorate}] (2,1) -- (1,0);
\draw[very thick, postaction={decorate}] (1,0) -- (3,0);
\draw[double] (1,0) -- (0,0);
\end{tikzpicture}};
\endxy  \notag \\
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [double] (2,0) -- (0,1);
\draw [very thick, postaction={decorate}] (1.2, .6) -- (2,1);
\draw [very thick] (0,0) -- (.8,.4);
%% for equation spacing
\node at (0,1.5) {};
\node at (0,-.5){};
\end{tikzpicture}};
\endxy \quad  & = \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [very thick, postaction={decorate}] (0,0) -- (2,1);
\draw [double] (2,0) -- (1.2, .4);
\draw [double] (.8,.6) -- (0,1);
\end{tikzpicture}};
\endxy \quad = \Phi_3(\cal{E}_i \onel) = \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw[double] (3,0) -- (2,0);
\draw[very thick, postaction={decorate}] (0,0) -- (2,0);
\draw[very thick, postaction={decorate}] (2,0) -- (1,1);
\draw[very thick, postaction={decorate}] (1,1) -- (3,1);
\draw[double] (1,1) -- (0,1);
\end{tikzpicture}};
\endxy \quad  \notag \\
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [double] (2,0) -- (0,1);
\draw [double] (2,1) -- (1.2, .6);
\draw [double] (.8,.4) -- (0,0);
%% for equation spacing
\node at (0,1.5) {};
\node at (0,-.5){};
\end{tikzpicture}};
\endxy \quad  & = \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw [double] (2,1) -- (0,0);
\draw [double] (2,0) -- (1.2, .4);
\draw [double] (.8,.6) -- (0,1);
\end{tikzpicture}};
\endxy \quad = \Phi_3(\onel) = \quad
\xy
(0,0)*{
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
%% draw webs
\draw[double] (3,0) -- (0,0);
\draw[double] (3,1) -- (0,1);
\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
% Strands
\draw [very thick, postaction={decorate}] (0,0) -- (3,0);
\draw [very thick, postaction={decorate}] (3,1) -- (0,1);
\draw [very thick, postaction={decorate}] (0,2) -- (3,2);
\end{tikzpicture}};
\endxy \quad
\mapsto \quad
\xy
(0,0)*{\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
% Strands
\draw [very thick, postaction={decorate}] (3,0) -- (0,0);
\draw [very thick, postaction={decorate}] (3,1) -- (0,1);
\draw [very thick, postaction={decorate}] (3,2) -- (0,2);
\draw [double, postaction={decorate}] (3,3) -- (0,3);
\draw [double, postaction={decorate}] (3,5) -- (0,5);
\node at (1.5,4) {$\vdots$};
\draw [dotted] (3,-1) -- (0,-1);
\draw [dotted] (3,-3) -- (0,-3);
\node at (1.5,-2) {$\vdots$};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
\draw [very thick, postaction={decorate}] (0,1) -- (1,1);
\draw [very thick, postaction={decorate}] (1,2) -- (0,2);
% Cup
\draw [very thick] (1,1) arc (-90:90:.5);
\end{tikzpicture}};
\endxy
\quad \mapsto \quad
\xy
(0,0)*{\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
 \draw [double, postaction={decorate}] (3,1) -- (1.75,1);
 \draw [very thick, postaction={decorate}] (1.25,2) -- (0,2);
\draw [very thick, postaction={decorate}] (1.75,1) -- (0,1);
 % Diagonal
 \draw [very thick, postaction={decorate}] (1.75,1) -- (1.25,2);
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
% Strands
\draw [very thick, postaction={decorate}] (0,0) -- (3,0);
\draw [very thick, postaction={decorate}] (0,3) -- (3,3);
\draw [very thick, postaction={decorate}] (3,4) -- (0,4);
\draw [very thick, postaction={decorate}] (0,1) -- (1,1);
\draw [very thick, postaction={decorate}] (1,2) -- (0,2);
% Cup
\draw [very thick] (1,1) arc (-90:90:.5);
\end{tikzpicture}};
\endxy
\quad \mapsto \quad
\xy
(0,0)*{\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
% Strands
\draw [very thick, postaction={decorate}] (4,0) -- (0,0);
\draw [very thick, postaction={decorate}] (4,3) -- (0,3);
\draw [very thick, postaction={decorate}] (5,4) -- (0,4);
 \draw [double, postaction={decorate}] (3,1) -- (1.75,1);
 \draw [very thick, postaction={decorate}] (1.25,2) -- (0,2);
\draw [very thick, postaction={decorate}] (1.75,1) -- (0,1);
 % Diagonal
 \draw [very thick, postaction={decorate}] (1.75,1) -- (1.25,2);
 %% braiding on right
 \draw[double, postaction={decorate}] (6,4) -- (3,1);
 \draw[very thick] (4,3) -- (4.3,2.7);
 \draw[very thick] (4.7,2.3) -- (5,2);
 \draw[very thick] (5,4) -- (5.3,3.7);
 \draw[very thick] (5.7,3.3) -- (6,3);
 \draw[very thick] (5,1) -- (4,0);
 \draw[double, postaction={decorate}] (7,4) -- (6,4);
 \draw[very thick, postaction={decorate}] (7,1) -- (5,1);
\draw[very thick, postaction={decorate}] (7,2) -- (5,2);
\draw[very thick, postaction={decorate}] (7,3) -- (6,3);
\draw[double, postaction={decorate}] (7,5) -- (0,5);
\node at (4,6) {$\vdots$};
\draw[double, postaction={decorate}] (7,7) -- (0,7);
\draw[dotted] (7,-1) -- (0,-1);
\node at (4,-2) {$\vdots$};
\draw[dotted] (7,-3) -- (0,-3);
\draw[dotted] (7,0) -- (5,0);
\draw[dotted] (5,0) -- (4.7,.3);
\draw[dotted] (4.3,.7) -- (3.7,1.3);
\draw[dotted] (3.3,1.7) -- (3,2) -- (1.25,2);
 \end{tikzpicture}
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
% Strands
\draw [very thick, postaction={decorate}] (1,1) -- (0,1);
\draw [very thick, postaction={decorate}] (0,2) -- (1,2);
% Cup
\draw [very thick] (1,2) arc (90:-90:.5);
\end{tikzpicture}};
\endxy
\quad \mapsto \quad
\xy
(0,0)*{\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
% Strands
 \draw [double, postaction={decorate}] (3,2) -- (1.75,2);
 \draw [very thick, postaction={decorate}] (1.75,2) -- (0,2);
\draw [very thick, postaction={decorate}] (1.25,1) -- (0,1);
 % Diagonal
 \draw [very thick, postaction={decorate}] (1.75,2) -- (1.25,1);
\end{tikzpicture}};
\endxy
\quad , \quad
\xy
(0,0)*{\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
% Cup strands
\draw [very thick, postaction={decorate}] (3,2) -- (2,2);
\draw [very thick, postaction={decorate}] (2,1) -- (3,1);
% Cup
\draw [very thick] (2,2) arc (90:270:.5);
\end{tikzpicture}};
\endxy
\quad \mapsto \quad
\xy
(0,0)*{\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
% Strands
 \draw [very thick, postaction={decorate}] (3,2) -- (1.75,2);
 \draw [very thick, postaction={decorate}] (3,1) -- (1.25,1);
\draw [double, postaction={decorate}] (1.25,1) -- (0,1);
 % Diagonal
 \draw [very thick, postaction={decorate}] (1.75,2) -- (1.25,1);
\end{tikzpicture}};
\endxy
\quad , \quad
\xy
(0,0)*{\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
% Cup strands
\draw [very thick, postaction={decorate}] (2,2) -- (3,2);
\draw [very thick, postaction={decorate}] (3,1) -- (2,1);
% Cup
\draw [very thick] (2,1) arc (270:90:.5);
\end{tikzpicture}};
\endxy
\quad \mapsto \quad
\xy
(0,0)*{\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
% Strands
 \draw [very thick, postaction={decorate}] (3,2) -- (1.25,2);
 \draw [very thick, postaction={decorate}] (3,1) -- (1.75,1);
\draw [double, postaction={decorate}] (1.25,2) -- (0,2);
 % Diagonal
 \draw [very thick, postaction={decorate}] (1.75,1) -- (1.25,2);
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
\draw[very thick, postaction={decorate}] (0,0) -- (1,1);
\draw[very thick] (1,0) -- (.7,.3);
\draw[very thick, postaction={decorate}] (.3,.7) -- (0,1);
\end{tikzpicture}};
\endxy
\quad \sim \quad
\xy
(0,0)*{\begin{tikzpicture} [decoration={markings, mark=at position 1 with {\arrow{>}}; },scale=.5]
\draw[very thick, postaction={decorate}] (-2,-1) -- (2,-1) arc (-90:90:.5) --
	(1,0) -- (0,1) -- (-1,1) arc(270:90:.5) -- (3,2);
\draw[very thick] (3,1) -- (1,1) -- (.7,.7);
\draw[very thick, postaction={decorate}] (.3,.3) -- (0,0) -- (-2,0);
\end{tikzpicture}};
\endxy
\quad \mapsto \quad
\xy
(0,0)*{\begin{tikzpicture} [decoration={markings, mark=at position .6 with {\arrow{>}}; },scale=.5]
\draw[very thick] (-3,-1) -- (2.5,-1) -- (2,0) --
	(1,0) -- (0,1) -- (-1,1) -- (-1.5,2) -- (4,2);
\draw[very thick] (4,1) -- (1,1) -- (.7,.7);
\draw[very thick, postaction={decorate}] (.3,.3) -- (0,0) -- (-3,0);
\draw[double, postaction={decorate}] (-1.5,2) -- (-3,2);
\draw[double, postaction={decorate}] (4,-1) -- (2.5,-1);
\path[very thick, postaction={decorate}] (2,-1) -- (-2,-1);
\path[very thick, postaction={decorate}] (2,2) -- (-2,2);
\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.75]
%% bottom
\draw [very thick, postaction={decorate}] (1,1) arc (90:270:.5);
\draw [very thick, postaction={decorate}] (4,1) -- (1,1);
\draw [very thick, postaction={decorate}] (7,1) -- (6,1);
\draw [very thick, postaction={decorate}] (7,0) arc (-90:90:.5);
\draw [very thick, postaction={decorate}] (1,0) -- (7,0);
%%crossings
\draw [very thick] (4,2) -- (5,1);
\draw [very thick] (4,1) -- (4.4,1.4);
\draw [very thick] (4.6,1.6) -- (5,2);
\draw [very thick] (5,2) -- (6,1);
\draw [very thick] (5,1) -- (5.4,1.4);
\draw [very thick] (5.6,1.6) -- (6,2);
%%top
\draw [very thick, postaction={decorate}] (3,2) arc (-90:-270:.5);
\draw [very thick, postaction={decorate}] (4,2) -- (3,2);
\draw [very thick, postaction={decorate}] (9,2) -- (6,2);
\draw [very thick, postaction={decorate}] (9,3) arc (90:-90:.5);
\draw [very thick, postaction={decorate}] (3,3) -- (9,3);
% %% draw labels
% \node at (10.3,3) {\small $3$};
% \node at (10.3,2) {\small $0$};
% \node at (10.3,1) {\small $0$};
% \node at (10.3,0) {\small $3$};
% \node at (-.3,3) {\small $3$};
% \node at (-.3,2) {\small $0$};
% \node at (-.3,1) {\small $0$};
% \node at (-.3,0) {\small $3$};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{<}}; },scale=.65]
%% bottom
\draw [double,postaction={decorate}] (0,2) -- (1,2);
\draw [double] (1,2) -- (1.25,2) -- (1.75,1) -- (2.25,1) -- (2.75,0) -- (3.25,0);
\draw [very thick, postaction={decorate}] (3.25,0) -- (4.25,0);
\draw [very thick, postaction={decorate}] (3.25,0) -- (3.75,1);
\draw [very thick] (3.75,1) -- (4.25,1);
\draw [very thick] (4.25,0) -- (5.25,0);
\draw [very thick, postaction={decorate}] (5.25,0) -- (5.75,1);
\draw [very thick] (5.75,1) -- (6.25,1);
\draw [very thick, postaction={decorate}] (6.25,1) -- (6.75,0);
\draw [very thick, postaction={decorate}] (6.75,0) -- (11.75,0);
\draw [very thick, postaction={decorate}] (4.25,1) -- (4.75,2);
\draw [very thick] (4.75,2) -- (7.25,2);
\draw [very thick] (7.25,2) -- (7.75,1) -- (9,1) -- (9.3,1.3);
\draw [very thick] (9.6,1.6) -- (10,2);
\draw [very thick, postaction={decorate}] (10,2) -- (11,1);
\draw [very thick] (11,1) -- (11.25,1);
\draw [very thick, postaction={decorate}] (11.25,1) -- (11.75,0);
\draw [double] (11.75,0) -- (12.25,0) -- (12.75,1) -- (13,1) -- (15,3) -- (17,1) -- (18.25,1) -- (18.75,2) -- (19,2);
\draw [double,postaction={decorate}] (19,2) -- (20,2);
%%top
\draw [double] (1,3) -- (8.25,3);
\draw [double, postaction={decorate}] (0,3) -- (1,3);
\draw [very thick, postaction={decorate}] (8.25,3) -- (8.75,2);
\draw [very thick] (8.75,2) -- (9,2);
\draw [very thick, postaction={decorate}] (9,2) -- (10,1);
\draw [very thick] (10,1) -- (10.3,1.3);
\draw [very thick] (10.7,1.7) -- (11,2) -- (13,2) -- (13.3,1.7);
\draw [very thick, postaction={decorate}] (13.7,1.3) -- (14,1) -- (16,1) -- (16.3,1.3);
\draw [very thick, postaction={decorate}] (16.7,1.7) -- (17,2) -- (17.25,2) -- (17.75,3);
\draw [very thick, postaction={decorate}] (8.25,3) -- (14,3) -- (14.3,2.7);
\draw [very thick] (14.7,2.3) -- (15,2) -- (15.3,2.3);
\draw [very thick, postaction={decorate}] (15.7,2.7) -- (16,3) -- (17.75,3);
\draw [double] (17.75,3) -- (19,3);
\draw [double, postaction={decorate}] (19,3) -- (20,3);
%% draw labels
\node at (20.5,3) {\small $2$};
\node at (20.5,2) {\small $2$};
\node at (20.5,1) {\small $0$};
\node at (20.5,0) {\small $0$};
\node at (-.5,3) {\small $2$};
\node at (-.5,2) {\small $2$};
\node at (-.5,1) {\small $0$};
\node at (-.5,0) {\small $0$};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.3]
\draw [double,postaction={decorate}] (9,2) -- (8,2);
\draw [double] (8,2) -- (6,0) -- (5.75,0);
\draw [very thick] (5.75,0) -- (5.25,1) -- (5,1) -- (4.75,1.5);
\draw [very thick, postaction={decorate}] (4.25,1.5) -- (4,1) -- (1.75,1) -- (1.25,0);
\draw [very thick, postaction={decorate}] (5.75,0) -- (1.25,0);
\draw [double] (1.25,0) -- (1,0) -- (0,1) -- (-1,2);
\draw [double, postaction={decorate}] (-1,2)-- (-2,2);
%Middle
\draw [double] (4.75,1.5) -- (4.25,1.5);
%% Top
\draw [double, postaction={decorate}] (9,3) -- (8,3);
\draw [double] (8,3) -- (5.75,3);
\draw [very thick] (5.75,3) -- (5.25,2) -- (5,2) -- (4.75,1.5);
\draw [very thick, postaction={decorate}] (4.25,1.5) -- (4,2) -- (1.75,2) -- (1.25,3);
\draw [very thick, postaction={decorate}] (5.75,3) -- (1.25,3);
\draw [double] (1.25,3) -- (1,3);
\draw [double] (1.25,3) -- (-1,3);
\draw [double, postaction={decorate}] (-1,3) -- (-2,3);
\end{tikzpicture}}; \endxy \ar@<1ex>[drr]^-{\alpha} & & \\
\xy (0,0)*{
%% Bottom
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.3]
\draw [double,postaction={decorate}] (9,2) -- (8,2);
\draw [double] (8,2) -- (6,0) -- (5.75,0);
\draw [very thick, postaction={decorate}] (5.75,0) -- (5.25,1) -- (1.75,1) -- (1.25,0);
\draw [very thick, postaction={decorate}] (5.75,0) -- (1.25,0);
\draw [double] (1.25,0) -- (1,0) -- (0,1) -- (-1,2);
\draw [double, postaction={decorate}] (-1,2)-- (-2,2);
%% Top
\draw [double, postaction={decorate}] (9,3) -- (8,3);
\draw [double] (8,3) -- (5.75,3);
\draw [very thick, postaction={decorate}] (5.75,3) -- (5.25,2) -- (1.75,2) -- (1.25,3);
\draw [very thick, postaction={decorate}] (5.75,3) -- (1.25,3);
\draw [double] (1.25,3) -- (-1,3);
\draw [double, postaction={decorate}] (-1,3) -- (-2,3);
\end{tikzpicture}}; \endxy \ar@<1ex>[urr]^-{\alpha} \ar@<1ex>[drr]^-{\alpha} & & & &
q^2 \quad \xy (0,0)*{
%% Bottom
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.3]
\draw [double,postaction={decorate}] (9,2) -- (8,2);
\draw [double] (8,2) -- (6,0) -- (5.75,0);
\draw [very thick](5.75,0) -- (5.25,1) -- (5,1) -- (4.75,1.5);
\draw [very thick, postaction={decorate}](4.25,1.5) -- (4,1) -- (3,1) -- (2.75,1.5);
\draw [very thick] (2.25,1.5) -- (2,1) -- (1.75,1) -- (1.25,0);
\draw [very thick, postaction={decorate}] (5.75,0) -- (1.25,0);
\draw [double] (1.25,0) -- (1,0) -- (0,1) -- (-1,2);
\draw [double, postaction={decorate}] (-1,2) -- (-2,2);
%Middle
\draw [double] (4.75,1.5) -- (4.25,1.5);
\draw [double] (2.75,1.5) -- (2.25,1.5);
%% Top
\draw [double, postaction={decorate}] (9,3) -- (8,3);
\draw [double] (8,3) -- (5.75,3);
\draw [very thick] (5.75,3) -- (5.25,2) -- (5,2) -- (4.75,1.5);
\draw [very thick, postaction={decorate}] (4.25,1.5) -- (4,2) -- (3,2) -- (2.75,1.5);
\draw [very thick] (2.25,1.5) -- (2,2) --(1.75,2) -- (1.25,3);
\draw [very thick, postaction={decorate}] (5.75,3) -- (1.25,3);
\draw [double] (1.25,3) -- (-1,3);
\draw [double, postaction={decorate}] (-1,3) -- (-2,3);
\end{tikzpicture}}; \endxy \\
& & q \quad \xy (0,0)*{
%% Bottom
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.3]
\draw [double,postaction={decorate}] (9,2) -- (8,2);
\draw [double] (8,2) -- (6,0) -- (5.75,0);
\draw [very thick, postaction={decorate}](5.75,0) -- (5.25,1) -- (3,1) -- (2.75,1.5);
\draw [very thick] (2.25,1.5) -- (2,1) -- (1.75,1) -- (1.25,0);
\draw [very thick, postaction={decorate}] (5.75,0) -- (1.25,0);
\draw [double] (1.25,0) -- (1,0) -- (0,1) -- (-1,2);
\draw [double, postaction={decorate}] (-1,2)-- (-2,2);
%Middle
\draw [double] (2.75,1.5) -- (2.25,1.5);
%% Top
\draw [double, postaction={decorate}] (9,3) -- (8,3);
\draw [double] (8,3) -- (5.75,3);
\draw [very thick, postaction={decorate}] (5.75,3) -- (5.25,2) -- (3,2) -- (2.75,1.5);
\draw [very thick] (2.25,1.5) -- (2,2) --(1.75,2) -- (1.25,3);
\draw [very thick, postaction={decorate}] (5.75,3) -- (1.25,3);
\draw [double] (1.25,3) -- (-1,3);
\draw [double, postaction={decorate}] (-1,3) -- (-2,3);
\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
% Strands
\draw [very thick, postaction={decorate}] (0,0) -- (3,0);
\draw [very thick, postaction={decorate}] (3,1) -- (0,1);
\draw [very thick, postaction={decorate}] (0,2) -- (3,2);
\end{tikzpicture}};
\endxy \quad
\mapsto \quad
\xy
(0,0)*{\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
% Strands
\draw [very thick, postaction={decorate}] (0,0) -- (3,0);
\draw [very thick, postaction={decorate}] (3,1) -- (0,1);
\draw [very thick, postaction={decorate}] (0,2) -- (3,2);
\draw [dashed] (3,3) -- (0,3);
\draw [dashed] (3,5) -- (0,5);
\node at (1.5,4) {$\vdots$};
\draw [dotted] (3,-1) -- (0,-1);
\draw [dotted] (3,-3) -- (0,-3);
\node at (1.5,-2) {$\vdots$};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
\draw [very thick, postaction={decorate}] (0,1) -- (1,1);
\draw [very thick, postaction={decorate}] (1,2) -- (0,2);
% Cup
\draw [very thick] (1,1) arc (-90:90:.5);
\end{tikzpicture}};
\endxy
\quad \mapsto \quad
\xy
(0,0)*{\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
% \draw [double, postaction={decorate}] (3,1) -- (1.75,1);
 \draw [very thick, postaction={decorate}] (1.25,2) -- (0,2);
\draw [very thick, postaction={decorate}] (0,1) -- (1.75,1);
 % Diagonal
 \draw [very thick, postaction={decorate}] (1.75,1) -- (1.25,2);
\end{tikzpicture}};
\endxy \quad \quad \text{and} \quad \quad
\xy
(0,0)*{\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
% Strands
\draw [very thick, postaction={decorate}] (1,1) -- (0,1);
\draw [very thick, postaction={decorate}] (0,2) -- (1,2);
% Cup
\draw [very thick] (1,2) arc (90:-90:.5);
\end{tikzpicture}};
\endxy
\quad \mapsto \quad
\xy
(0,0)*{\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
% Strands
% \draw [double, postaction={decorate}] (3,2) -- (1.75,2);
 \draw [very thick, postaction={decorate}] (0,2) -- (1.75,2);
\draw [very thick, postaction={decorate}] (1.25,1) -- (0,1);
 % Diagonal
 \draw [very thick, postaction={decorate}] (1.75,2) -- (1.25,1);
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
% Cup strands
\draw [very thick, postaction={decorate}] (3,2) -- (2,2);
\draw [very thick, postaction={decorate}] (2,1) -- (3,1);
% Cup
\draw [very thick] (2,2) arc (90:270:.5);
\end{tikzpicture}};
\endxy
\quad \mapsto \quad
\xy
(0,0)*{\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
% Strands
 \draw [very thick, postaction={decorate}] (3,2) -- (1.75,2);
 \draw [very thick, postaction={decorate}] (1.25,1) -- (3,1);
%\draw [double, postaction={decorate}] (1.25,1) -- (0,1);
 % Diagonal
 \draw [very thick, postaction={decorate}] (1.75,2) -- (1.25,1);
\end{tikzpicture}};
\endxy
\quad \quad \text{and} \quad \quad
\xy
(0,0)*{\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
% Cup strands
\draw [very thick, postaction={decorate}] (2,2) -- (3,2);
\draw [very thick, postaction={decorate}] (3,1) -- (2,1);
% Cup
\draw [very thick] (2,1) arc (270:90:.5);
\end{tikzpicture}};
\endxy
\quad \mapsto \quad
\xy
(0,0)*{\begin{tikzpicture} [decoration={markings, mark=at position 0.6 with {\arrow{>}}; },scale=.5]
% Strands
 \draw [very thick, postaction={decorate}] (1.25,2) -- (3,2);
 \draw [very thick, postaction={decorate}] (3,1) -- (1.75,1);
%\draw [double, postaction={decorate}] (1.25,2) -- (0,2);
 % Diagonal
 \draw [very thick, postaction={decorate}] (1.75,1) -- (1.25,2);
\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture} [scale=.6,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{<}}; }]
	% draw the bottom web
	\draw[double, postaction={decorate}] (.75,0) -- (2,0);
	\draw[double, postaction={decorate}] (-2,0) -- (-.75,0);
	\draw[very thick, postaction={decorate}] (-.75,0) .. controls (-.5,-.5) and (.5,-.5) .. (.75,0);
	\draw[very thick, dashed, postaction={decorate}] (-.75,0) .. controls (-.5,.5) and (.5,.5) .. (.75,0);
	% draw and color the vertical sheets
	\draw (-2,0) -- (-2,4);
	\draw (2,0) -- (2,4);
	\path [fill=yellow, opacity=.3] (-2,4) -- (-.75,4) -- (-.75,0) -- (-2,0) -- cycle;
	\path [fill=yellow, opacity=.3] (2,4) -- (.75,4) -- (.75,0) -- (2,0) -- cycle;
	% color the tube sheets
	\path [fill=red] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
		(.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	\path [fill=red] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
		(.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	%draw the seams
	\draw [very thick, red, postaction={decorate}] (-.75,0) -- (-.75,4);
	% to reverse arrows use (-.75,4) -- (-.75,0); above
	\draw [very thick, red, postaction={decorate}] (.75, 4) -- (.75,0);
	%to reverse arrow use (.75, 0) -- (.75,4); above
	% draw the top web
	\draw[double, postaction={decorate}] (.75,4) -- (2,4);
	\draw[double, postaction={decorate}] (-2,4) -- (-.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4);
\end{tikzpicture}
};
\endxy
\quad &= \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{<}}; }]
	% draw the bottom web
	\draw[double, postaction={decorate}] (.75,0) -- (2,0);
	\draw[double, postaction={decorate}] (-2,0) -- (-.75,0);
	\draw[very thick, postaction={decorate}] (-.75,0) .. controls (-.5,-.5) and (.5,-.5) .. (.75,0);
	\draw[very thick, dashed, postaction={decorate}] (-.75,0) .. controls (-.5,.5) and (.5,.5) .. (.75,0);
	% draw and color the vertical sheets
	\draw (-2,0) -- (-2,4);
	\draw (2,0) -- (2,4);
	\path [fill=yellow,opacity=.3] (-2,4) -- (-.75,4) -- (-.75,0) -- (-2,0) -- cycle;
	\path [fill=yellow, opacity=.3] (2,4) -- (.75,4) -- (.75,0) -- (2,0) -- cycle;
	\path [fill=yellow, opacity=.3] (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4) --
			(.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0);
	% blue caps and cups
	\path [fill=red] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=red] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=red] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	\path [fill=red] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	%draw the seams
	\draw [very thick, red, postaction={decorate}] (.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	% to reverse use (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4); above
	\draw [very thick, red, postaction={decorate}] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0);
	% to reverse use (.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0); above
	% draw the top web
	\draw[double, postaction={decorate}] (.75,4) -- (2,4);
	\draw[double, postaction={decorate}] (-2,4) -- (-.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4);
	%% Dot
	\node [opacity=1] at (0,3) {$\bullet$};
\end{tikzpicture}};
\endxy
\quad - \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{<}}; }]
	% draw the bottom web
	\draw[double, postaction={decorate}] (.75,0) -- (2,0);
	\draw[double, postaction={decorate}] (-2,0) -- (-.75,0);
	\draw[very thick, postaction={decorate}] (-.75,0) .. controls (-.5,-.5) and (.5,-.5) .. (.75,0);
	\draw[very thick, dashed, postaction={decorate}] (-.75,0) .. controls (-.5,.5) and (.5,.5) .. (.75,0);
	% draw and color the vertical sheets
	\draw (-2,0) -- (-2,4);
	\draw (2,0) -- (2,4);
	\path [fill=yellow,opacity=.3] (-2,4) -- (-.75,4) -- (-.75,0) -- (-2,0) -- cycle;
	\path [fill=yellow, opacity=.3] (2,4) -- (.75,4) -- (.75,0) -- (2,0) -- cycle;
	\path [fill=yellow, opacity=.3] (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4) --
			(.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0);
	% blue caps and cups
	\path [fill=red] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=red] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=red] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	\path [fill=red] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	%draw the seams
	\draw [very thick, red, postaction={decorate}] (.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	% to reverse use (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4); above
	\draw [very thick, red, postaction={decorate}] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0);
	% to reverse use (.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0); above
	% draw the top web
	\draw[double, postaction={decorate}] (.75,4) -- (2,4);
	\draw[double, postaction={decorate}] (-2,4) -- (-.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4);
	%% Dot
	\node [opacity=1] at (0,1) {$\bullet$};
\end{tikzpicture}};
\endxy
\nn \\
&= \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{<}}; }]
	% draw the bottom web
	\draw[double, postaction={decorate}] (.75,0) -- (2,0);
	\draw[double, postaction={decorate}] (-2,0) -- (-.75,0);
	\draw[very thick, postaction={decorate}] (-.75,0) .. controls (-.5,-.5) and (.5,-.5) .. (.75,0);
	\draw[very thick, dashed, postaction={decorate}] (-.75,0) .. controls (-.5,.5) and (.5,.5) .. (.75,0);
	% draw and color the vertical sheets
	\draw (-2,0) -- (-2,4);
	\draw (2,0) -- (2,4);
	\path [fill=yellow,opacity=.3] (-2,4) -- (-.75,4) -- (-.75,0) -- (-2,0) -- cycle;
	\path [fill=yellow, opacity=.3] (2,4) -- (.75,4) -- (.75,0) -- (2,0) -- cycle;
	\path [fill=yellow, opacity=.3] (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4) --
			(.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0);
	% blue caps and cups
	\path [fill=red] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=red] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=red] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	\path [fill=red] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	%draw the seams
	\draw [very thick, red, postaction={decorate}] (.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	% to reverse use (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4); above
	\draw [very thick, red, postaction={decorate}] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0);
	% to reverse use (.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0); above
	% draw the top web
	\draw[double, postaction={decorate}] (.75,4) -- (2,4);
	\draw[double, postaction={decorate}] (-2,4) -- (-.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4);
	%% Dot
	\node [opacity=1] at (0,0) {$\bullet$};
\end{tikzpicture}};
\endxy
\quad - \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{<}}; }]
	% draw the bottom web
	\draw[double, postaction={decorate}] (.75,0) -- (2,0);
	\draw[double, postaction={decorate}] (-2,0) -- (-.75,0);
	\draw[very thick, postaction={decorate}] (-.75,0) .. controls (-.5,-.5) and (.5,-.5) .. (.75,0);
	\draw[very thick, dashed, postaction={decorate}] (-.75,0) .. controls (-.5,.5) and (.5,.5) .. (.75,0);
	% draw and color the vertical sheets
	\draw (-2,0) -- (-2,4);
	\draw (2,0) -- (2,4);
	\path [fill=yellow,opacity=.3] (-2,4) -- (-.75,4) -- (-.75,0) -- (-2,0) -- cycle;
	\path [fill=yellow, opacity=.3] (2,4) -- (.75,4) -- (.75,0) -- (2,0) -- cycle;
	\path [fill=yellow, opacity=.3] (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4) --
			(.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0);
	% blue caps and cups
	\path [fill=red] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=red] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=red] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	\path [fill=red] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	%draw the seams
	\draw [very thick, red, postaction={decorate}] (.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	% to reverse use (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4); above
	\draw [very thick, red, postaction={decorate}] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0);
	% to reverse use (.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0); above
	% draw the top web
	\draw[double, postaction={decorate}] (.75,4) -- (2,4);
	\draw[double, postaction={decorate}] (-2,4) -- (-.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4);
	%% Dot
	\node [opacity=1] at (0,4) {$\bullet$};
\end{tikzpicture}
\begin{tikzpicture} [fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }, scale=.6]
	% draw the bottom web
	\draw[double, postaction={decorate}] (2,1) -- (-2,1);
	% draw and color the vertical sheets
	\draw (-2,1) -- (-2,4);
	\draw (2,1) -- (2,4);
	\path [fill=yellow , fill opacity=0.3] (-2,4) -- (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4) -- (2,4) --
		(2,1) -- (-2,1) -- cycle;
	% cup
	\path [fill=red] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=red] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	%draw the seams
	\draw [very thick, red, postaction={decorate}] (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4);
	% to reverse use (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4); above
	% draw the top web
	\draw[double, postaction={decorate}] (2,4) -- (.75,4);
	\draw[double, postaction={decorate}] (-.75,4) -- (-2,4);
	\draw[very thick, postaction={decorate}] (.75,4) .. controls (.5,3.5) and (-.5,3.5) .. (-.75,4);
	\draw[very thick, postaction={decorate}] (.75,4) .. controls (.5,4.5) and (-.5,4.5) .. (-.75,4);
	% dot
	\node[opacity=1] at (0,3.2) {$\bullet$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.8,fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
	%% Draw the bottom web
	\draw [double] (-3,-2) -- (0,-2);
	\draw [very thick] (0,-2) -- (1.8,-1);
	\draw [very thick] (0,-2) -- (1.5,-3);
% 	\draw [double, postaction={decorate}] (-1.5,-2) -- (0,-2);
% 	\draw [very thick, postaction={decorate}] (0,-2) -- (1.8,-1);
% 	\draw [very thick, postaction={decorate}] (0,-2) -- (1.5,-3);
	%% Draw the back sheet
	\filldraw [fill=red] (0,2) -- (1.8,3) -- (1.8,-1) -- (0,-2) -- cycle;
	%% Draw the left sheet
	\path[fill=yellow, fill opacity=0.3] (-3,2) -- (0,2) -- (0,-2) -- (-3,-2) -- cycle;
	\draw (-3,2) -- (-3,-2);
	%% Draw the front sheet
	\filldraw [fill=red] (0,2) -- (1.5,1) -- (1.5,-3) -- (0,-2) -- cycle;
	%% Draw the top web
	\draw [double] (-3,2) -- (0,2);
	\draw [very thick] (0,2) -- (1.8,3);
	\draw [very thick] (0,2) -- (1.5,1);
% 	\draw [double, postaction={decorate}] (-1.5,0) -- (0,0);
% 	\draw [very thick, postaction={decorate}] (0,0) -- (1.8,1);
% 	\draw [very thick, postaction={decorate}] (0,0) -- (1.5,-1);
	%% Draw the red line
	\draw [very thick, red, postaction={decorate}] (0,2) -- (0,-2);
%	\draw [very thick, red, postaction={decorate}] (0,-2) -- (0,0);
	%% Draw the dot
	\node [opacity=1] at (1.1,-1.8) {$\bullet$};
\end{tikzpicture}};
\endxy \quad = \quad - \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.8,fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
	%% Draw the bottom web
	\draw [double] (-3,-2) -- (0,-2);
	\draw [very thick] (0,-2) -- (1.8,-1);
	\draw [very thick] (0,-2) -- (1.5,-3);
% 	\draw [double, postaction={decorate}] (-1.5,-2) -- (0,-2);
% 	\draw [very thick, postaction={decorate}] (0,-2) -- (1.8,-1);
% 	\draw [very thick, postaction={decorate}] (0,-2) -- (1.5,-3);
	%% Draw the back sheet
	\filldraw [fill=red] (0,2) -- (1.8,3) -- (1.8,-1) -- (0,-2) -- cycle;
	%% Draw the left sheet
	\path[fill=yellow, fill opacity=0.3] (-3,2) -- (0,2) -- (0,-2) -- (-3,-2) -- cycle;
	\draw (-3,2) -- (-3,-2);
	%% Draw the front sheet
	\filldraw [fill=red] (0,2) -- (1.5,1) -- (1.5,-3) -- (0,-2) -- cycle;
	%% Draw the top web
	\draw [double] (-3,2) -- (0,2);
	\draw [very thick] (0,2) -- (1.8,3);
	\draw [very thick] (0,2) -- (1.5,1);
% 	\draw [double, postaction={decorate}] (-1.5,0) -- (0,0);
% 	\draw [very thick, postaction={decorate}] (0,0) -- (1.8,1);
% 	\draw [very thick, postaction={decorate}] (0,0) -- (1.5,-1);
	%% Draw the red line
	\draw [very thick, red, postaction={decorate}] (0,2) -- (0,-2);
%	\draw [very thick, red, postaction={decorate}] (0,-2) -- (0,0);
	%% Draw the dot
	\node [opacity=1] at (1,1.8) {$\bullet$};
\end{tikzpicture}};
\endxy \quad + \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.8,fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
	%% Draw the bottom web
	\draw [double] (-3,-2) -- (0,-2);
	\draw [very thick] (0,-2) -- (1.8,-1);
	\draw [very thick] (0,-2) -- (1.5,-3);
% 	\draw [double, postaction={decorate}] (-1.5,-2) -- (0,-2);
% 	\draw [very thick, postaction={decorate}] (0,-2) -- (1.8,-1);
% 	\draw [very thick, postaction={decorate}] (0,-2) -- (1.5,-3);
	%% Draw the back sheet
	\filldraw [fill=red] (0,2) -- (1.8,3) -- (1.8,-1) -- (0,-2) -- cycle;
	%% Draw the left sheet
	\path[fill=yellow, fill opacity=0.3] (-3,0) -- (-3,2) -- (0,2) -- (0,-2) -- (-3,-2) -- (-3,0) -- (-2.5,0) arc (-180:180:1);
	\draw (-3,2) -- (-3,-2);
	\fill [fill=red, opacity=.4] (-2.5,0) arc (-180:180:1);
	\draw [red, very thick, postaction={decorate}] (-2.5,0) arc (-180:180:1);
	\draw (-2.5,0) .. controls (-2.5,-.4) and (-.5,-.4) .. (-.5,0);
	\draw[dashed] (-2.5,0) .. controls (-2.5,.4) and (-.5,.4) .. (-.5,0);
	%% Draw the front sheet
	\filldraw [fill=red] (0,2) -- (1.5,1) -- (1.5,-3) -- (0,-2) -- cycle;
	%% Draw the top web
	\draw [double] (-3,2) -- (0,2);
	\draw [very thick] (0,2) -- (1.8,3);
	\draw [very thick] (0,2) -- (1.5,1);
% 	\draw [double, postaction={decorate}] (-1.5,0) -- (0,0);
% 	\draw [very thick, postaction={decorate}] (0,0) -- (1.8,1);
% 	\draw [very thick, postaction={decorate}] (0,0) -- (1.5,-1);
	%% Draw the red line
	\draw [very thick, red, postaction={decorate}] (0,2) -- (0,-2);
%	\draw [very thick, red, postaction={decorate}] (0,-2) -- (0,0);
	%% Draw the dot
	\node [opacity=1] at (-1.5,.6) {$\bullet$};
	\node [opacity=1] at (-1.8,.6) {2};
\end{tikzpicture}
\begin{tikzpicture} [fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }, scale=.6]
	% draw the bottom web
	\draw[double, postaction={decorate}] (2,1) -- (-2,1);
	% draw and color the vertical sheets
	\draw (-2,1) -- (-2,4);
	\draw (2,1) -- (2,4);
	\path [fill=yellow , fill opacity=0.3] (-2,4) -- (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4) -- (2,4) --
		(2,1) -- (-2,1) -- cycle;
	% cup
	\path [fill=red] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=red] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	%draw the seams
	\draw [very thick, red, postaction={decorate}] (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4);
	% to reverse use (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4); above
	% draw the top web
	\draw[double, postaction={decorate}] (2,4) -- (.75,4);
	\draw[double, postaction={decorate}] (-.75,4) -- (-2,4);
	\draw[very thick, postaction={decorate}] (.75,4) .. controls (.5,3.5) and (-.5,3.5) .. (-.75,4);
	\draw[very thick, postaction={decorate}] (.75,4) .. controls (.5,4.5) and (-.5,4.5) .. (-.75,4);
	% dot
	\node[opacity=1] at (0,4) {$\bullet$};
\end{tikzpicture}};
\endxy
\]
and
 \[
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }, scale=.6]
	% draw the bottom web
	\draw[double, postaction={decorate}] (2,1) -- (.75,1);
	\draw[double, postaction={decorate}] (-.75,1) -- (-2,1);
	\draw[very thick, postaction={decorate}] (.75,1) .. controls (.5,.5) and (-.5,.5) .. (-.75,1);
	\draw[very thick, dashed, postaction={decorate}] (.75,1) .. controls (.5,1.5) and (-.5,1.5) .. (-.75,1);
	% draw and color the vertical sheets
	\draw (-2,1) -- (-2,4);
	\draw (2,1) -- (2,4);
	\path [fill=yellow , fill opacity=0.3] (-2,1) -- (-.75,1) .. controls (-.75,3) and (.75,3) .. (.75,1) -- (2,1) --
		(2,4) -- (-2,4) -- cycle;
	% cup
	\path [fill=red] (-.75,1) .. controls (-.5,.5) and (.5,.5) .. (.75,1) --
			(.75,1) .. controls (.75,3) and (-.75,3) .. (-.75,1);
	\path [fill=red] (-.75,1) .. controls (-.5,1.5) and (.5,1.5) .. (.75,1) --
			(.75,1) .. controls (.75,3) and (-.75,3) .. (-.75,1);
	%draw the seams
	\draw [very thick, red, postaction={decorate}] (.75,1) .. controls (.75,3) and (-.75,3) .. (-.75,1);
	% to reverse use (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4); above
	% draw the top web
	\draw[double, postaction={decorate}] (2,4) -- (-2,4);
	% dot
	\node[opacity=1] at (0,1.7) {$\bullet$};
\end{tikzpicture}};
\endxy
\]
%we obtain the blister relation
%\[
%\xy
%(0,0)*{
%\begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
%%%draw the bottom of the bubble
%\fill [fill=red] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
%\fill [fill=red] (1.5,1) .. controls (1.5,.5) and (3,.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
%\draw[dashed] (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
%%%draw the sheet
%\draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
%\fill [fill=yellow , fill opacity=0.3] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0) -- (1.5,1) .. controls (1.5,1.5)
%	and (3,1.5) .. (3,1) -- (3,1) .. controls (3,0.5) and (1.5,0.5) .. (1.5,1);
%\draw [very thick, red, postaction={decorate}] (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
%\draw [very thick, red, dashed] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1);
%%%draw the top of the bubble
%\fill [fill=red] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,1.5) and (1.5,1.5) .. (1.5,1);
%\fill [fill=red] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
%\draw (3,1) .. controls (3,2.15) and (1.5,2.15) .. (1.5,1);
%\node[opacity=1] at (2.1,1.7) {$\bullet$};
%\node[opacity=1] at (2.4,1.7) {$\bullet$};
%\end{tikzpicture}
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.6]
	% draw cylinder and shade ellipses...some approximation with bezier curves...
	\draw [fill=red] (0,4) ellipse (1 and 0.5);
	\path [fill=red] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (1,4) -- (1,0);
	\draw (-1,4) -- (-1,0);
	% shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
	\path[fill=red, opacity=.3] (-1,4) .. controls (-1,3.34) and (1,3.34) .. (1,4) --
		(1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) -- cycle;
	%draw and shade the bamboo disk
	\draw [ultra thick, red, postaction={decorate}] (1,2) .. controls (1,1.34) and (-1,1.34) .. (-1,2);
	%to switch arrow direction use (-1,2) .. controls (-1,1.34) and (1,1.34) .. (1,2); above
	\draw[ultra thick, dashed, red] (1,2) .. controls (1,2.66) and (-1,2.66) .. (-1,2);
	\path [fill=yellow , fill opacity=0.3] (0,2) ellipse (1 and 0.5);
\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.6]
	\draw[fill=red] (0,0) rectangle (4,3);
	\draw [ultra thick,red] (1.2,3) .. controls (1.2,2.2) and (2.8,2.2) .. (2.8,3);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (1.1,3) .. controls (1.15,2.1) and (2.85,2.1) .. (2.9,3);
	\draw [ultra thick, red] (.8,3) .. controls (.8,1.7) and (3.2,1.7) .. (3.2,3);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (.7,3) .. controls (.75,1.6) and (3.15,1.6) .. (3.3,3);	
	\draw [ultra thick,red] (1.2,0) .. controls (1.2,.8) and (2.8,.8) .. (2.8,0);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (1.1,0) .. controls (1.15,.9) and (2.85,.9) .. (2.9,0);
	\draw [ultra thick, red] (.8,0) .. controls (.8,1.3) and (3.2,1.3) .. (3.2,0);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (.7,0) .. controls (.75,1.4) and (3.15,1.4) .. (3.3,0);	
\end{tikzpicture}};
\endxy
 \;\; =\;\;-\;\;
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.6]
	\draw[fill=red] (0,0) rectangle (4,3);
	\draw [ultra thick,red] (.8,0) -- (.8,3) ;
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (.7,0) -- (.7,3) ;
	\draw [ultra thick,red] (1.2,0)  -- (1.2,3);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red]  (1.1,0) -- (1.1,3);
	\draw [ultra thick,red] (2.8,0) -- (2.8,3) ;
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (2.9,0) -- (2.9,3) ;
	\draw [ultra thick,red] (3.2,0)  -- (3.2,3);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red]  (3.3,0) -- (3.3,3);	
\end{tikzpicture}
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.6]
	\draw[fill=red] (0,0) rectangle (2,2);
	\draw [ultra thick,red] (0,1.9) .. controls (.2,1.2) and (1.8,1.2) .. (2,1.9);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (0,2) .. controls (.15,1.3) and (1.85,1.3) .. (2,2);
	\draw [ultra thick,red] (0,.1) .. controls (.2,.8) and (1.8,.8) .. (2,.1);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (0,0) .. controls (.15,.7) and (1.85,.7) .. (2,0);	
\end{tikzpicture}};
\endxy
 \;\; =\;\; \omega'\;\;
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.6]
	\draw[fill=red] (0,0) rectangle (2,2);
	\draw [ultra thick,red] (0,1.9) .. controls (.7,1.2) and (.7,.8) .. (0,.1) ;
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (0,2) .. controls (.8,1.3) and (.8,.7) ..(0,0) ;
	\draw [ultra thick,red] (2,1.9)  .. controls (1.3,1.2) and (1.3,.8) .. (2,.1);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red]  (2,2) .. controls (1.2,1.3) and (1.2,.7) .. (2,0);	
\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.6]
	% draw cylinder and shade ellipses...some approximation with bezier curves...
	\draw [fill=red] (0,4) ellipse (1 and 0.5);
	\path [fill=red] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (1,4) -- (1,0);
	\draw (-1,4) -- (-1,0);
	% shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
	\path[fill=red, opacity=.3] (-1,4) .. controls (-1,3.34) and (1,3.34) .. (1,4) --
		(1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) -- cycle;
	%% Draw the red lines
	\draw [ultra thick, red] (-.4,-.45) -- (-.4,3.55);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (-.5,-.4) -- (-.5,3.6);
	\draw [ultra thick, red] (.4,-.45) -- (.4,3.55);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (.5,-.4) -- (.5,3.6);
\end{tikzpicture}};
\endxy
\quad &= \quad (-\omega) \quad \left(\;\;
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.6]
	% draw cup...some approximation with bezier curves...
	\draw [fill=red] (0,4) ellipse (1 and 0.5);
	\draw (-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	\path [fill=red, opacity=.3] (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4) --
		(-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	%draw the cap
	\path [fill=red] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (-1,0) .. controls (-1,2) and (1,2) .. (1,0);
	\path [fill=red, opacity=.3] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) --
		(-1,0) .. controls (-1,2) and (1,2) .. (1,0);
		\node[opacity=1] at (0,0) {$\bullet$};
	%% Draw the red lines
	\draw [ultra thick, red] (-.4,-.45) .. controls (-.4,.6) and (.4,.6) .. (.4,-.45);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (-.5,-.4) .. controls (-.45,.7) and (.45,.7) .. (.5,-.4);
	\draw [ultra thick, red] (-.4,3.55) .. controls (-.4,2.6) and (.4,2.6) .. (.4,3.55);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (-.5,3.5) .. controls (-.45,2.5) and (.45,2.5) .. (.5,3.5);
\end{tikzpicture}};
\endxy
\quad -\quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.6]
	% draw cup...some approximation with bezier curves...
	\draw [fill=red] (0,4) ellipse (1 and 0.5);
	\draw (-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	\path [fill=red, opacity=.3] (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4) --
		(-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	%draw the cap
	\path [fill=red] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (-1,0) .. controls (-1,2) and (1,2) .. (1,0);
	\path [fill=red, opacity=.3] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) --
		(-1,0) .. controls (-1,2) and (1,2) .. (1,0);
		\node[opacity=1] at (0,4) {$\bullet$};
	%% Draw the red lines
	\draw [ultra thick, red] (-.4,-.45) .. controls (-.4,.6) and (.4,.6) .. (.4,-.45);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (-.5,-.4) .. controls (-.45,.7) and (.45,.7) .. (.5,-.4);
	\draw [ultra thick, red] (-.4,3.55) .. controls (-.4,2.6) and (.4,2.6) .. (.4,3.55);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (-.5,3.5) .. controls (-.45,2.5) and (.45,2.5) .. (.5,3.5);
\end{tikzpicture}};
\endxy
\;\right) \\
&=  \quad (-\omega) \quad \left(\;\;
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.6]
	% draw cup...some approximation with bezier curves...
	\draw [fill=red] (0,4) ellipse (1 and 0.5);
	\draw (-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	\path [fill=red, opacity=.3] (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4) --
		(-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	%draw the cap
	\path [fill=red] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (-1,0) .. controls (-1,2) and (1,2) .. (1,0);
	\path [fill=red, opacity=.3] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) --
		(-1,0) .. controls (-1,2) and (1,2) .. (1,0);
		\node[opacity=1] at (0,3.3) {$\bullet$};
	%% Draw the red lines
	\draw [ultra thick, red] (-.4,-.45) .. controls (-.4,.6) and (.4,.6) .. (.4,-.45);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (-.5,-.4) .. controls (-.45,.7) and (.45,.7) .. (.5,-.4);
	\draw [ultra thick, red] (-.4,3.55) .. controls (-.4,2.6) and (.4,2.6) .. (.4,3.55);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (-.5,3.5) .. controls (-.45,2.5) and (.45,2.5) .. (.5,3.5);
\end{tikzpicture}};
\endxy
\quad -\quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.6]
	% draw cup...some approximation with bezier curves...
	\draw [fill=red] (0,4) ellipse (1 and 0.5);
	\draw (-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	\path [fill=red, opacity=.3] (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4) --
		(-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	%draw the cap
	\path [fill=red] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (-1,0) .. controls (-1,2) and (1,2) .. (1,0);
	\path [fill=red, opacity=.3] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) --
		(-1,0) .. controls (-1,2) and (1,2) .. (1,0);
		\node[opacity=1] at (0,1) {$\bullet$};
	%% Draw the red lines
	\draw [ultra thick, red] (-.4,-.45) .. controls (-.4,.6) and (.4,.6) .. (.4,-.45);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (-.5,-.4) .. controls (-.45,.7) and (.45,.7) .. (.5,-.4);
	\draw [ultra thick, red] (-.4,3.55) .. controls (-.4,2.6) and (.4,2.6) .. (.4,3.55);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (-.5,3.5) .. controls (-.45,2.5) and (.45,2.5) .. (.5,3.5);
\end{tikzpicture}
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.6]
	% draw cylinder and shade ellipses...some approximation with bezier curves...
	\draw [fill=red] (0,4) ellipse (1 and 0.5);
	\path [fill=red] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (1,4) -- (1,0);
	\draw (-1,4) -- (-1,0);
	% shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
	\path[fill=red, opacity=.3] (-1,4) .. controls (-1,3.34) and (1,3.34) .. (1,4) --
		(1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) -- cycle;
%	%Draw top cap
%	\path [fill=red] (0,4) ellipse (1 and 0.5);
%	\draw (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4);
%	\draw [dashed] (1,4) .. controls (1,4.66) and (-1,4.66) .. (-1,4);
%	\draw (-1,4) .. controls (-1,6) and (1,6) .. (1,4);
%	\path [fill=red, opacity=.3] (1,4) .. controls (1,4.66) and (-1,4.66) .. (-1,4) --
%		(-1,4) .. controls (-1,6) and (1,6) .. (1,4);
	%draw bottom cup
	\path [fill=red] (0,0) ellipse (1 and 0.5);
	\draw (-1,0) .. controls (-1,-2) and (1,-2) .. (1,0);
	\path [fill=red, opacity=.3] (1,0) .. controls (1,-.65) and (-1,-.65) .. (-1,0) --
		(-1,0) .. controls (-1,-2) and (1,-2) .. (1,0);
	\draw [ultra thick, red] (-.4,-.45) .. controls (-.4,-1.4) and (.4,-1.4) .. (.4,-.45);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (-.5,-.5) .. controls (-.45,-1.5) and (.45,-1.5) .. (.5,-.5);
	\node[opacity=1] at (.65,-.65) {$\bullet$};
	%% Draw the red lines
	\draw [ultra thick, red] (-.4,-.45) -- (-.4,3.55);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (-.5,-.4) -- (-.5,3.6);
	\draw [ultra thick, red] (.4,-.45) -- (.4,3.55);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (.5,-.4) -- (.5,3.6);
%	\draw [ultra thick, red] (-.4,3.55) .. controls (-.4,4.55) and (.4,4.55) .. (.4,3.55);
%	\draw [dash pattern= on 1 pt off 3 pt, ultra thick, red] (-.5,3.6) .. controls (-.45,4.75) and (.45,4.75) .. (.5,3.6);
%	% Dot
%	\node[opacity=1] at (.7,4.4) {$\bullet$};
\end{tikzpicture}};
\endxy
\quad &=   \quad (-\omega) \quad \left(\;\;
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.6]
	% draw cup...some approximation with bezier curves...
	\draw [fill=red] (0,4) ellipse (1 and 0.5);
	\draw (-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	\path [fill=red, opacity=.3] (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4) --
		(-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	%draw the cap
	\path [fill=red] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (-1,0) .. controls (-1,2) and (1,2) .. (1,0);
	\path [fill=red, opacity=.3] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) --
		(-1,0) .. controls (-1,2) and (1,2) .. (1,0);
	\node[opacity=1] at (0,3.3) {$\bullet$};
	%draw bottom cup
	\path [fill=red] (0,0) ellipse (1 and 0.5);
	\draw (-1,0) .. controls (-1,-2) and (1,-2) .. (1,0);
	\path [fill=red, opacity=.3] (1,0) .. controls (1,-.65) and (-1,-.65) .. (-1,0) --
		(-1,0) .. controls (-1,-2) and (1,-2) .. (1,0);
	\draw [ultra thick, red] (-.4,-.45) .. controls (-.4,-1.4) and (.4,-1.4) .. (.4,-.45);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (-.5,-.5) .. controls (-.45,-1.5) and (.45,-1.5) .. (.5,-.5);
	\node[opacity=1] at (.65,-.65) {$\bullet$};	
	%% Draw the red lines
	\draw [ultra thick, red] (-.4,-.45) .. controls (-.4,.6) and (.4,.6) .. (.4,-.45);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (-.5,-.4) .. controls (-.45,.7) and (.45,.7) .. (.5,-.4);
	\draw [ultra thick, red] (-.4,3.55) .. controls (-.4,2.6) and (.4,2.6) .. (.4,3.55);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (-.5,3.5) .. controls (-.45,2.5) and (.45,2.5) .. (.5,3.5);
\end{tikzpicture}};
\endxy
\quad -\quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.6]
	% draw cup...some approximation with bezier curves...
	\draw [fill=red] (0,4) ellipse (1 and 0.5);
	\draw (-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	\path [fill=red, opacity=.3] (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4) --
		(-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	%draw the cap
	\path [fill=red] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (-1,0) .. controls (-1,2) and (1,2) .. (1,0);
	\path [fill=red, opacity=.3] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) --
		(-1,0) .. controls (-1,2) and (1,2) .. (1,0);
	\node[opacity=1] at (0,1) {$\bullet$};
	%draw bottom cup
	\path [fill=red] (0,0) ellipse (1 and 0.5);
	\draw (-1,0) .. controls (-1,-2) and (1,-2) .. (1,0);
	\path [fill=red, opacity=.3] (1,0) .. controls (1,-.65) and (-1,-.65) .. (-1,0) --
		(-1,0) .. controls (-1,-2) and (1,-2) .. (1,0);
	\draw [ultra thick, red] (-.4,-.45) .. controls (-.4,-1.4) and (.4,-1.4) .. (.4,-.45);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (-.5,-.5) .. controls (-.45,-1.5) and (.45,-1.5) .. (.5,-.5);	 
	\node[opacity=1] at (.65,-.65) {$\bullet$};
	%% Draw the red lines
	\draw [ultra thick, red] (-.4,-.45) .. controls (-.4,.6) and (.4,.6) .. (.4,-.45);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (-.5,-.4) .. controls (-.45,.7) and (.45,.7) .. (.5,-.4);
	\draw [ultra thick, red] (-.4,3.55) .. controls (-.4,2.6) and (.4,2.6) .. (.4,3.55);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (-.5,3.5) .. controls (-.45,2.5) and (.45,2.5) .. (.5,3.5);
\end{tikzpicture}};
\endxy
\;\right)
 \\
&=
\quad - \quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.6]
	% draw cup...some approximation with bezier curves...
	\draw [fill=red] (0,4) ellipse (1 and 0.5);
	\draw (-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	\path [fill=red, opacity=.3] (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4) --
		(-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	\node[opacity=1] at (0,3.3) {$\bullet$};
	%% Draw the red lines
	\draw [ultra thick, red] (-.4,3.55) .. controls (-.4,2.6) and (.4,2.6) .. (.4,3.55);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (-.5,3.5) .. controls (-.45,2.5) and (.45,2.5) .. (.5,3.5);
\end{tikzpicture}};
\endxy
\quad + \quad
\xy
(0,7)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.6]
	% draw cup...some approximation with bezier curves...
	\draw [fill=red] (0,4) ellipse (1 and 0.5);
	\draw (-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	\path [fill=red, opacity=.3] (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4) --
		(-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	%% Draw the red lines
	\draw [ultra thick, red] (-.4,3.55) .. controls (-.4,2.6) and (.4,2.6) .. (.4,3.55);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (-.5,3.5) .. controls (-.45,2.5) and (.45,2.5) .. (.5,3.5);
\end{tikzpicture}
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.6]
	%Draw bottom cylinder
	\fill [fill=red] (0,0) ellipse (1 and 0.5);
	\path [fill=red] (0,-2) ellipse (1 and 0.5);
	\draw (1,-2) .. controls (1,-2.66) and (-1,-2.66) .. (-1,-2);
	\draw[dashed] (1,-2) .. controls (1,-1.34) and (-1,-1.34) .. (-1,-2);
	\draw (1,0) -- (1,-2);
	\draw (-1,0) -- (-1,-2);
	% shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
	\path[fill=red, opacity=.3] (-1,0) .. controls (-1,-.66) and (1,-.66) .. (1,0) --
		(1,-2) .. controls (1,-1.34) and (-1,-1.34) .. (-1,-2) -- cycle;
	% draw cylinder and shade ellipses...some approximation with bezier curves...
	\fill [fill=red] (0,4) ellipse (1 and 0.5);
	\path [fill=red] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (1,4) -- (1,0);
	\draw (-1,4) -- (-1,0);
	% shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
	\path[fill=red, opacity=.3] (-1,4) .. controls (-1,3.34) and (1,3.34) .. (1,4) --
		(1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) -- cycle;
	%Draw top cylinder
	\filldraw [fill=red] (0,6) ellipse (1 and 0.5);
	\path [fill=red] (0,4) ellipse (1 and 0.5);
	\draw (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4);
	\draw[dashed] (1,4) .. controls (1,4.66) and (-1,4.66) .. (-1,4);
	\draw (1,6) -- (1,4);
	\draw (-1,6) -- (-1,4);
	% shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
	\path[fill=red, opacity=.3] (-1,6) .. controls (-1,5.34) and (1,5.34) .. (1,6) --
		(1,4) .. controls (1,4.66) and (-1,4.66) .. (-1,4) -- cycle;
	%% Draw the red lines
	\draw [ultra thick, red] (-.4,-.45) -- (-.4,3.55);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (-.5,-.4) -- (-.5,3.6);
	\draw [ultra thick, red] (.4,-.45) -- (.4,3.55);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (.5,-.4) -- (.5,3.6);
	\draw [ultra thick, red] (-.4,3.55) .. controls (-.4,4.55) and (.4,4.55) .. (.4,3.55);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick, red] (-.5,3.6) .. controls (-.45,4.75) and (.45,4.75) .. (.5,3.6);
	\draw [ultra thick, red] (-.4,-.45) .. controls (-.4,-1.45) and (.4,-1.45) .. (.4,-.45);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick, red] (-.5,-.4) .. controls (-.45,-1.55) and (.45,-1.55) .. (.5,-.4);
\end{tikzpicture}};
\endxy
\quad=\quad(-\omega)\quad
\left(\;\;
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.6]
	%Draw bottom cylinder
	\fill [fill=red] (0,0) ellipse (1 and 0.5);
	\path [fill=red] (0,-2) ellipse (1 and 0.5);
	\draw (1,-2) .. controls (1,-2.66) and (-1,-2.66) .. (-1,-2);
	\draw[dashed] (1,-2) .. controls (1,-1.34) and (-1,-1.34) .. (-1,-2);
	\draw (1,0) -- (1,-2);
	\draw (-1,0) -- (-1,-2);
	% shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
	\path[fill=red, opacity=.3] (-1,0) .. controls (-1,-.66) and (1,-.66) .. (1,0) --
		(1,-2) .. controls (1,-1.34) and (-1,-1.34) .. (-1,-2) -- cycle;
	% draw cup...some approximation with bezier curves...
	\fill [fill=red] (0,4) ellipse (1 and 0.5);
	\draw (-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	\path [fill=red, opacity=.3] (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4) --
		(-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	%draw the cap
	\path [fill=red] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (-1,0) .. controls (-1,2) and (1,2) .. (1,0);
	\path [fill=red, opacity=.3] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) --
		(-1,0) .. controls (-1,2) and (1,2) .. (1,0);
		\node[opacity=1] at (0,0) {$\bullet$};
	%Draw top cylinder
	\filldraw [fill=red] (0,6) ellipse (1 and 0.5);
	\path [fill=red] (0,4) ellipse (1 and 0.5);
	\draw (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4);
	\draw[dashed] (1,4) .. controls (1,4.66) and (-1,4.66) .. (-1,4);
	\draw (1,6) -- (1,4);
	\draw (-1,6) -- (-1,4);
	% shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
	\path[fill=red, opacity=.3] (-1,6) .. controls (-1,5.34) and (1,5.34) .. (1,6) --
		(1,4) .. controls (1,4.66) and (-1,4.66) .. (-1,4) -- cycle;
	%% Draw the red lines
	\draw [ultra thick, red] (-.4,-.45) .. controls (-.4,.6) and (.4,.6) .. (.4,-.45);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (-.5,-.4) .. controls (-.45,.7) and (.45,.7) .. (.5,-.4);
	\draw [ultra thick, red] (-.4,3.55) .. controls (-.4,2.6) and (.4,2.6) .. (.4,3.55) -- (.4,3.55) .. controls (.4, 4.5) and (-.4,4.5) .. (-.4,3.55);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (-.5,3.55) .. controls (-.45,2.5) and (.45,2.5) .. (.5,3.55) -- (.5,3.55) .. controls (.45,4.6) and (-.45,4.6) .. (-.5,3.55);
	\draw [ultra thick, red] (-.4,-.45) .. controls (-.4,-1.45) and (.4,-1.45) .. (.4,-.45);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick, red] (-.5,-.4) .. controls (-.45,-1.55) and (.45,-1.55) .. (.5,-.4);
\end{tikzpicture}};
\endxy
\quad -\quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.6]
	%Draw bottom cylinder
	\fill [fill=red] (0,0) ellipse (1 and 0.5);
	\path [fill=red] (0,-2) ellipse (1 and 0.5);
	\draw (1,-2) .. controls (1,-2.66) and (-1,-2.66) .. (-1,-2);
	\draw[dashed] (1,-2) .. controls (1,-1.34) and (-1,-1.34) .. (-1,-2);
	\draw (1,0) -- (1,-2);
	\draw (-1,0) -- (-1,-2);
	% shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
	\path[fill=red, opacity=.3] (-1,0) .. controls (-1,-.66) and (1,-.66) .. (1,0) --
		(1,-2) .. controls (1,-1.34) and (-1,-1.34) .. (-1,-2) -- cycle;
	% draw cup...some approximation with bezier curves...
	\fill [fill=red] (0,4) ellipse (1 and 0.5);
	\draw (-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	\path [fill=red, opacity=.3] (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4) --
		(-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	%draw the cap
	\path [fill=red] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (-1,0) .. controls (-1,2) and (1,2) .. (1,0);
	\path [fill=red, opacity=.3] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) --
		(-1,0) .. controls (-1,2) and (1,2) .. (1,0);
	%Draw top cylinder
	\filldraw [fill=red] (0,6) ellipse (1 and 0.5);
	\path [fill=red] (0,4) ellipse (1 and 0.5);
	\draw (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4);
	\draw[dashed] (1,4) .. controls (1,4.66) and (-1,4.66) .. (-1,4);
	\draw (1,6) -- (1,4);
	\draw (-1,6) -- (-1,4);
	% shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
	\path[fill=red, opacity=.3] (-1,6) .. controls (-1,5.34) and (1,5.34) .. (1,6) --
		(1,4) .. controls (1,4.66) and (-1,4.66) .. (-1,4) -- cycle;
	%% Draw the red lines
	\draw [ultra thick, red] (-.4,-.45) .. controls (-.4,.6) and (.4,.6) .. (.4,-.45);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (-.5,-.4) .. controls (-.45,.7) and (.45,.7) .. (.5,-.4);
	\draw [ultra thick, red] (-.4,3.55) .. controls (-.4,2.6) and (.4,2.6) .. (.4,3.55) -- (.4,3.55) .. controls (.4, 4.5) and (-.4,4.5) .. (-.4,3.55);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick,red] (-.5,3.55) .. controls (-.45,2.5) and (.45,2.5) .. (.5,3.55) -- (.5,3.55) .. controls (.45,4.6) and (-.45,4.6) .. (-.5,3.55);
	\draw [ultra thick, red] (-.4,-.45) .. controls (-.4,-1.45) and (.4,-1.45) .. (.4,-.45);
	\draw [dash pattern= on 1 pt off 3 pt, ultra thick, red] (-.5,-.4) .. controls (-.45,-1.55) and (.45,-1.55) .. (.5,-.4);
	% Dot
	\node[opacity=1] at (.7,3.4) {$\bullet$};
\end{tikzpicture}};
\endxy
\;\;\right)
\]
which gives
\[
(-\omega)\quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.6]
% 	%Draw bottom cylinder
% 	\fill [fill=red] (0,0) ellipse (1 and 0.5);
% 	\path [fill=red] (0,-2) ellipse (1 and 0.5);
% 	\draw (1,-2) .. controls (1,-2.66) and (-1,-2.66) .. (-1,-2);
% 	\draw[dashed] (1,-2) .. controls (1,-1.34) and (-1,-1.34) .. (-1,-2);
% 	\draw (1,0) -- (1,-2);
% 	\draw (-1,0) -- (-1,-2);
% 	% shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
% 	\path[fill=red, opacity=.3] (-1,0) .. controls (-1,-.66) and (1,-.66) .. (1,0) --
% 		(1,-2) .. controls (1,-1.34) and (-1,-1.34) .. (-1,-2) -- cycle;
	% draw cylinder and shade ellipses...some approximation with bezier curves...
	\filldraw [fill=red] (0,4) ellipse (1 and 0.5);
	\path [fill=red] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (1,4) -- (1,0);
	\draw (-1,4) -- (-1,0);
	% shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
	\path[fill=red, opacity=.3] (-1,4) .. controls (-1,3.34) and (1,3.34) .. (1,4) --
		(1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) -- cycle;
% 	%Draw top cylinder
% 	\filldraw [fill=red] (0,6) ellipse (1 and 0.5);
% 	\path [fill=red] (0,4) ellipse (1 and 0.5);
% 	\draw (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4);
% 	\draw[dashed] (1,4) .. controls (1,4.66) and (-1,4.66) .. (-1,4);
% 	\draw (1,6) -- (1,4);
% 	\draw (-1,6) -- (-1,4);
% 	% shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
% 	\path[fill=red, opacity=.3] (-1,6) .. controls (-1,5.34) and (1,5.34) .. (1,6) --
% 		(1,4) .. controls (1,4.66) and (-1,4.66) .. (-1,4) -- cycle;
\end{tikzpicture}};
\endxy
\quad=\quad(-\omega)\quad
\left(\;\;(-1)(-\omega)^2\quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.6]
% 	%Draw bottom cylinder
% 	\fill [fill=red] (0,0) ellipse (1 and 0.5);
% 	\path [fill=red] (0,-2) ellipse (1 and 0.5);
% 	\draw (1,-2) .. controls (1,-2.66) and (-1,-2.66) .. (-1,-2);
% 	\draw[dashed] (1,-2) .. controls (1,-1.34) and (-1,-1.34) .. (-1,-2);
% 	\draw (1,0) -- (1,-2);
% 	\draw (-1,0) -- (-1,-2);
% 	% shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
% 	\path[fill=red, opacity=.3] (-1,0) .. controls (-1,-.66) and (1,-.66) .. (1,0) --
% 		(1,-2) .. controls (1,-1.34) and (-1,-1.34) .. (-1,-2) -- cycle;
	% draw cup...some approximation with bezier curves...
	\filldraw [fill=red] (0,4) ellipse (1 and 0.5);
	\draw (-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	\path [fill=red, opacity=.3] (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4) --
		(-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	%draw the cap
	\path [fill=red] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (-1,0) .. controls (-1,2) and (1,2) .. (1,0);
	\path [fill=red, opacity=.3] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) --
		(-1,0) .. controls (-1,2) and (1,2) .. (1,0);
		\node[opacity=1] at (0,1) {$\bullet$};
% 	%Draw top cylinder
% 	\filldraw [fill=red] (0,6) ellipse (1 and 0.5);
% 	\path [fill=red] (0,4) ellipse (1 and 0.5);
% 	\draw (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4);
% 	\draw[dashed] (1,4) .. controls (1,4.66) and (-1,4.66) .. (-1,4);
% 	\draw (1,6) -- (1,4);
% 	\draw (-1,6) -- (-1,4);
% 	% shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
% 	\path[fill=red, opacity=.3] (-1,6) .. controls (-1,5.34) and (1,5.34) .. (1,6) --
% 		(1,4) .. controls (1,4.66) and (-1,4.66) .. (-1,4) -- cycle;
\end{tikzpicture}};
\endxy \quad
+ \quad (-\omega)^2 \quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.6]
% 	%Draw bottom cylinder
% 	\fill [fill=red] (0,0) ellipse (1 and 0.5);
% 	\path [fill=red] (0,-2) ellipse (1 and 0.5);
% 	\draw (1,-2) .. controls (1,-2.66) and (-1,-2.66) .. (-1,-2);
% 	\draw[dashed] (1,-2) .. controls (1,-1.34) and (-1,-1.34) .. (-1,-2);
% 	\draw (1,0) -- (1,-2);
% 	\draw (-1,0) -- (-1,-2);
% 	% shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
% 	\path[fill=red, opacity=.3] (-1,0) .. controls (-1,-.66) and (1,-.66) .. (1,0) --
% 		(1,-2) .. controls (1,-1.34) and (-1,-1.34) .. (-1,-2) -- cycle;
	% draw cup...some approximation with bezier curves...
	\filldraw [fill=red] (0,4) ellipse (1 and 0.5);
	\draw (-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	\path [fill=red, opacity=.3] (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4) --
		(-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	%draw the cap
	\path [fill=red] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (-1,0) .. controls (-1,2) and (1,2) .. (1,0);
	\path [fill=red, opacity=.3] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) --
		(-1,0) .. controls (-1,2) and (1,2) .. (1,0);
% 	%Draw top cylinder
% 	\filldraw [fill=red] (0,6) ellipse (1 and 0.5);
% 	\path [fill=red] (0,4) ellipse (1 and 0.5);
% 	\draw (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4);
% 	\draw[dashed] (1,4) .. controls (1,4.66) and (-1,4.66) .. (-1,4);
% 	\draw (1,6) -- (1,4);
% 	\draw (-1,6) -- (-1,4);
% 	% shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
% 	\path[fill=red, opacity=.3] (-1,6) .. controls (-1,5.34) and (1,5.34) .. (1,6) --
% 		(1,4) .. controls (1,4.66) and (-1,4.66) .. (-1,4) -- cycle;
\end{tikzpicture}};
(15,0)*{\dottedsphere[.6]{2}}
\endxy
\quad -\quad(-\omega)^2\quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.6]
% 	%Draw bottom cylinder
% 	\fill [fill=red] (0,0) ellipse (1 and 0.5);
% 	\path [fill=red] (0,-2) ellipse (1 and 0.5);
% 	\draw (1,-2) .. controls (1,-2.66) and (-1,-2.66) .. (-1,-2);
% 	\draw[dashed] (1,-2) .. controls (1,-1.34) and (-1,-1.34) .. (-1,-2);
% 	\draw (1,0) -- (1,-2);
% 	\draw (-1,0) -- (-1,-2);
% 	% shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
% 	\path[fill=red, opacity=.3] (-1,0) .. controls (-1,-.66) and (1,-.66) .. (1,0) --
% 		(1,-2) .. controls (1,-1.34) and (-1,-1.34) .. (-1,-2) -- cycle;
	% draw cup...some approximation with bezier curves...
	\filldraw [fill=red] (0,4) ellipse (1 and 0.5);
	\draw (-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	\path [fill=red, opacity=.3] (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4) --
		(-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	%draw the cap
	\path [fill=red] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (-1,0) .. controls (-1,2) and (1,2) .. (1,0);
	\path [fill=red, opacity=.3] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) --
		(-1,0) .. controls (-1,2) and (1,2) .. (1,0);
% 	%Draw top cylinder
% 	\filldraw [fill=red] (0,6) ellipse (1 and 0.5);
% 	\path [fill=red] (0,4) ellipse (1 and 0.5);
% 	\draw (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4);
% 	\draw[dashed] (1,4) .. controls (1,4.66) and (-1,4.66) .. (-1,4);
% 	\draw (1,6) -- (1,4);
% 	\draw (-1,6) -- (-1,4);
% 	% shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
% 	\path[fill=red, opacity=.3] (-1,6) .. controls (-1,5.34) and (1,5.34) .. (1,6) --
% 		(1,4) .. controls (1,4.66) and (-1,4.66) .. (-1,4) -- cycle;
	% Dot
	\node[opacity=1] at (0,3) {$\bullet$};
\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
%%draw the bottom of the bubble
\fill [fill=blue] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\fill [fill=blue] (1.5,1) .. controls (1.5,.5) and (3,.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\draw[dashed] (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
%%draw the sheet
\draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
\fill [fill=red] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0) -- (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls
	(3,0.5) and (1.5,0.5) .. (1.5,1);
\draw [very thick, red, postaction={decorate}] (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw [very thick, red, dashed] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1);
%%draw the top of the bubble
\fill [fill=blue] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,1.5) and (1.5,1.5) .. (1.5,1);
\fill [fill=blue] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw (3,1) .. controls (3,2.15) and (1.5,2.15) .. (1.5,1);
\end{tikzpicture}
};
\endxy
\;\;=\;\; 0
\]
\[
\xy
(0,0)*{
\begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
%%draw the bottom of the bubble
\fill [fill=blue] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\fill [fill=blue] (1.5,1) .. controls (1.5,.5) and (3,.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\draw[dashed] (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
%%draw the sheet
\draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
\fill [fill=red] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0) -- (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls
	(3,0.5) and (1.5,0.5) .. (1.5,1);
\draw [very thick, red, postaction={decorate}] (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw [very thick, red, dashed] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1);
%%draw the top of the bubble
\fill [fill=blue] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,1.5) and (1.5,1.5) .. (1.5,1);
\fill [fill=blue] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw (3,1) .. controls (3,2.15) and (1.5,2.15) .. (1.5,1);
\node[opacity=1] at (2.25,1.7) {$\bullet$};
\end{tikzpicture}
};
\endxy
\;\;=\;\; -
 \xy
 (0,0)*{
 \begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
 \draw [fill=red] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
 \end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture} [fill opacity=0.2,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }, scale=.6]
	% draw outer circle
	\filldraw [fill=red] (0,0) circle (1);
	% singular seams approximate boundary ellipse with bezier curves
	\path [fill=blue] (0,0) ellipse (1 and 0.3); 	
	\draw [very thick, red, postaction={decorate}] (1,0) .. controls (1,-.4) and (-1,-.4) .. (-1,0);
	%to switch arrow direction use (-1,0) .. controls (-1,-.4) and (1,-.4) .. (1,0); above
	\draw[very thick, red, dashed] (-1,0) .. controls (-1,.4) and (1,.4) .. (1,0);
	%draw dot
	\node [opacity=1]  at (0,0.7) {$\bullet$};
%	\node [opacity=1]  at (0,0) {$\bullet$};
	\node [opacity=1]  at (0,-0.7) {$\bullet$};
	%draw the number of dots
	\node [opacity=1] at (-0.3,0.7) {$2$};
%	\node [opacity=1] at (-0.3,0) {$2$};
	\node [opacity=1] at (-0.3,-0.7) {$2$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
%%draw the bottom of the bubble
\fill [fill=blue] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\fill [fill=blue] (1.5,1) .. controls (1.5,.5) and (3,.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\draw[dashed] (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
%%draw the sheet
\draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
\fill [fill=red] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0) -- (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls
	(3,0.5) and (1.5,0.5) .. (1.5,1);
\draw [very thick, red, postaction={decorate}] (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw [very thick, red, dashed] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1);
%%draw the top of the bubble
\fill [fill=blue] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,1.5) and (1.5,1.5) .. (1.5,1);
\fill [fill=blue] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw (3,1) .. controls (3,2.15) and (1.5,2.15) .. (1.5,1);
\node[opacity=1] at (2.1,1.7) {$\bullet$};
\node[opacity=1] at (2.4,1.7) {$\bullet$};
\end{tikzpicture}
};
\endxy
\;\;=\;\;
 \xy
 (0,0)*{
 \begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
 \draw [fill=red] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
 \node[opacity=1] at (2.25,1) {$\bullet$};
 \end{tikzpicture}};
 \endxy
\quad + \quad
\xy
 (0,0)*{
 \begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
 \draw [fill=red] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
 \end{tikzpicture}
\begin{tikzpicture} [fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; }, scale=.6]
	% draw the bottom web
	\draw[very thick, postaction={decorate}] (2,1) -- (-2,1);
	% draw and color the vertical sheets
	\draw (-2,1) -- (-2,4);
	\draw (2,1) -- (2,4);
	\path [fill=red] (-2,4) -- (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4) -- (2,4) --
		(2,1) -- (-2,1) -- cycle;
	% cup
	\path [fill=blue] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=blue] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	% the dot
	\node [opacity=1] at (0,3) {$\bullet$};
	%draw the seams
	\draw [very thick, red, postaction={decorate}] (.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	% to reverse use (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4); above
	% draw the top web
	\draw[very thick, postaction={decorate}] (2,4) -- (.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) -- (-2,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4);
\end{tikzpicture}
\begin{tikzpicture} [scale=.8,fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
	%% Draw the bottom web
	\draw [very thick] (-1.5,-2) -- (0,-2);
	\draw [very thick] (0,-2) -- (1.8,-1);
	\draw [very thick] (0,-2) -- (1.5,-3);
	%% Draw the back sheet
	\filldraw [fill=red] (0,0) -- (1.8,1) -- (1.8,-1) -- (0,-2) -- cycle;
	%% Draw the left sheet
	\filldraw [fill=red] (-1.5,0) -- (0,0) -- (0,-2) -- (-1.5,-2) -- cycle;
	%% Draw the front sheet
	\filldraw [fill=red] (0,0) -- (1.5,-1) -- (1.5,-3) -- (0,-2) -- cycle;
	%% Draw the top web
	\draw [very thick] (-1.5,0) -- (0,0);
	\draw [very thick] (0,0) -- (1.8,1);
	\draw [very thick] (0,0) -- (1.5,-1);
	%% Draw the red line
	\draw [very thick, red] (0,-2) -- (0,0);
	%% Draw the dot
	\node [opacity=1] at (-.75,-1) {$\bullet$};
\end{tikzpicture}};
\endxy
\quad + \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.8,fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
	%% Draw the bottom web
	\draw [very thick] (-1.5,-2) -- (0,-2);
	\draw [very thick] (0,-2) -- (1.8,-1);
	\draw [very thick] (0,-2) -- (1.5,-3);
	%% Draw the back sheet
	\filldraw [fill=red] (0,0) -- (1.8,1) -- (1.8,-1) -- (0,-2) -- cycle;
	%% Draw the left sheet
	\filldraw [fill=red] (-1.5,0) -- (0,0) -- (0,-2) -- (-1.5,-2) -- cycle;
	%% Draw the front sheet
	\filldraw [fill=red] (0,0) -- (1.5,-1) -- (1.5,-3) -- (0,-2) -- cycle;
	%% Draw the top web
	\draw [very thick] (-1.5,0) -- (0,0);
	\draw [very thick] (0,0) -- (1.8,1);
	\draw [very thick] (0,0) -- (1.5,-1);
	%% Draw the red line
	\draw [very thick, red] (0,-2) -- (0,0);
	%% Draw the dot
	\node [opacity=1] at (1,-0.3) {$\bullet$};
\end{tikzpicture}};
\endxy
\quad + \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.8,fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
	%% Draw the bottom web
	\draw [very thick] (-1.5,-2) -- (0,-2);
	\draw [very thick] (0,-2) -- (1.8,-1);
	\draw [very thick] (0,-2) -- (1.5,-3);
	%% Draw the back sheet
	\filldraw [fill=red] (0,0) -- (1.8,1) -- (1.8,-1) -- (0,-2) -- cycle;
	%% Draw the left sheet
	\filldraw [fill=red] (-1.5,0) -- (0,0) -- (0,-2) -- (-1.5,-2) -- cycle;
	%% Draw the front sheet
	\filldraw [fill=red] (0,0) -- (1.5,-1) -- (1.5,-3) -- (0,-2) -- cycle;
	%% Draw the top web
	\draw [very thick] (-1.5,0) -- (0,0);
	\draw [very thick] (0,0) -- (1.8,1);
	\draw [very thick] (0,0) -- (1.5,-1);
	%% Draw the red line
	\draw [very thick, red] (0,-2) -- (0,0);
	%% Draw the dot
	\node [opacity=1] at (1,-1.8) {$\bullet$};
\end{tikzpicture}};
\endxy
\quad + \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.8,fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
	%% Draw the bottom web
	\draw [very thick] (-1.5,-2) -- (0,-2);
	\draw [very thick] (0,-2) -- (1.8,-1);
	\draw [very thick] (0,-2) -- (1.5,-3);
	%% Draw the back sheet
	\filldraw [fill=red] (0,0) -- (1.8,1) -- (1.8,-1) -- (0,-2) -- cycle;
	%% Draw the left sheet
	\filldraw [fill=red] (-1.5,0) -- (0,0) -- (0,-2) -- (-1.5,-2) -- cycle;
	%% Draw the front sheet
	\filldraw [fill=red] (0,0) -- (1.5,-1) -- (1.5,-3) -- (0,-2) -- cycle;
	%% Draw the top web
	\draw [very thick] (-1.5,0) -- (0,0);
	\draw [very thick] (0,0) -- (1.8,1);
	\draw [very thick] (0,0) -- (1.5,-1);
	%% Draw the red line
	\draw [very thick, red] (0,-2) -- (0,0);
\end{tikzpicture}
